An Optimization-Based Motion Planner for Autonomous Maneuvering of Marine Vessels in Complex Environments

The task of maneuvering ships in confined environments is a difficult task for a human operator. One major reason is due to the complex and slow dynamics of the ship which need to be accounted for in order to successfully steer the vehicle. In this work, a two-step optimization-based motion planner is proposed for autonomous maneuvering of ships in constrained environments such as harbors. A lattice-based motion planner is used in a first step to compute a feasible, but suboptimal solution to a discretized version of the motion planning problem. This solution is then used to enable efficient warm-start and as a terminal manifold for a second receding-horizon improvement step. Both steps of the algorithm use a high-fidelity model of the ship to plan feasible and energy-efficient trajectories. Moreover, a novel algorithm is proposed for automatic computation of spatial safety envelopes around the trajectory computed by the lattice-based planner. These safety envelopes are used in the second improvement step to obtain collision-avoidance constraints which complexity scales very well with an increased number of surrounding obstacles. The proposed optimization-based motion planner is evaluated with successful results in a simulation study for autonomous docking problems in a model of the Cape Town~harbor.

==> body_vel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=550,
ymin=-0.5,
ymax=3.5,
xlabel={$t$ [s]},
xlabel style={yshift=0.1cm}, %shifting the y line text
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,1)},anchor=north east}
]
\addplot [color=black, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	0	3.0866664\\
	600	3.0866664\\
};
\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	3.08666\\
2	3.08661855233096\\
4	3.08633212190524\\
6	3.08537210834952\\
8	3.08366792318997\\
10	3.08187538276458\\
12	3.0806519456735\\
14	3.08023361274927\\
16	3.080465853417\\
18	3.08099337121545\\
20	3.08142061713366\\
22	3.08143709040998\\
24	3.08090239123083\\
26	3.07990667834928\\
28	3.07878749964409\\
30	3.07779357538068\\
32	3.07697475811786\\
34	3.07635558418745\\
36	3.07595067115091\\
38	3.07575654582615\\
40	3.07575696527937\\
42	3.07592972630725\\
44	3.07624687654012\\
46	3.07667795873017\\
48	3.0771946477145\\
50	3.07776975434495\\
52	3.07838092551309\\
54	3.07900770248027\\
56	3.07963593889186\\
58	3.08025000567577\\
60	3.08084341477736\\
62	3.08140836337414\\
64	3.08194096248248\\
66	3.08243826364066\\
68	3.08289917914082\\
70	3.08332286223788\\
72	3.08371052932356\\
74	3.08406318291536\\
76	3.0843820156327\\
78	3.0846692347227\\
80	3.08492671538106\\
82	3.08515662472221\\
84	3.08536111736976\\
86	3.08554262624224\\
88	3.0857013584382\\
90	3.08583896597254\\
92	3.08595868208897\\
94	3.08606410270223\\
96	3.08615823328243\\
98	3.08624294062152\\
100	3.08631909086349\\
102	3.08638672035951\\
104	3.08644536942593\\
106	3.08649458867535\\
108	3.08653424681492\\
110	3.08656457614915\\
112	3.08658681630371\\
114	3.0866018440456\\
116	3.08661124065342\\
118	3.08661598893788\\
120	3.08661718083545\\
122	3.08661515500737\\
124	3.08661001580592\\
126	3.0866013682403\\
128	3.08658944219725\\
130	3.08657527878799\\
132	3.0865613842909\\
134	3.0865505945186\\
136	3.08654519108871\\
138	3.08654667717166\\
140	3.08655458714737\\
142	3.08656812063337\\
144	3.08658551867577\\
146	3.08660443968805\\
148	3.08662255529455\\
150	3.08663715774047\\
152	3.08664644912906\\
154	3.08664910935967\\
156	3.08664425037622\\
158	3.08663189479452\\
160	3.08661300517677\\
162	3.08658924497178\\
164	3.08656264049158\\
166	3.08653520563154\\
168	3.08650835387774\\
170	3.08648336725361\\
172	3.08646114546385\\
174	3.08644205902829\\
176	3.08642630642779\\
178	3.08641372206451\\
180	3.08640391014696\\
182	3.08639663887991\\
184	3.08639102916561\\
186	3.08638659170007\\
188	3.08638251110652\\
190	3.08637862607568\\
192	3.08637458656286\\
194	3.08636996113308\\
196	3.08636428815889\\
198	3.08635713799888\\
200	3.08634867791487\\
202	3.08633850570197\\
204	3.08632636619989\\
206	3.08631188128313\\
208	3.08629440702718\\
210	3.08627350887844\\
212	3.08624934469921\\
214	3.08622145318698\\
216	3.08618917456995\\
218	3.08615336380301\\
220	3.08611336601316\\
222	3.08606891048612\\
224	3.08602056946151\\
226	3.08596641499555\\
228	3.08590714392726\\
230	3.08584340759273\\
232	3.08577327764419\\
234	3.08569247710758\\
236	3.08559206465472\\
238	3.08547261867758\\
240	3.08536133289783\\
242	3.08527179231205\\
244	3.08519503980698\\
246	3.0851278192844\\
248	3.08506980755813\\
250	3.0850230335329\\
252	3.08498983882327\\
254	3.08497248473421\\
256	3.08497453286293\\
258	3.08500187315482\\
260	3.08505890658798\\
262	3.08515019453951\\
264	3.08527134157664\\
266	3.08542999268766\\
268	3.08562209686105\\
270	3.08582864027995\\
272	3.08604323144627\\
274	3.0862492381812\\
276	3.08642922134536\\
278	3.08656639427206\\
280	3.08664101357792\\
282	3.08663471730821\\
284	3.08653420665633\\
286	3.08633269379319\\
287.98249202352	3.08604495955078\\
289.96498404704	3.08566212755286\\
291.94747607056	3.08519960312625\\
293.92996809408	3.08468227931578\\
295.9124601176	3.0841345927245\\
297.89495214112	3.08358339926664\\
299.87744416464	3.08305597591528\\
301.85993618816	3.08257811248522\\
303.84242821168	3.08217248715737\\
305.824920235199	3.08185814092312\\
307.807412258719	3.08165008601304\\
309.789904282239	3.08155765706745\\
311.772396305759	3.0815820132956\\
313.754888329279	3.08171813198423\\
315.737380352799	3.08195962485152\\
317.719872376319	3.08230082781667\\
319.702364399839	3.08273511057179\\
321.684856423359	3.0832459589524\\
323.667348446879	3.08383198403071\\
325.649840470399	3.08445045447957\\
327.632332493919	3.08489816945951\\
329.614824517439	3.08488219186958\\
331.597316540959	3.08413120054102\\
333.579808564479	3.08238561478994\\
335.562300587999	3.07936773660812\\
337.544792611519	3.07476608793537\\
339.527284635039	3.06822328518993\\
341.509776658559	3.05932861723982\\
343.492268682078	3.0476265116903\\
345.474760705598	3.03263644759099\\
347.457252729118	3.01387816382029\\
349.439744752638	2.99089661717729\\
351.422236776158	2.96328058826767\\
353.404728799678	2.93066887429022\\
355.387220823198	2.89273925600253\\
357.369712846718	2.84917836744715\\
359.352204870238	2.79963534542423\\
361.334696893758	2.74366816545482\\
363.317188917278	2.68069756656477\\
365.299680940798	2.60998740535232\\
367.282172964318	2.53066984361438\\
369.264664987838	2.44182714720821\\
371.247157011358	2.34262880913295\\
373.229649034878	2.23250545239674\\
375.212141058398	2.11132431502379\\
377.194633081918	1.97952103526867\\
379.177125105438	1.83814349193471\\
381.159617128957	1.68877521698815\\
383.142109152477	1.53333664010029\\
385.124601175997	1.37381737408168\\
387.107093199517	1.2121238487212\\
389.089585223037	1.0502379640518\\
391.072077246557	0.890663791324784\\
393.054569270077	0.736926272497795\\
395.037061293597	0.593723085710392\\
397.019553317117	0.46640761585141\\
399.002045340637	0.359785142954235\\
400.984537364157	0.276650998866618\\
402.967029387677	0.21678479365991\\
404.949521411197	0.176974294632111\\
406.932013434717	0.152098816317491\\
408.914505458237	0.136705086409005\\
410.896997481757	0.126303360505675\\
412.879489505277	0.117935253543078\\
414.861981528797	0.110091111357208\\
416.844473552317	0.102353612459869\\
418.826965575836	0.0943784501341073\\
420.809457599356	0.0845381725998718\\
422.791949622876	0.0713594807885953\\
424.774441646396	0.054508221265069\\
426.756933669916	0.0356085615528693\\
428.739425693436	0.0182091290398704\\
430.721917716956	0.00613618863854714\\
432.704409740476	0.000818988978610555\\
434.686901763996	0\\
};
\addlegendentry{$u$}

\addplot [color=mycolor4, line width=1.1pt]
  table[row sep=crcr]{%
0	-2.19068916993874e-33\\
2	0.000928419129331648\\
4	-0.000269330108635298\\
6	-0.00644701826872911\\
8	-0.0179012725575485\\
10	-0.0337715828626337\\
12	-0.0529082038881701\\
14	-0.0741920225073845\\
16	-0.0966421206359156\\
18	-0.11962589039641\\
20	-0.142463234913496\\
22	-0.16457088055975\\
24	-0.185271027108343\\
26	-0.203980360002293\\
28	-0.220226217088406\\
30	-0.233666446431764\\
32	-0.244216537828845\\
34	-0.251895976817939\\
36	-0.256790293352326\\
38	-0.259108161592125\\
40	-0.259101394198484\\
42	-0.257038848260637\\
44	-0.253216513059171\\
46	-0.247921303988745\\
48	-0.241421659341328\\
50	-0.233972409606467\\
52	-0.225789654136363\\
54	-0.217071088010218\\
56	-0.20797077270808\\
58	-0.198663364475146\\
60	-0.189238676607981\\
62	-0.179802155175757\\
64	-0.170430348369358\\
66	-0.161184729960266\\
68	-0.152113171888897\\
70	-0.14326588307629\\
72	-0.13466462245603\\
74	-0.126329565657599\\
76	-0.118287157328466\\
78	-0.110544753025876\\
80	-0.103108496869859\\
82	-0.0959822981003857\\
84	-0.0891576384888526\\
86	-0.0826442063236872\\
88	-0.0764981968332679\\
90	-0.0707357492484417\\
92	-0.0653055327563963\\
94	-0.0601141878108613\\
96	-0.0550647305083107\\
98	-0.050084074260201\\
100	-0.0451387924739942\\
102	-0.0402425115739329\\
104	-0.0354553255550454\\
106	-0.0308750029836377\\
108	-0.0266239634845873\\
110	-0.0228477983355487\\
112	-0.0196339103914817\\
114	-0.0171082431940777\\
116	-0.0153316817768641\\
118	-0.0143328041676256\\
120	-0.0140786913278478\\
122	-0.0145068298039127\\
124	-0.0155460994605051\\
126	-0.017170023141535\\
128	-0.0192302248580074\\
130	-0.0214031185801248\\
132	-0.0233314079781596\\
134	-0.0247248705641903\\
136	-0.0253783666005297\\
138	-0.0252152914168193\\
140	-0.0242233336028988\\
142	-0.0224230386583053\\
144	-0.019873015019792\\
146	-0.016651061991528\\
148	-0.012881449150298\\
150	-0.00869106241524774\\
152	-0.00417165714065518\\
154	0.000594989821920225\\
156	0.00547672524513442\\
158	0.0103105125845792\\
160	0.0149294337956548\\
162	0.0192218948494939\\
164	0.0231016465819894\\
166	0.0265227965876214\\
168	0.0294850323349285\\
170	0.0319928958109685\\
172	0.034069189796231\\
174	0.0357562768344857\\
176	0.0370889310923644\\
178	0.0381237611422156\\
180	0.0389023166737987\\
182	0.0394818495486849\\
184	0.0399160230183855\\
186	0.0402609718611976\\
188	0.0405713972902716\\
190	0.0408620972070465\\
192	0.04116568975091\\
194	0.0415080291479955\\
196	0.04193511456622\\
198	0.0424529401173565\\
200	0.0430634389125438\\
202	0.0437893776997807\\
204	0.0446417279927338\\
206	0.0456301859881418\\
208	0.0467886284836282\\
210	0.0481447149063233\\
212	0.0496847518802112\\
214	0.0514010344286952\\
216	0.0532898332531248\\
218	0.0553291255943491\\
220	0.0575255923488518\\
222	0.0598625758255598\\
224	0.0623177824615138\\
226	0.064937847642438\\
228	0.0676780657106306\\
230	0.0705302438521585\\
232	0.0735434272038713\\
234	0.0768673510209015\\
236	0.0807976641249639\\
238	0.085211275392542\\
240	0.0891438173324452\\
242	0.0922003787677322\\
244	0.0947352958130755\\
246	0.0968994196683766\\
248	0.098730461593578\\
250	0.100179738805381\\
252	0.101194114369693\\
254	0.101730418370182\\
256	0.101658141330717\\
258	0.100820794105477\\
260	0.0990479306391763\\
262	0.0961585967393411\\
264	0.0921965393636264\\
266	0.0867084292783409\\
268	0.0795168331529408\\
270	0.0709154656377406\\
272	0.061006986062022\\
274	0.0496660270813157\\
276	0.036846210497267\\
278	0.0225726681157677\\
280	0.00707718605496515\\
282	-0.0094219390665951\\
284	-0.0266293545632578\\
286	-0.044194078278815\\
287.98249202352	-0.061583337905077\\
289.96498404704	-0.0786382382148091\\
291.94747607056	-0.0950690796240148\\
293.92996809408	-0.11058920570024\\
295.9124601176	-0.124934118755874\\
297.89495214112	-0.137870069071135\\
299.87744416464	-0.149199771084086\\
301.85993618816	-0.158766860634453\\
303.84242821168	-0.166455624502099\\
305.824920235199	-0.172177618053509\\
307.807412258719	-0.175861823102871\\
309.789904282239	-0.177474343416692\\
311.772396305759	-0.177050895226939\\
313.754888329279	-0.174665653464219\\
315.737380352799	-0.170351387874059\\
317.719872376319	-0.164062004719731\\
319.702364399839	-0.155688695331233\\
321.684856423359	-0.145101610414048\\
323.667348446879	-0.132193175075036\\
325.649840470399	-0.116876552808336\\
327.632332493919	-0.0990547033905414\\
329.614824517439	-0.0786345540991888\\
331.597316540959	-0.0555431917110322\\
333.579808564479	-0.0296996908626447\\
335.562300587999	-0.000998784117618689\\
337.544792611519	0.0306522709598627\\
339.527284635039	0.0650990367443449\\
341.509776658559	0.101997053520551\\
343.492268682078	0.140983243578311\\
345.474760705598	0.181737081286938\\
347.457252729118	0.224017944246527\\
349.439744752638	0.267688007943712\\
351.422236776158	0.312724521348428\\
353.404728799678	0.359222768131528\\
355.387220823198	0.407388079517737\\
357.369712846718	0.457512832418073\\
359.352204870238	0.50993337775065\\
361.334696893758	0.564963250811044\\
363.317188917278	0.62280341573334\\
365.299680940798	0.68343741149015\\
367.282172964318	0.746527472760698\\
369.264664987838	0.811333954709586\\
371.247157011358	0.876680989090104\\
373.229649034878	0.94098359185906\\
375.212141058398	1.00233598452177\\
377.194633081918	1.05864262630115\\
379.177125105438	1.10776061450114\\
381.159617128957	1.14762323802463\\
383.142109152477	1.17632859719721\\
385.124601175997	1.19220208746441\\
387.107093199517	1.1938194621156\\
389.089585223037	1.17995361380563\\
391.072077246557	1.1495098160201\\
393.054569270077	1.10177631688543\\
395.037061293597	1.03697778119703\\
397.019553317117	0.95671875081794\\
399.002045340637	0.864057020566347\\
400.984537364157	0.763171473767501\\
402.967029387677	0.658798811722499\\
404.949521411197	0.555674600805388\\
406.932013434717	0.458080537900812\\
408.914505458237	0.369464608025202\\
410.896997481757	0.292134128448512\\
412.879489505277	0.227126708067242\\
414.861981528797	0.174351129446156\\
416.844473552317	0.132952681754762\\
418.826965575836	0.100799054732923\\
420.809457599356	0.0743100134231553\\
422.791949622876	0.0513727834177832\\
424.774441646396	0.0316375041357191\\
426.756933669916	0.0161083690353696\\
428.739425693436	0.00601830233728045\\
430.721917716956	0.00130784832790539\\
432.704409740476	8.30905176656698e-05\\
434.686901763996	1.26217744835362e-29\\
};
\addlegendentry{$v$}

\addplot [color=mycolor6, line width=1.1pt]
  table[row sep=crcr]{%
0	-3.02575965909562e-33\\
2	0.0009291531976596\\
4	0.00321049975740331\\
6	0.00642124105304601\\
8	0.010182094025321\\
10	0.0141819642581727\\
12	0.0181669651686903\\
14	0.0219429565628299\\
16	0.0253470126067085\\
18	0.0282685396747457\\
20	0.0306161075650974\\
22	0.0323504725844709\\
24	0.0334674533351162\\
26	0.0340038665903112\\
28	0.0340189838533766\\
30	0.033591329706263\\
32	0.0328044574652366\\
34	0.0317378416587735\\
36	0.0304703380515543\\
38	0.0290667546330522\\
40	0.0275799624589037\\
42	0.0260578342662788\\
44	0.0245331206139664\\
46	0.0230289721607136\\
48	0.0215636744830884\\
50	0.0201533260990782\\
52	0.0188034222276187\\
54	0.0175187361134823\\
56	0.016297115493884\\
58	0.0151437288691246\\
60	0.0140549090876095\\
62	0.0130302247485654\\
64	0.012066585003661\\
66	0.0111602421451046\\
68	0.0103083165121166\\
70	0.00951023754527912\\
72	0.00876245841356997\\
74	0.00806136432026846\\
76	0.00740591635136015\\
78	0.00679317742225024\\
80	0.00621999942405302\\
82	0.00568409424239421\\
84	0.00519004252311839\\
86	0.00473841077094815\\
88	0.00431754644177366\\
90	0.00391090494292509\\
92	0.00350630024658671\\
94	0.00309923328799524\\
96	0.00269243907404412\\
98	0.00229441617103905\\
100	0.00191782788255118\\
102	0.00157742090370377\\
104	0.00128791457491836\\
106	0.00106212097653085\\
108	0.000909478492958756\\
110	0.000832169257014652\\
112	0.000832931382479597\\
114	0.000907307088001408\\
116	0.00104450409808515\\
118	0.0012316854991037\\
120	0.00145647238715536\\
122	0.00170813625149999\\
124	0.00197078653390954\\
126	0.00220543629002189\\
128	0.00236485486506691\\
130	0.00242487085633123\\
132	0.00238219780000717\\
134	0.00224454743146586\\
136	0.00202811259162072\\
138	0.00174688328834175\\
140	0.00141142950550679\\
142	0.0010349416328003\\
144	0.000630283514279892\\
146	0.000211736573128686\\
148	-0.00021166556892314\\
150	-0.000636112951564487\\
152	-0.00105214556003193\\
154	-0.00144353442381759\\
156	-0.00179300833389003\\
158	-0.00209390595720754\\
160	-0.00234405613734203\\
162	-0.00254440282522121\\
164	-0.0026999483475551\\
166	-0.00281498246656675\\
168	-0.00289295968198369\\
170	-0.00294012846404755\\
172	-0.00296192207486673\\
174	-0.00296246574505814\\
176	-0.00294901031670931\\
178	-0.00292508081778702\\
180	-0.00289658959104862\\
182	-0.00286781558997624\\
184	-0.0028417165692806\\
186	-0.00282042061677892\\
188	-0.00280224604088473\\
190	-0.00279107857104592\\
192	-0.00278918047253652\\
194	-0.00279865251098591\\
196	-0.00281737160935019\\
198	-0.00284698654612885\\
200	-0.00289136904348137\\
202	-0.00295047893163038\\
204	-0.00302514545573679\\
206	-0.00311571866891739\\
208	-0.00321919460530064\\
210	-0.00333210072587114\\
212	-0.00345422083834911\\
214	-0.00358569810306634\\
216	-0.00372537401719798\\
218	-0.00387485189908757\\
220	-0.00403066045358063\\
222	-0.00419446223627069\\
224	-0.00436613675462463\\
226	-0.00454300995275487\\
228	-0.00472957111103753\\
230	-0.00492767010852261\\
232	-0.00513171407121337\\
234	-0.0053309601515399\\
236	-0.00552430163594393\\
238	-0.00572731503755273\\
240	-0.00594987607667152\\
242	-0.00617751746745648\\
244	-0.00638628525712356\\
246	-0.00656079965655656\\
248	-0.00669175234660863\\
250	-0.006772920151207\\
252	-0.00680531146316351\\
254	-0.00678451092370249\\
256	-0.00671256774589017\\
258	-0.00660014922601679\\
260	-0.00645842719984734\\
262	-0.00629099853416734\\
264	-0.00606656956115015\\
266	-0.00576968581918969\\
268	-0.00537378304537929\\
270	-0.00482877081715336\\
272	-0.00412079112945336\\
274	-0.0032548772129411\\
276	-0.00224775158388234\\
278	-0.00112484426873683\\
280	8.17072254194822e-05\\
282	0.00134988611469207\\
284	0.00265265334266179\\
286	0.00396571921250627\\
287.98249202352	0.00526226556359839\\
289.96498404704	0.0065371401142082\\
291.94747607056	0.00776888131115564\\
293.92996809408	0.00894019564520798\\
295.9124601176	0.0100362433683488\\
297.89495214112	0.011042940184839\\
299.87744416464	0.0119452895070172\\
301.85993618816	0.0127255154917738\\
303.84242821168	0.0133617740959332\\
305.824920235199	0.0138304288041265\\
307.807412258719	0.014113760982875\\
309.789904282239	0.0142094677724599\\
311.772396305759	0.0141254263061208\\
313.754888329279	0.0138653595269446\\
315.737380352799	0.0134281061671425\\
317.719872376319	0.0128145458368655\\
319.702364399839	0.0120315818424146\\
321.684856423359	0.0110916893130551\\
323.667348446879	0.0100089445846459\\
325.649840470399	0.00879601464204303\\
327.632332493919	0.00746310320557079\\
329.614824517439	0.00601604162687531\\
331.597316540959	0.00445466212769058\\
333.579808564479	0.00277629447662083\\
335.562300587999	0.000978938006765879\\
337.544792611519	-0.000937885899775611\\
339.527284635039	-0.00295304579765643\\
341.509776658559	-0.00503627531181751\\
343.492268682078	-0.00716318660300158\\
345.474760705598	-0.00931502724744725\\
347.457252729118	-0.0114780155660289\\
349.439744752638	-0.0136431717476145\\
351.422236776158	-0.0158065413879753\\
353.404728799678	-0.0179695655012936\\
355.387220823198	-0.0201392400642033\\
357.369712846718	-0.0223276540049393\\
359.352204870238	-0.0245505396827131\\
361.334696893758	-0.0268246451699895\\
363.317188917278	-0.0291640418661592\\
365.299680940798	-0.031575860696675\\
367.282172964318	-0.03405629085297\\
369.264664987838	-0.0365878202023362\\
371.247157011358	-0.0391385073920401\\
373.229649034878	-0.0416635214180438\\
375.212141058398	-0.0441084150958332\\
377.194633081918	-0.0464129347334525\\
379.177125105438	-0.0485139729966059\\
381.159617128957	-0.0503467305567787\\
383.142109152477	-0.0518446822780813\\
385.124601175997	-0.0529397313657654\\
387.107093199517	-0.0535610855157697\\
389.089585223037	-0.0536296328815596\\
391.072077246557	-0.0530510006122209\\
393.054569270077	-0.0517286297081846\\
395.037061293597	-0.0495953407918882\\
397.019553317117	-0.0466418426598664\\
399.002045340637	-0.042932227794044\\
400.984537364157	-0.038604299629702\\
402.967029387677	-0.0338577486306432\\
404.949521411197	-0.0289343738031754\\
406.932013434717	-0.0240909028867486\\
408.914505458237	-0.0195643830000731\\
410.896997481757	-0.0155374666309448\\
412.879489505277	-0.0121173835715046\\
414.861981528797	-0.00933763464408345\\
416.844473552317	-0.00717872473072643\\
418.826965575836	-0.00552566341286887\\
420.809457599356	-0.0041513897565421\\
422.791949622876	-0.00292595884847856\\
424.774441646396	-0.00183429475146682\\
426.756933669916	-0.000948770930625985\\
428.739425693436	-0.000359396171021471\\
430.721917716956	-7.90317689618488e-05\\
432.704409740476	-5.07333068579007e-06\\
434.686901763996	0\\
};
\addlegendentry{$r$}

\addplot [color=mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	3.08666\\
0.569801	3.08639\\
1.1396	3.08545\\
1.7094	3.08374\\
2.2792	3.08116\\
2.849	3.07763\\
3.41881	3.0731\\
3.98861	3.06753\\
4.55841	3.0609\\
5.12821	3.05321\\
5.69801	3.04445\\
6.26781	3.03463\\
6.83761	3.02377\\
7.40741	3.0119\\
7.97721	2.99906\\
8.54701	2.98527\\
9.11682	2.97058\\
9.68662	2.95503\\
10.2564	2.93869\\
10.8262	2.9216\\
11.396	2.90381\\
11.9658	2.8854\\
12.5356	2.86643\\
13.1054	2.84694\\
13.6752	2.82698\\
14.245	2.80657\\
14.8148	2.78577\\
15.3846	2.7646\\
15.9544	2.74311\\
16.5242	2.72133\\
17.094	2.69931\\
17.6638	2.67707\\
18.2336	2.65466\\
18.8034	2.63211\\
19.3732	2.60945\\
19.943	2.5867\\
20.5128	2.56388\\
21.0826	2.54103\\
21.6524	2.51816\\
22.2222	2.49528\\
22.792	2.47239\\
23.3618	2.44952\\
23.9316	2.42665\\
24.5014	2.40379\\
25.0712	2.38093\\
25.641	2.35806\\
26.2108	2.33518\\
26.7806	2.31228\\
27.3504	2.28933\\
27.9202	2.26633\\
28.49	2.24327\\
29.0598	2.22013\\
29.6297	2.1969\\
30.1995	2.17357\\
30.7693	2.15015\\
31.3391	2.12663\\
31.9089	2.10302\\
32.4787	2.07934\\
33.0485	2.05561\\
33.6183	2.03186\\
34.1881	2.00813\\
34.7579	1.98445\\
35.3277	1.96089\\
35.8975	1.93751\\
36.4673	1.91436\\
37.0371	1.89153\\
37.6069	1.86909\\
38.1767	1.84711\\
38.7465	1.82568\\
39.3163	1.80488\\
39.8861	1.78479\\
40.4559	1.76547\\
41.0257	1.747\\
41.5955	1.72943\\
42.1653	1.71281\\
42.7351	1.69717\\
43.3049	1.68255\\
43.8747	1.66895\\
44.4445	1.65637\\
45.0143	1.6448\\
45.5841	1.6342\\
46.1539	1.62454\\
46.7237	1.61575\\
47.2935	1.60779\\
47.8633	1.60058\\
48.4331	1.59406\\
49.0029	1.58815\\
49.5727	1.58277\\
50.1425	1.57786\\
50.7123	1.57334\\
51.2821	1.56915\\
51.8519	1.56523\\
52.4217	1.56152\\
52.9915	1.55798\\
53.5613	1.55461\\
54.1311	1.55152\\
54.7009	1.5488\\
55.2707	1.54653\\
55.8405	1.5448\\
56.4103	1.54371\\
56.9801	1.54333\\
57.5441	1.54374\\
58.1082	1.54501\\
58.6722	1.54723\\
59.2363	1.5505\\
59.8003	1.55489\\
60.3644	1.56046\\
60.9284	1.56729\\
61.4925	1.57542\\
62.0565	1.5849\\
62.6206	1.59576\\
63.1846	1.60802\\
63.7487	1.6217\\
64.3127	1.6368\\
64.8768	1.6533\\
65.4408	1.67118\\
66.0049	1.69043\\
66.5689	1.71098\\
67.133	1.73281\\
67.697	1.75585\\
68.2611	1.78004\\
68.8251	1.80532\\
69.3892	1.83161\\
69.9532	1.85884\\
70.5172	1.88693\\
71.0813	1.91579\\
71.6453	1.94535\\
72.2094	1.97552\\
72.7734	2.00621\\
73.3375	2.03735\\
73.9015	2.06883\\
74.4656	2.10059\\
75.0296	2.13254\\
75.5937	2.1646\\
76.1577	2.19669\\
76.7218	2.22872\\
77.2858	2.26064\\
77.8499	2.29237\\
78.4139	2.32383\\
78.978	2.35498\\
79.542	2.38574\\
80.1061	2.41606\\
80.6701	2.44589\\
81.2342	2.47519\\
81.7982	2.5039\\
82.3623	2.532\\
82.9263	2.55945\\
83.4904	2.58622\\
84.0544	2.61228\\
84.6184	2.63762\\
85.1825	2.66222\\
85.7465	2.68606\\
86.3106	2.70913\\
86.8746	2.73143\\
87.4387	2.75295\\
88.0027	2.77368\\
88.5668	2.79363\\
89.1308	2.81277\\
89.6949	2.83112\\
90.2589	2.84868\\
90.823	2.86545\\
91.387	2.88145\\
91.9511	2.89668\\
92.5151	2.91116\\
93.0792	2.9249\\
93.6432	2.93792\\
94.2073	2.95025\\
94.7713	2.96188\\
95.3354	2.97286\\
95.8994	2.98318\\
96.4635	2.99288\\
97.0275	3.00198\\
97.5916	3.01049\\
98.1556	3.01843\\
98.7196	3.02583\\
99.2837	3.03269\\
99.8477	3.03904\\
100.412	3.0449\\
100.976	3.05027\\
101.54	3.05518\\
102.104	3.05964\\
102.668	3.06366\\
103.232	3.06727\\
103.796	3.07047\\
104.36	3.07329\\
104.924	3.07573\\
105.488	3.07783\\
106.052	3.0796\\
106.616	3.08106\\
107.18	3.08226\\
107.744	3.08321\\
108.308	3.08395\\
108.873	3.08452\\
109.437	3.08496\\
110.001	3.0853\\
110.565	3.0856\\
111.129	3.08586\\
111.693	3.08612\\
112.257	3.08636\\
112.821	3.08657\\
113.385	3.08666\\
113.925	3.08666\\
114.465	3.08666\\
115.005	3.08666\\
115.545	3.08666\\
116.085	3.08666\\
116.625	3.08666\\
117.028	3.08666\\
117.43	3.08666\\
117.833	3.08666\\
118.236	3.08666\\
118.639	3.08666\\
119.042	3.08666\\
119.445	3.08666\\
119.848	3.08666\\
120.25	3.08666\\
120.653	3.08666\\
121.056	3.08665\\
121.459	3.08665\\
121.862	3.08664\\
122.265	3.08662\\
122.668	3.0866\\
123.071	3.08657\\
123.473	3.08654\\
123.876	3.0865\\
124.279	3.08645\\
124.682	3.08638\\
125.085	3.08631\\
125.488	3.08623\\
125.891	3.08613\\
126.294	3.08602\\
126.696	3.0859\\
127.099	3.08577\\
127.502	3.08563\\
127.905	3.08547\\
128.308	3.0853\\
128.711	3.08512\\
129.114	3.08492\\
129.516	3.0847\\
129.919	3.08447\\
130.322	3.08421\\
130.725	3.08394\\
131.128	3.08364\\
131.531	3.08333\\
131.934	3.083\\
132.337	3.08265\\
132.739	3.08229\\
133.142	3.08192\\
133.545	3.08155\\
133.948	3.08116\\
134.351	3.08078\\
134.754	3.08041\\
135.157	3.08004\\
135.559	3.07969\\
135.962	3.07935\\
136.365	3.07903\\
136.768	3.07874\\
137.171	3.07849\\
137.574	3.07826\\
137.977	3.07807\\
138.38	3.07793\\
138.782	3.07782\\
139.185	3.07776\\
139.588	3.07775\\
139.991	3.07778\\
140.394	3.07786\\
140.797	3.07798\\
141.2	3.07816\\
141.603	3.07837\\
142.005	3.07863\\
142.408	3.07893\\
142.811	3.07926\\
143.214	3.07962\\
143.617	3.08001\\
144.02	3.08042\\
144.423	3.08084\\
144.825	3.08128\\
145.228	3.08171\\
145.631	3.08215\\
146.034	3.08258\\
146.437	3.083\\
146.84	3.0834\\
147.243	3.08378\\
147.646	3.08413\\
148.048	3.08446\\
148.451	3.08475\\
148.854	3.08501\\
149.257	3.08524\\
149.66	3.08543\\
150.063	3.08559\\
150.466	3.08571\\
150.869	3.08581\\
151.271	3.08587\\
151.674	3.0859\\
152.077	3.08592\\
152.48	3.08592\\
152.883	3.08591\\
153.286	3.08591\\
153.689	3.08591\\
154.091	3.08594\\
154.494	3.086\\
154.897	3.08608\\
155.3	3.0862\\
155.703	3.08634\\
156.106	3.08649\\
156.509	3.08661\\
156.912	3.08666\\
157.302	3.08666\\
157.693	3.08666\\
158.083	3.08666\\
158.474	3.08666\\
158.865	3.08666\\
159.255	3.08666\\
159.646	3.08666\\
160.037	3.08666\\
160.427	3.08666\\
160.818	3.08666\\
161.208	3.08666\\
161.599	3.08666\\
161.99	3.08665\\
162.38	3.08664\\
162.771	3.08663\\
163.162	3.08661\\
163.552	3.08658\\
163.943	3.08655\\
164.334	3.08652\\
164.724	3.08647\\
165.115	3.08642\\
165.505	3.08635\\
165.896	3.08628\\
166.287	3.0862\\
166.677	3.0861\\
167.068	3.08599\\
167.459	3.08587\\
167.849	3.08573\\
168.24	3.08557\\
168.63	3.08539\\
169.021	3.08519\\
169.412	3.08496\\
169.802	3.08472\\
170.193	3.08445\\
170.584	3.08416\\
170.974	3.08385\\
171.365	3.08352\\
171.755	3.08318\\
172.146	3.08282\\
172.537	3.08246\\
172.927	3.08208\\
173.318	3.0817\\
173.709	3.08133\\
174.099	3.08096\\
174.49	3.08059\\
174.881	3.08024\\
175.271	3.07991\\
175.662	3.0796\\
176.052	3.07931\\
176.443	3.07905\\
176.834	3.07883\\
177.224	3.07863\\
177.615	3.07848\\
178.006	3.07837\\
178.396	3.07829\\
178.787	3.07827\\
179.177	3.07828\\
179.568	3.07835\\
179.959	3.07845\\
180.349	3.0786\\
180.74	3.07878\\
181.131	3.07901\\
181.521	3.07928\\
181.912	3.07958\\
182.302	3.0799\\
182.693	3.08026\\
183.084	3.08063\\
183.474	3.08102\\
183.865	3.08142\\
184.256	3.08183\\
184.646	3.08224\\
185.037	3.08265\\
185.428	3.08304\\
185.818	3.08343\\
186.209	3.08379\\
186.599	3.08413\\
186.99	3.08445\\
187.381	3.08473\\
187.771	3.08499\\
188.162	3.08522\\
188.553	3.08541\\
188.943	3.08558\\
189.334	3.08571\\
189.724	3.08581\\
190.115	3.08588\\
190.506	3.08592\\
190.896	3.08594\\
191.287	3.08594\\
191.678	3.08593\\
192.068	3.08591\\
192.459	3.0859\\
192.849	3.08591\\
193.24	3.08594\\
193.631	3.08599\\
194.021	3.08608\\
194.412	3.0862\\
194.803	3.08634\\
195.193	3.08649\\
195.584	3.08661\\
195.975	3.08666\\
196.514	3.08666\\
197.054	3.08666\\
197.594	3.08666\\
198.134	3.08666\\
198.674	3.08666\\
199.214	3.08666\\
199.754	3.08666\\
200.294	3.08666\\
200.834	3.08666\\
201.374	3.08666\\
201.914	3.08666\\
202.454	3.08666\\
202.994	3.08666\\
203.534	3.08666\\
204.074	3.08666\\
204.614	3.08666\\
205.154	3.08666\\
205.694	3.08666\\
206.234	3.08666\\
206.774	3.08666\\
207.314	3.08666\\
207.854	3.08666\\
208.394	3.08666\\
208.933	3.08666\\
209.473	3.08666\\
210.013	3.08666\\
210.553	3.08666\\
211.093	3.08666\\
211.633	3.08666\\
212.173	3.08666\\
212.713	3.08666\\
213.253	3.08666\\
213.793	3.08666\\
214.333	3.08666\\
214.873	3.08666\\
215.413	3.08666\\
215.953	3.08666\\
216.493	3.08666\\
217.033	3.08666\\
217.573	3.08666\\
218.113	3.08666\\
218.653	3.08666\\
219.193	3.08666\\
219.733	3.08666\\
220.273	3.08666\\
220.813	3.08666\\
221.353	3.08666\\
221.892	3.08666\\
222.432	3.08666\\
222.972	3.08666\\
223.512	3.08666\\
224.052	3.08666\\
224.592	3.08666\\
225.132	3.08666\\
225.672	3.08666\\
226.212	3.08666\\
226.752	3.08666\\
227.292	3.08666\\
227.832	3.08666\\
228.372	3.08666\\
228.912	3.08666\\
229.452	3.08666\\
229.992	3.08666\\
230.532	3.08666\\
231.072	3.08666\\
231.612	3.08666\\
232.152	3.08666\\
232.692	3.08666\\
233.232	3.08666\\
233.772	3.08666\\
234.311	3.08666\\
234.851	3.08666\\
235.391	3.08666\\
235.931	3.08666\\
236.471	3.08666\\
237.011	3.08666\\
237.551	3.08666\\
238.091	3.08666\\
238.631	3.08666\\
239.171	3.08666\\
239.711	3.08666\\
240.251	3.08666\\
240.791	3.08666\\
241.331	3.08666\\
241.871	3.08666\\
242.411	3.08666\\
242.951	3.08666\\
243.491	3.08666\\
244.031	3.08666\\
244.571	3.08666\\
245.111	3.08666\\
245.651	3.08666\\
246.191	3.08666\\
246.73	3.08666\\
247.27	3.08666\\
247.81	3.08666\\
248.35	3.08666\\
248.89	3.08666\\
249.43	3.08666\\
249.97	3.08666\\
250.51	3.08666\\
251.05	3.08666\\
251.59	3.08666\\
252.13	3.08666\\
252.67	3.08666\\
253.21	3.08666\\
253.75	3.08666\\
254.29	3.08666\\
254.83	3.08666\\
255.37	3.08666\\
255.91	3.08666\\
256.45	3.08666\\
256.99	3.08666\\
257.53	3.08666\\
258.07	3.08666\\
258.61	3.08666\\
259.15	3.08666\\
259.689	3.08666\\
260.229	3.08666\\
260.769	3.08666\\
261.309	3.08666\\
261.849	3.08666\\
262.389	3.08666\\
262.929	3.08666\\
263.469	3.08666\\
264.009	3.08666\\
264.549	3.08666\\
265.089	3.08666\\
265.629	3.08666\\
266.169	3.08666\\
266.709	3.08666\\
267.249	3.08666\\
267.789	3.08666\\
268.329	3.08666\\
268.869	3.08666\\
269.409	3.08666\\
269.949	3.08666\\
270.489	3.08666\\
270.891	3.08666\\
271.294	3.08666\\
271.697	3.08666\\
272.1	3.08666\\
272.503	3.08666\\
272.906	3.08666\\
273.309	3.08666\\
273.712	3.08666\\
274.114	3.08666\\
274.517	3.08666\\
274.92	3.08665\\
275.323	3.08665\\
275.726	3.08664\\
276.129	3.08662\\
276.532	3.0866\\
276.935	3.08657\\
277.337	3.08654\\
277.74	3.0865\\
278.143	3.08645\\
278.546	3.08638\\
278.949	3.08631\\
279.352	3.08623\\
279.755	3.08613\\
280.157	3.08602\\
280.56	3.0859\\
280.963	3.08577\\
281.366	3.08563\\
281.769	3.08547\\
282.172	3.0853\\
282.575	3.08512\\
282.978	3.08492\\
283.38	3.0847\\
283.783	3.08447\\
284.186	3.08421\\
284.589	3.08394\\
284.992	3.08364\\
285.395	3.08333\\
285.798	3.083\\
286.201	3.08265\\
286.603	3.08229\\
287.006	3.08192\\
287.409	3.08155\\
287.812	3.08116\\
288.215	3.08078\\
288.618	3.08041\\
289.021	3.08004\\
289.423	3.07969\\
289.826	3.07935\\
290.229	3.07903\\
290.632	3.07874\\
291.035	3.07849\\
291.438	3.07826\\
291.841	3.07807\\
292.244	3.07793\\
292.646	3.07782\\
293.049	3.07776\\
293.452	3.07775\\
293.855	3.07778\\
294.258	3.07786\\
294.661	3.07798\\
295.064	3.07816\\
295.467	3.07837\\
295.869	3.07863\\
296.272	3.07893\\
296.675	3.07926\\
297.078	3.07962\\
297.481	3.08001\\
297.884	3.08042\\
298.287	3.08084\\
298.689	3.08128\\
299.092	3.08171\\
299.495	3.08215\\
299.898	3.08258\\
300.301	3.083\\
300.704	3.0834\\
301.107	3.08378\\
301.51	3.08413\\
301.912	3.08446\\
302.315	3.08475\\
302.718	3.08501\\
303.121	3.08524\\
303.524	3.08543\\
303.927	3.08559\\
304.33	3.08571\\
304.732	3.08581\\
305.135	3.08587\\
305.538	3.0859\\
305.941	3.08592\\
306.344	3.08592\\
306.747	3.08591\\
307.15	3.08591\\
307.553	3.08591\\
307.955	3.08594\\
308.358	3.086\\
308.761	3.08608\\
309.164	3.0862\\
309.567	3.08634\\
309.97	3.08649\\
310.373	3.08661\\
310.776	3.08666\\
311.983	3.08666\\
313.19	3.08666\\
314.398	3.08666\\
315.605	3.08666\\
316.812	3.08666\\
318.02	3.08666\\
319.227	3.08666\\
320.435	3.08666\\
321.642	3.08666\\
322.849	3.08666\\
324.057	3.08666\\
325.264	3.08666\\
326.471	3.08666\\
327.679	3.08666\\
328.886	3.08666\\
330.094	3.08666\\
331.301	3.08666\\
332.508	3.08666\\
333.716	3.08666\\
334.923	3.08666\\
336.131	3.08666\\
337.338	3.08666\\
338.545	3.08666\\
339.753	3.08666\\
340.35	3.0864\\
340.947	3.08552\\
341.544	3.08392\\
342.142	3.08151\\
342.739	3.07823\\
343.336	3.07404\\
343.934	3.0689\\
344.531	3.06279\\
345.128	3.05572\\
345.725	3.04767\\
346.323	3.03867\\
346.92	3.02872\\
347.517	3.01785\\
348.114	3.00609\\
348.712	2.99346\\
349.309	2.98001\\
349.906	2.96578\\
350.504	2.9508\\
351.101	2.93513\\
351.698	2.91882\\
352.295	2.90193\\
352.893	2.88449\\
353.49	2.86655\\
354.087	2.84814\\
354.684	2.82927\\
355.282	2.80997\\
355.879	2.79027\\
356.476	2.77021\\
357.074	2.7498\\
357.671	2.72909\\
358.268	2.70809\\
358.865	2.68684\\
359.463	2.66536\\
360.06	2.64368\\
360.657	2.62182\\
361.254	2.59979\\
361.852	2.57762\\
362.449	2.55533\\
363.046	2.53291\\
363.644	2.51039\\
364.241	2.48777\\
364.838	2.46504\\
365.435	2.44221\\
366.033	2.41928\\
366.63	2.39625\\
367.227	2.3731\\
367.824	2.34983\\
368.422	2.32644\\
369.019	2.30291\\
369.616	2.27924\\
370.214	2.25542\\
370.811	2.23146\\
371.408	2.20734\\
372.005	2.18309\\
372.603	2.15869\\
373.2	2.13418\\
373.797	2.10958\\
374.394	2.0849\\
374.992	2.06018\\
375.589	2.03547\\
376.186	2.01081\\
376.784	1.98626\\
377.381	1.96188\\
377.978	1.93773\\
378.575	1.91389\\
379.173	1.89044\\
379.77	1.86744\\
380.367	1.84499\\
380.964	1.82315\\
381.562	1.80201\\
382.159	1.78164\\
382.756	1.76211\\
383.354	1.74348\\
383.951	1.72579\\
384.548	1.70909\\
385.145	1.69342\\
385.743	1.67879\\
386.34	1.6652\\
386.937	1.65265\\
387.534	1.64112\\
388.132	1.63058\\
388.729	1.62098\\
389.326	1.61227\\
389.924	1.60438\\
390.521	1.59726\\
391.118	1.59083\\
391.715	1.585\\
392.313	1.57972\\
392.91	1.5749\\
393.507	1.57046\\
394.104	1.56635\\
394.702	1.56249\\
395.299	1.55882\\
395.896	1.55533\\
396.494	1.55209\\
397.091	1.54921\\
397.688	1.54679\\
398.285	1.54493\\
398.883	1.54375\\
399.48	1.54333\\
400.02	1.54333\\
400.56	1.54333\\
401.1	1.54333\\
401.64	1.54333\\
402.18	1.54333\\
402.72	1.54333\\
403.28	1.54366\\
403.841	1.54469\\
404.402	1.5465\\
404.963	1.54914\\
405.523	1.55269\\
406.084	1.55718\\
406.645	1.56268\\
407.206	1.56923\\
407.767	1.57685\\
408.327	1.58558\\
408.888	1.59543\\
409.449	1.6064\\
410.01	1.61848\\
410.57	1.63166\\
411.131	1.64591\\
411.692	1.66118\\
412.253	1.6774\\
412.813	1.69452\\
413.374	1.71243\\
413.935	1.73104\\
414.496	1.75023\\
415.056	1.76988\\
415.617	1.78984\\
416.178	1.80994\\
416.739	1.83004\\
417.299	1.84994\\
417.86	1.86945\\
418.421	1.88839\\
418.982	1.90655\\
419.542	1.92373\\
420.103	1.93972\\
420.664	1.95431\\
421.225	1.96731\\
421.785	1.97851\\
422.346	1.98774\\
422.907	1.99481\\
423.468	1.99957\\
424.029	2.00187\\
424.589	2.00157\\
425.15	1.99857\\
425.711	1.99278\\
426.272	1.98413\\
426.832	1.97258\\
427.393	1.95809\\
427.954	1.94067\\
428.515	1.92033\\
429.075	1.89711\\
429.636	1.87107\\
430.197	1.84228\\
430.758	1.81083\\
431.318	1.77685\\
431.879	1.74043\\
432.44	1.70172\\
433.001	1.66086\\
433.561	1.618\\
434.122	1.57331\\
434.683	1.52694\\
435.244	1.47907\\
435.804	1.42987\\
436.365	1.37951\\
436.926	1.32818\\
437.487	1.27604\\
438.048	1.22328\\
438.608	1.17007\\
439.169	1.11658\\
439.73	1.06299\\
440.291	1.00946\\
440.851	0.956153\\
441.412	0.903228\\
441.973	0.850839\\
442.534	0.799135\\
443.094	0.748256\\
443.655	0.698338\\
444.216	0.649508\\
444.777	0.601886\\
445.337	0.555582\\
445.898	0.510699\\
446.459	0.467328\\
447.02	0.425553\\
447.58	0.385447\\
448.141	0.347075\\
448.702	0.310493\\
449.263	0.275755\\
449.823	0.242912\\
450.384	0.212015\\
450.945	0.183112\\
451.506	0.156253\\
452.066	0.13148\\
452.627	0.108835\\
453.188	0.088351\\
453.749	0.070058\\
454.31	0.053973\\
454.87	0.040102\\
455.431	0.028434\\
455.992	0.018931\\
456.553	0.011527\\
457.113	0.006114\\
457.674	0.002535\\
458.235	0.000583\\
458.796	-0\\
459.366	0.001404\\
459.936	0.005178\\
460.506	0.01069\\
461.077	0.017394\\
461.647	0.024828\\
462.217	0.032603\\
462.788	0.040398\\
463.358	0.047953\\
463.928	0.055066\\
464.499	0.061578\\
465.069	0.067375\\
465.639	0.072379\\
466.209	0.076544\\
466.78	0.079851\\
467.35	0.082301\\
467.92	0.08392\\
468.491	0.084745\\
469.061	0.08483\\
469.631	0.08424\\
470.201	0.083045\\
470.772	0.081326\\
471.342	0.079168\\
471.912	0.076656\\
472.483	0.073879\\
473.053	0.070926\\
473.623	0.067881\\
474.194	0.064828\\
474.764	0.061842\\
475.334	0.058992\\
475.904	0.056339\\
476.475	0.053936\\
477.045	0.05183\\
477.615	0.050061\\
478.186	0.048658\\
478.756	0.047641\\
479.326	0.047022\\
479.896	0.046801\\
480.467	0.046972\\
481.037	0.047519\\
481.607	0.048418\\
482.178	0.049638\\
482.748	0.051144\\
483.318	0.052893\\
483.889	0.054842\\
484.459	0.056943\\
485.029	0.059149\\
485.599	0.061412\\
486.17	0.063686\\
486.74	0.065927\\
487.31	0.068094\\
487.881	0.070152\\
488.451	0.072068\\
489.021	0.073818\\
489.592	0.075379\\
490.162	0.076737\\
490.732	0.077883\\
491.302	0.078813\\
491.873	0.079529\\
492.443	0.080037\\
493.013	0.080348\\
493.584	0.080479\\
494.154	0.08045\\
494.724	0.080283\\
495.294	0.079994\\
495.865	0.079598\\
496.435	0.079113\\
497.005	0.078559\\
497.576	0.077959\\
498.146	0.077338\\
498.716	0.076687\\
499.287	0.075952\\
499.857	0.075077\\
500.427	0.074009\\
500.997	0.072699\\
501.568	0.0711\\
502.138	0.069175\\
502.708	0.066895\\
503.279	0.064239\\
503.849	0.061202\\
504.419	0.057788\\
504.989	0.054019\\
505.56	0.049933\\
506.13	0.045579\\
506.7	0.041024\\
507.271	0.036348\\
507.841	0.031641\\
508.411	0.026997\\
508.982	0.022517\\
509.552	0.018295\\
510.122	0.014421\\
510.692	0.010967\\
511.263	0.007989\\
511.833	0.005519\\
512.403	0.003564\\
512.974	0.002103\\
513.544	0.001092\\
514.114	0.000465\\
514.684	0.000139\\
515.255	1.7e-05\\
515.825	0\\
};
\addplot [color=mycolor3, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.569801	-4.8e-05\\
1.1396	-0.000361\\
1.7094	-0.001138\\
2.2792	-0.002523\\
2.849	-0.004609\\
3.41881	-0.007449\\
3.98861	-0.011062\\
4.55841	-0.01544\\
5.12821	-0.020551\\
5.69801	-0.026349\\
6.26781	-0.032771\\
6.83761	-0.039748\\
7.40741	-0.047202\\
7.97721	-0.055055\\
8.54701	-0.063223\\
9.11682	-0.071627\\
9.68662	-0.080188\\
10.2564	-0.088831\\
10.8262	-0.097486\\
11.396	-0.106086\\
11.9658	-0.114573\\
12.5356	-0.122893\\
13.1054	-0.130993\\
13.6752	-0.138812\\
14.245	-0.146295\\
14.8148	-0.153392\\
15.3846	-0.160057\\
15.9544	-0.16625\\
16.5242	-0.171938\\
17.094	-0.17709\\
17.6638	-0.181684\\
18.2336	-0.185698\\
18.8034	-0.189119\\
19.3732	-0.191934\\
19.943	-0.194137\\
20.5128	-0.195725\\
21.0826	-0.196697\\
21.6524	-0.197057\\
22.2222	-0.19681\\
22.792	-0.195967\\
23.3618	-0.194539\\
23.9316	-0.192541\\
24.5014	-0.189992\\
25.0712	-0.186911\\
25.641	-0.183323\\
26.2108	-0.179254\\
26.7806	-0.174734\\
27.3504	-0.169795\\
27.9202	-0.164474\\
28.49	-0.158809\\
29.0598	-0.152841\\
29.6297	-0.146616\\
30.1995	-0.14018\\
30.7693	-0.133582\\
31.3391	-0.126871\\
31.9089	-0.120101\\
32.4787	-0.113322\\
33.0485	-0.106585\\
33.6183	-0.099942\\
34.1881	-0.09344\\
34.7579	-0.087124\\
35.3277	-0.081037\\
35.8975	-0.075216\\
36.4673	-0.069693\\
37.0371	-0.064495\\
37.6069	-0.059642\\
38.1767	-0.055147\\
38.7465	-0.051019\\
39.3163	-0.047256\\
39.8861	-0.043852\\
40.4559	-0.040793\\
41.0257	-0.03806\\
41.5955	-0.035628\\
42.1653	-0.033467\\
42.7351	-0.031543\\
43.3049	-0.029818\\
43.8747	-0.028256\\
44.4445	-0.026818\\
45.0143	-0.025466\\
45.5841	-0.024166\\
46.1539	-0.022886\\
46.7237	-0.021601\\
47.2935	-0.020288\\
47.8633	-0.018935\\
48.4331	-0.017533\\
49.0029	-0.016082\\
49.5727	-0.014586\\
50.1425	-0.013058\\
50.7123	-0.011514\\
51.2821	-0.009975\\
51.8519	-0.008467\\
52.4217	-0.007018\\
52.9915	-0.005655\\
53.5613	-0.004395\\
54.1311	-0.003245\\
54.7009	-0.00222\\
55.2707	-0.00134\\
55.8405	-0.000641\\
56.4103	-0.000172\\
56.9801	-0\\
57.5441	9.4e-05\\
58.1082	0.000381\\
58.6722	0.000874\\
59.2363	0.001591\\
59.8003	0.002558\\
60.3644	0.003803\\
60.9284	0.005356\\
61.4925	0.007245\\
62.0565	0.009499\\
62.6206	0.01214\\
63.1846	0.015187\\
63.7487	0.018652\\
64.3127	0.022541\\
64.8768	0.026849\\
65.4408	0.031564\\
66.0049	0.036664\\
66.5689	0.042117\\
67.133	0.047882\\
67.697	0.053908\\
68.2611	0.060139\\
68.8251	0.066507\\
69.3892	0.07294\\
69.9532	0.079362\\
70.5172	0.085691\\
71.0813	0.091845\\
71.6453	0.097741\\
72.2094	0.103296\\
72.7734	0.108432\\
73.3375	0.113072\\
73.9015	0.117147\\
74.4656	0.120593\\
75.0296	0.123353\\
75.5937	0.12538\\
76.1577	0.126633\\
76.7218	0.127083\\
77.2858	0.126708\\
77.8499	0.125497\\
78.4139	0.123446\\
78.978	0.120562\\
79.542	0.11686\\
80.1061	0.112362\\
80.6701	0.107099\\
81.2342	0.101105\\
81.7982	0.094426\\
82.3623	0.087107\\
82.9263	0.079201\\
83.4904	0.070765\\
84.0544	0.061856\\
84.6184	0.052537\\
85.1825	0.042868\\
85.7465	0.032915\\
86.3106	0.022739\\
86.8746	0.012404\\
87.4387	0.001972\\
88.0027	-0.008492\\
88.5668	-0.018901\\
89.1308	-0.029162\\
89.6949	-0.039189\\
90.2589	-0.048902\\
90.823	-0.05823\\
91.387	-0.067105\\
91.9511	-0.075468\\
92.5151	-0.083266\\
93.0792	-0.090454\\
93.6432	-0.096992\\
94.2073	-0.102849\\
94.7713	-0.107998\\
95.3354	-0.112419\\
95.8994	-0.116099\\
96.4635	-0.11903\\
97.0275	-0.121211\\
97.5916	-0.122645\\
98.1556	-0.123341\\
98.7196	-0.123311\\
99.2837	-0.122575\\
99.8477	-0.121153\\
100.412	-0.119071\\
100.976	-0.116359\\
101.54	-0.113048\\
102.104	-0.109173\\
102.668	-0.104771\\
103.232	-0.099883\\
103.796	-0.094549\\
104.36	-0.088815\\
104.924	-0.082728\\
105.488	-0.076337\\
106.052	-0.069697\\
106.616	-0.062866\\
107.18	-0.055908\\
107.744	-0.048894\\
108.308	-0.041904\\
108.873	-0.035027\\
109.437	-0.028366\\
110.001	-0.022038\\
110.565	-0.016176\\
111.129	-0.010935\\
111.693	-0.006489\\
112.257	-0.003036\\
112.821	-0.000793\\
113.385	-0\\
113.925	0\\
114.465	0\\
115.005	0\\
115.545	0\\
116.085	0\\
116.625	0\\
117.028	6.8e-05\\
117.43	0.000195\\
117.833	0.00028\\
118.236	0.00024\\
118.639	6e-06\\
119.042	-0.000475\\
119.445	-0.001244\\
119.848	-0.002331\\
120.25	-0.003755\\
120.653	-0.00553\\
121.056	-0.00766\\
121.459	-0.010146\\
121.862	-0.012981\\
122.265	-0.016156\\
122.668	-0.019659\\
123.071	-0.023473\\
123.473	-0.027581\\
123.876	-0.031964\\
124.279	-0.036599\\
124.682	-0.041466\\
125.085	-0.046541\\
125.488	-0.051802\\
125.891	-0.057223\\
126.294	-0.062783\\
126.696	-0.068456\\
127.099	-0.074219\\
127.502	-0.080049\\
127.905	-0.085923\\
128.308	-0.091819\\
128.711	-0.097713\\
129.114	-0.103586\\
129.516	-0.109415\\
129.919	-0.115181\\
130.322	-0.120863\\
130.725	-0.126443\\
131.128	-0.131902\\
131.531	-0.137222\\
131.934	-0.142385\\
132.337	-0.147375\\
132.739	-0.152175\\
133.142	-0.15677\\
133.545	-0.161144\\
133.948	-0.165283\\
134.351	-0.169174\\
134.754	-0.172804\\
135.157	-0.176159\\
135.559	-0.179229\\
135.962	-0.182003\\
136.365	-0.184469\\
136.768	-0.18662\\
137.171	-0.188447\\
137.574	-0.189942\\
137.977	-0.191099\\
138.38	-0.191911\\
138.782	-0.192375\\
139.185	-0.192486\\
139.588	-0.192243\\
139.991	-0.191643\\
140.394	-0.190686\\
140.797	-0.189374\\
141.2	-0.187708\\
141.603	-0.185692\\
142.005	-0.18333\\
142.408	-0.180628\\
142.811	-0.177593\\
143.214	-0.174233\\
143.617	-0.170558\\
144.02	-0.166578\\
144.423	-0.162306\\
144.825	-0.157753\\
145.228	-0.152935\\
145.631	-0.147865\\
146.034	-0.14256\\
146.437	-0.137037\\
146.84	-0.131313\\
147.243	-0.125406\\
147.646	-0.119336\\
148.048	-0.113123\\
148.451	-0.106788\\
148.854	-0.100352\\
149.257	-0.093838\\
149.66	-0.08727\\
150.063	-0.080672\\
150.466	-0.074069\\
150.869	-0.067487\\
151.271	-0.060957\\
151.674	-0.054509\\
152.077	-0.048177\\
152.48	-0.041999\\
152.883	-0.036017\\
153.286	-0.030277\\
153.689	-0.024829\\
154.091	-0.01973\\
154.494	-0.015044\\
154.897	-0.01084\\
155.3	-0.007195\\
155.703	-0.004194\\
156.106	-0.001928\\
156.509	-0.000496\\
156.912	0\\
157.302	-9.2e-05\\
157.693	-0.00029\\
158.083	-0.000492\\
158.474	-0.000612\\
158.865	-0.00058\\
159.255	-0.00034\\
159.646	0.00015\\
160.037	0.000924\\
160.427	0.002004\\
160.818	0.003405\\
161.208	0.005135\\
161.599	0.007195\\
161.99	0.009583\\
162.38	0.012293\\
162.771	0.015313\\
163.162	0.018631\\
163.552	0.022232\\
163.943	0.026098\\
164.334	0.030211\\
164.724	0.034552\\
165.115	0.039101\\
165.505	0.043836\\
165.896	0.048737\\
166.287	0.053782\\
166.677	0.058949\\
167.068	0.064218\\
167.459	0.069567\\
167.849	0.074975\\
168.24	0.080422\\
168.63	0.085887\\
169.021	0.091351\\
169.412	0.096793\\
169.802	0.102195\\
170.193	0.107537\\
170.584	0.112802\\
170.974	0.11797\\
171.365	0.123025\\
171.755	0.127948\\
172.146	0.132724\\
172.537	0.137336\\
172.927	0.141767\\
173.318	0.146004\\
173.709	0.150031\\
174.099	0.153833\\
174.49	0.157398\\
174.881	0.160712\\
175.271	0.163763\\
175.662	0.16654\\
176.052	0.169031\\
176.443	0.171228\\
176.834	0.17312\\
177.224	0.1747\\
177.615	0.175961\\
178.006	0.176896\\
178.396	0.1775\\
178.787	0.177769\\
179.177	0.177701\\
179.568	0.177293\\
179.959	0.176545\\
180.349	0.175457\\
180.74	0.174032\\
181.131	0.172273\\
181.521	0.170184\\
181.912	0.16777\\
182.302	0.165039\\
182.693	0.161998\\
183.084	0.158658\\
183.474	0.155027\\
183.865	0.151118\\
184.256	0.146943\\
184.646	0.142516\\
185.037	0.13785\\
185.428	0.132961\\
185.818	0.127864\\
186.209	0.122576\\
186.599	0.117115\\
186.99	0.111498\\
187.381	0.105743\\
187.771	0.09987\\
188.162	0.093899\\
188.553	0.087851\\
188.943	0.081748\\
189.334	0.07561\\
189.724	0.069462\\
190.115	0.063328\\
190.506	0.057235\\
190.896	0.051212\\
191.287	0.045292\\
191.678	0.039509\\
192.068	0.033902\\
192.459	0.028517\\
192.849	0.0234\\
193.24	0.018605\\
193.631	0.014194\\
194.021	0.010233\\
194.412	0.006796\\
194.803	0.003963\\
195.193	0.001823\\
195.584	0.000469\\
195.975	-0\\
196.514	0\\
197.054	0\\
197.594	0\\
198.134	0\\
198.674	0\\
199.214	-0\\
199.754	0\\
200.294	0\\
200.834	0\\
201.374	0\\
201.914	0\\
202.454	-0\\
202.994	0\\
203.534	0\\
204.074	0\\
204.614	0\\
205.154	0\\
205.694	-0\\
206.234	0\\
206.774	0\\
207.314	0\\
207.854	0\\
208.394	0\\
208.933	-0\\
209.473	0\\
210.013	0\\
210.553	0\\
211.093	0\\
211.633	0\\
212.173	-0\\
212.713	0\\
213.253	0\\
213.793	0\\
214.333	0\\
214.873	0\\
215.413	-0\\
215.953	0\\
216.493	0\\
217.033	0\\
217.573	0\\
218.113	0\\
218.653	-0\\
219.193	0\\
219.733	0\\
220.273	0\\
220.813	0\\
221.353	0\\
221.892	-0\\
222.432	0\\
222.972	0\\
223.512	0\\
224.052	0\\
224.592	0\\
225.132	-0\\
225.672	0\\
226.212	0\\
226.752	0\\
227.292	0\\
227.832	0\\
228.372	-0\\
228.912	0\\
229.452	0\\
229.992	0\\
230.532	0\\
231.072	0\\
231.612	-0\\
232.152	0\\
232.692	0\\
233.232	0\\
233.772	0\\
234.311	0\\
234.851	-0\\
235.391	0\\
235.931	0\\
236.471	0\\
237.011	0\\
237.551	0\\
238.091	-0\\
238.631	0\\
239.171	0\\
239.711	0\\
240.251	0\\
240.791	0\\
241.331	-0\\
241.871	0\\
242.411	0\\
242.951	0\\
243.491	0\\
244.031	0\\
244.571	-0\\
245.111	0\\
245.651	0\\
246.191	0\\
246.73	0\\
247.27	0\\
247.81	-0\\
248.35	0\\
248.89	0\\
249.43	0\\
249.97	0\\
250.51	0\\
251.05	-0\\
251.59	0\\
252.13	0\\
252.67	0\\
253.21	0\\
253.75	0\\
254.29	-0\\
254.83	0\\
255.37	0\\
255.91	0\\
256.45	0\\
256.99	0\\
257.53	-0\\
258.07	0\\
258.61	0\\
259.15	0\\
259.689	0\\
260.229	0\\
260.769	-0\\
261.309	0\\
261.849	0\\
262.389	0\\
262.929	0\\
263.469	0\\
264.009	-0\\
264.549	0\\
265.089	0\\
265.629	0\\
266.169	0\\
266.709	0\\
267.249	-0\\
267.789	0\\
268.329	0\\
268.869	0\\
269.409	0\\
269.949	0\\
270.489	0\\
270.891	-6.8e-05\\
271.294	-0.000195\\
271.697	-0.00028\\
272.1	-0.00024\\
272.503	-6e-06\\
272.906	0.000475\\
273.309	0.001244\\
273.712	0.002331\\
274.114	0.003755\\
274.517	0.00553\\
274.92	0.00766\\
275.323	0.010146\\
275.726	0.012981\\
276.129	0.016156\\
276.532	0.019659\\
276.935	0.023473\\
277.337	0.027581\\
277.74	0.031964\\
278.143	0.036599\\
278.546	0.041466\\
278.949	0.046541\\
279.352	0.051802\\
279.755	0.057223\\
280.157	0.062783\\
280.56	0.068456\\
280.963	0.074219\\
281.366	0.080049\\
281.769	0.085923\\
282.172	0.091819\\
282.575	0.097713\\
282.978	0.103586\\
283.38	0.109415\\
283.783	0.115181\\
284.186	0.120863\\
284.589	0.126443\\
284.992	0.131902\\
285.395	0.137222\\
285.798	0.142385\\
286.201	0.147375\\
286.603	0.152175\\
287.006	0.15677\\
287.409	0.161144\\
287.812	0.165283\\
288.215	0.169174\\
288.618	0.172804\\
289.021	0.176159\\
289.423	0.179229\\
289.826	0.182003\\
290.229	0.184469\\
290.632	0.18662\\
291.035	0.188447\\
291.438	0.189942\\
291.841	0.191099\\
292.244	0.191911\\
292.646	0.192375\\
293.049	0.192486\\
293.452	0.192243\\
293.855	0.191643\\
294.258	0.190686\\
294.661	0.189374\\
295.064	0.187708\\
295.467	0.185692\\
295.869	0.18333\\
296.272	0.180628\\
296.675	0.177593\\
297.078	0.174233\\
297.481	0.170558\\
297.884	0.166578\\
298.287	0.162306\\
298.689	0.157753\\
299.092	0.152935\\
299.495	0.147865\\
299.898	0.14256\\
300.301	0.137037\\
300.704	0.131313\\
301.107	0.125406\\
301.51	0.119336\\
301.912	0.113123\\
302.315	0.106788\\
302.718	0.100352\\
303.121	0.093838\\
303.524	0.08727\\
303.927	0.080672\\
304.33	0.074069\\
304.732	0.067487\\
305.135	0.060957\\
305.538	0.054509\\
305.941	0.048177\\
306.344	0.041999\\
306.747	0.036017\\
307.15	0.030277\\
307.553	0.024829\\
307.955	0.01973\\
308.358	0.015044\\
308.761	0.01084\\
309.164	0.007195\\
309.567	0.004194\\
309.97	0.001928\\
310.373	0.000496\\
310.776	-0\\
311.983	0\\
313.19	0\\
314.398	0\\
315.605	0\\
316.812	0\\
318.02	-0\\
319.227	0\\
320.435	0\\
321.642	0\\
322.849	0\\
324.057	0\\
325.264	-0\\
326.471	0\\
327.679	0\\
328.886	0\\
330.094	0\\
331.301	0\\
332.508	-0\\
333.716	0\\
334.923	0\\
336.131	0\\
337.338	0\\
338.545	0\\
339.753	0\\
340.35	0\\
340.947	-0.000176\\
341.544	-0.000742\\
342.142	-0.001849\\
342.739	-0.003599\\
343.336	-0.006052\\
343.934	-0.009233\\
344.531	-0.01314\\
345.128	-0.017748\\
345.725	-0.023013\\
346.323	-0.028881\\
346.92	-0.035286\\
347.517	-0.042157\\
348.114	-0.049421\\
348.712	-0.056999\\
349.309	-0.064818\\
349.906	-0.072803\\
350.504	-0.080884\\
351.101	-0.088995\\
351.698	-0.097074\\
352.295	-0.105066\\
352.893	-0.112918\\
353.49	-0.120572\\
354.087	-0.12797\\
354.684	-0.135057\\
355.282	-0.141782\\
355.879	-0.148102\\
356.476	-0.153977\\
357.074	-0.159371\\
357.671	-0.164255\\
358.268	-0.168605\\
358.865	-0.172399\\
359.463	-0.175621\\
360.06	-0.17826\\
360.657	-0.180308\\
361.254	-0.181762\\
361.852	-0.18262\\
362.449	-0.182886\\
363.046	-0.182567\\
363.644	-0.181673\\
364.241	-0.180216\\
364.838	-0.178213\\
365.435	-0.175683\\
366.033	-0.172649\\
366.63	-0.169135\\
367.227	-0.16517\\
367.824	-0.160785\\
368.422	-0.156015\\
369.019	-0.150895\\
369.616	-0.145466\\
370.214	-0.13977\\
370.811	-0.133849\\
371.408	-0.127751\\
372.005	-0.121521\\
372.603	-0.115209\\
373.2	-0.108862\\
373.797	-0.102527\\
374.394	-0.096253\\
374.992	-0.090085\\
375.589	-0.084066\\
376.186	-0.078235\\
376.784	-0.072631\\
377.381	-0.067284\\
377.978	-0.062222\\
378.575	-0.057469\\
379.173	-0.05304\\
379.77	-0.048947\\
380.367	-0.045195\\
380.964	-0.041782\\
381.562	-0.038702\\
382.159	-0.035941\\
382.756	-0.033483\\
383.354	-0.031304\\
383.951	-0.029378\\
384.548	-0.027673\\
385.145	-0.026158\\
385.743	-0.024797\\
386.34	-0.023556\\
386.937	-0.022399\\
387.534	-0.021295\\
388.132	-0.020213\\
388.729	-0.019128\\
389.326	-0.018019\\
389.924	-0.016869\\
390.521	-0.015669\\
391.118	-0.014416\\
391.715	-0.013114\\
392.313	-0.011771\\
392.91	-0.010402\\
393.507	-0.009027\\
394.104	-0.00767\\
394.702	-0.006358\\
395.299	-0.005118\\
395.896	-0.003973\\
396.494	-0.002932\\
397.091	-0.002006\\
397.688	-0.001212\\
398.285	-0.000581\\
398.883	-0.000156\\
399.48	0\\
400.02	0\\
400.56	0\\
401.1	0\\
401.64	0\\
402.18	0\\
402.72	0\\
403.28	0.00024\\
403.841	0.00098\\
404.402	0.002256\\
404.963	0.004113\\
405.523	0.006603\\
406.084	0.009786\\
406.645	0.013729\\
407.206	0.018502\\
407.767	0.024185\\
408.327	0.030857\\
408.888	0.038601\\
409.449	0.047503\\
410.01	0.057649\\
410.57	0.069121\\
411.131	0.082004\\
411.692	0.096373\\
412.253	0.112303\\
412.813	0.129859\\
413.374	0.149099\\
413.935	0.170071\\
414.496	0.192812\\
415.056	0.217344\\
415.617	0.243678\\
416.178	0.271808\\
416.739	0.301711\\
417.299	0.333348\\
417.86	0.36666\\
418.421	0.401572\\
418.982	0.437989\\
419.542	0.475798\\
420.103	0.514869\\
420.664	0.555057\\
421.225	0.596199\\
421.785	0.638121\\
422.346	0.680638\\
422.907	0.723556\\
423.468	0.766672\\
424.029	0.809785\\
424.589	0.852689\\
425.15	0.895181\\
425.711	0.937063\\
426.272	0.978146\\
426.832	1.01825\\
427.393	1.0572\\
427.954	1.09485\\
428.515	1.13105\\
429.075	1.16569\\
429.636	1.19865\\
430.197	1.22984\\
430.758	1.25919\\
431.318	1.28665\\
431.879	1.31217\\
432.44	1.33573\\
433.001	1.35733\\
433.561	1.37696\\
434.122	1.39466\\
434.683	1.41044\\
435.244	1.42436\\
435.804	1.43647\\
436.365	1.44682\\
436.926	1.45549\\
437.487	1.46256\\
438.048	1.46811\\
438.608	1.47223\\
439.169	1.47503\\
439.73	1.47659\\
440.291	1.47703\\
440.851	1.47647\\
441.412	1.47501\\
441.973	1.47279\\
442.534	1.46991\\
443.094	1.46652\\
443.655	1.46274\\
444.216	1.45871\\
444.777	1.45457\\
445.337	1.45046\\
445.898	1.44651\\
446.459	1.44288\\
447.02	1.43971\\
447.58	1.43713\\
448.141	1.43527\\
448.702	1.43426\\
449.263	1.43422\\
449.823	1.43525\\
450.384	1.43742\\
450.945	1.4408\\
451.506	1.44542\\
452.066	1.45127\\
452.627	1.45831\\
453.188	1.46644\\
453.749	1.47552\\
454.31	1.48533\\
454.87	1.4956\\
455.431	1.50597\\
455.992	1.51602\\
456.553	1.52527\\
457.113	1.53317\\
457.674	1.53913\\
458.235	1.54255\\
458.796	1.54333\\
459.366	1.54154\\
459.936	1.53717\\
460.506	1.53043\\
461.077	1.52147\\
461.647	1.51045\\
462.217	1.49759\\
462.788	1.48307\\
463.358	1.46707\\
463.928	1.44978\\
464.499	1.43135\\
465.069	1.41192\\
465.639	1.39163\\
466.209	1.37057\\
466.78	1.34885\\
467.35	1.32655\\
467.92	1.30373\\
468.491	1.28044\\
469.061	1.25674\\
469.631	1.23265\\
470.201	1.20821\\
470.772	1.18344\\
471.342	1.15836\\
471.912	1.13298\\
472.483	1.10732\\
473.053	1.0814\\
473.623	1.05522\\
474.194	1.0288\\
474.764	1.00216\\
475.334	0.975305\\
475.904	0.948267\\
476.475	0.921066\\
477.045	0.893723\\
477.615	0.866266\\
478.186	0.838721\\
478.756	0.81112\\
479.326	0.783494\\
479.896	0.755878\\
480.467	0.728309\\
481.037	0.700826\\
481.607	0.67347\\
482.178	0.646283\\
482.748	0.619309\\
483.318	0.592593\\
483.889	0.566181\\
484.459	0.54012\\
485.029	0.514456\\
485.599	0.489235\\
486.17	0.464504\\
486.74	0.440305\\
487.31	0.416683\\
487.881	0.393677\\
488.451	0.371325\\
489.021	0.349663\\
489.592	0.328721\\
490.162	0.308528\\
490.732	0.289107\\
491.302	0.27048\\
491.873	0.252662\\
492.443	0.235665\\
493.013	0.219497\\
493.584	0.204162\\
494.154	0.189661\\
494.724	0.175989\\
495.294	0.163134\\
495.865	0.151077\\
496.435	0.139801\\
497.005	0.129286\\
497.576	0.119512\\
498.146	0.110458\\
498.716	0.102067\\
499.287	0.094242\\
499.857	0.086898\\
500.427	0.07996\\
500.997	0.073367\\
501.568	0.067069\\
502.138	0.061029\\
502.708	0.05522\\
503.279	0.049628\\
503.849	0.044248\\
504.419	0.039086\\
504.989	0.034156\\
505.56	0.029479\\
506.13	0.025083\\
506.7	0.020997\\
507.271	0.017251\\
507.841	0.013873\\
508.411	0.010885\\
508.982	0.008301\\
509.552	0.006125\\
510.122	0.004347\\
510.692	0.002945\\
511.263	0.001887\\
511.833	0.001128\\
512.403	0.000617\\
512.974	0.000299\\
513.544	0.000123\\
514.114	3.9e-05\\
514.684	8e-06\\
515.255	0\\
515.825	0\\
};
\addplot [color=mycolor5, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.569801	9.5e-05\\
1.1396	0.00036\\
1.7094	0.000767\\
2.2792	0.001292\\
2.849	0.001912\\
3.41881	0.002607\\
3.98861	0.003357\\
4.55841	0.004146\\
5.12821	0.004961\\
5.69801	0.005789\\
6.26781	0.006617\\
6.83761	0.007438\\
7.40741	0.008242\\
7.97721	0.009024\\
8.54701	0.009777\\
9.11682	0.010496\\
9.68662	0.011179\\
10.2564	0.011822\\
10.8262	0.012423\\
11.396	0.012982\\
11.9658	0.013497\\
12.5356	0.013969\\
13.1054	0.014397\\
13.6752	0.014781\\
14.245	0.015121\\
14.8148	0.015417\\
15.3846	0.015669\\
15.9544	0.015878\\
16.5242	0.016046\\
17.094	0.016172\\
17.6638	0.016259\\
18.2336	0.016307\\
18.8034	0.016319\\
19.3732	0.016295\\
19.943	0.016237\\
20.5128	0.016147\\
21.0826	0.016026\\
21.6524	0.015875\\
22.2222	0.015697\\
22.792	0.015492\\
23.3618	0.015262\\
23.9316	0.015009\\
24.5014	0.014734\\
25.0712	0.014439\\
25.641	0.014125\\
26.2108	0.013795\\
26.7806	0.013448\\
27.3504	0.013089\\
27.9202	0.012717\\
28.49	0.012335\\
29.0598	0.011946\\
29.6297	0.01155\\
30.1995	0.01115\\
30.7693	0.010748\\
31.3391	0.010346\\
31.9089	0.009946\\
32.4787	0.00955\\
33.0485	0.00916\\
33.6183	0.008778\\
34.1881	0.008405\\
34.7579	0.008043\\
35.3277	0.007693\\
35.8975	0.007357\\
36.4673	0.007035\\
37.0371	0.006727\\
37.6069	0.006435\\
38.1767	0.006157\\
38.7465	0.005895\\
39.3163	0.005646\\
39.8861	0.00541\\
40.4559	0.005186\\
41.0257	0.004972\\
41.5955	0.004767\\
42.1653	0.00457\\
42.7351	0.004377\\
43.3049	0.004188\\
43.8747	0.004\\
44.4445	0.003812\\
45.0143	0.003622\\
45.5841	0.003428\\
46.1539	0.003231\\
46.7237	0.003028\\
47.2935	0.002821\\
47.8633	0.002609\\
48.4331	0.002392\\
49.0029	0.002173\\
49.5727	0.001952\\
50.1425	0.001732\\
50.7123	0.001514\\
51.2821	0.001302\\
51.8519	0.001097\\
52.4217	0.000902\\
52.9915	0.000721\\
53.5613	0.000555\\
54.1311	0.000405\\
54.7009	0.000273\\
55.2707	0.000162\\
55.8405	7.6e-05\\
56.4103	2e-05\\
56.9801	-0\\
57.5441	1.8e-05\\
58.1082	7.4e-05\\
58.6722	0.000168\\
59.2363	0.000302\\
59.8003	0.000478\\
60.3644	0.0007\\
60.9284	0.000969\\
61.4925	0.001289\\
62.0565	0.001664\\
62.6206	0.002095\\
63.1846	0.002587\\
63.7487	0.003142\\
64.3127	0.003761\\
64.8768	0.004446\\
65.4408	0.005198\\
66.0049	0.006018\\
66.5689	0.006904\\
67.133	0.007855\\
67.697	0.00887\\
68.2611	0.009944\\
68.8251	0.011075\\
69.3892	0.012256\\
69.9532	0.013484\\
70.5172	0.014752\\
71.0813	0.016054\\
71.6453	0.017383\\
72.2094	0.018731\\
72.7734	0.020091\\
73.3375	0.021456\\
73.9015	0.022817\\
74.4656	0.024167\\
75.0296	0.025499\\
75.5937	0.026806\\
76.1577	0.028081\\
76.7218	0.029317\\
77.2858	0.030508\\
77.8499	0.031649\\
78.4139	0.032734\\
78.978	0.033759\\
79.542	0.03472\\
80.1061	0.035614\\
80.6701	0.036436\\
81.2342	0.037184\\
81.7982	0.037857\\
82.3623	0.038451\\
82.9263	0.038967\\
83.4904	0.039402\\
84.0544	0.039756\\
84.6184	0.040029\\
85.1825	0.040221\\
85.7465	0.040331\\
86.3106	0.040361\\
86.8746	0.040311\\
87.4387	0.040181\\
88.0027	0.039965\\
88.5668	0.039647\\
89.1308	0.039234\\
89.6949	0.038731\\
90.2589	0.038142\\
90.823	0.037475\\
91.387	0.036735\\
91.9511	0.035928\\
92.5151	0.03506\\
93.0792	0.034137\\
93.6432	0.033165\\
94.2073	0.032149\\
94.7713	0.031095\\
95.3354	0.030008\\
95.8994	0.028893\\
96.4635	0.027754\\
97.0275	0.026596\\
97.5916	0.025423\\
98.1556	0.024239\\
98.7196	0.023047\\
99.2837	0.021852\\
99.8477	0.020655\\
100.412	0.01946\\
100.976	0.018269\\
101.54	0.017086\\
102.104	0.015913\\
102.668	0.014752\\
103.232	0.013605\\
103.796	0.012476\\
104.36	0.011367\\
104.924	0.010281\\
105.488	0.009221\\
106.052	0.008191\\
106.616	0.007193\\
107.18	0.006233\\
107.744	0.005314\\
108.308	0.004443\\
108.873	0.003625\\
109.437	0.002867\\
110.001	0.002176\\
110.565	0.001561\\
111.129	0.001032\\
111.693	0.000599\\
112.257	0.000273\\
112.821	6.9e-05\\
113.385	0\\
113.925	-0\\
114.465	-0\\
115.005	-0\\
115.545	-0\\
116.085	-0\\
116.625	0\\
117.028	5e-05\\
117.43	0.000195\\
117.833	0.000422\\
118.236	0.000724\\
118.639	0.001089\\
119.042	0.001511\\
119.445	0.001982\\
119.848	0.002494\\
120.25	0.003042\\
120.653	0.00362\\
121.056	0.004224\\
121.459	0.004848\\
121.862	0.005488\\
122.265	0.006141\\
122.668	0.006804\\
123.071	0.007472\\
123.473	0.008144\\
123.876	0.008815\\
124.279	0.009485\\
124.682	0.01015\\
125.085	0.010808\\
125.488	0.011457\\
125.891	0.012095\\
126.294	0.01272\\
126.696	0.013332\\
127.099	0.013927\\
127.502	0.014505\\
127.905	0.015064\\
128.308	0.015603\\
128.711	0.016121\\
129.114	0.016616\\
129.516	0.017088\\
129.919	0.017535\\
130.322	0.017957\\
130.725	0.018352\\
131.128	0.01872\\
131.531	0.019061\\
131.934	0.019373\\
132.337	0.019657\\
132.739	0.019911\\
133.142	0.020136\\
133.545	0.02033\\
133.948	0.020494\\
134.351	0.020628\\
134.754	0.020731\\
135.157	0.020803\\
135.559	0.020845\\
135.962	0.020857\\
136.365	0.020838\\
136.768	0.02079\\
137.171	0.020711\\
137.574	0.020603\\
137.977	0.020466\\
138.38	0.020301\\
138.782	0.020108\\
139.185	0.019887\\
139.588	0.019639\\
139.991	0.019365\\
140.394	0.019066\\
140.797	0.018742\\
141.2	0.018394\\
141.603	0.018023\\
142.005	0.017629\\
142.408	0.017214\\
142.811	0.016779\\
143.214	0.016324\\
143.617	0.01585\\
144.02	0.015359\\
144.423	0.014851\\
144.825	0.014329\\
145.228	0.013792\\
145.631	0.013242\\
146.034	0.01268\\
146.437	0.012108\\
146.84	0.011527\\
147.243	0.010939\\
147.646	0.010344\\
148.048	0.009744\\
148.451	0.009141\\
148.854	0.008537\\
149.257	0.007933\\
149.66	0.007331\\
150.063	0.006734\\
150.466	0.006142\\
150.869	0.005559\\
151.271	0.004988\\
151.674	0.004429\\
152.077	0.003887\\
152.48	0.003364\\
152.883	0.002863\\
153.286	0.002389\\
153.689	0.001943\\
154.091	0.001532\\
154.494	0.001158\\
154.897	0.000828\\
155.3	0.000544\\
155.703	0.000314\\
156.106	0.000143\\
156.509	3.6e-05\\
156.912	0\\
157.302	-5.1e-05\\
157.693	-0.000199\\
158.083	-0.000431\\
158.474	-0.000739\\
158.865	-0.001113\\
159.255	-0.001544\\
159.646	-0.002026\\
160.037	-0.002551\\
160.427	-0.003113\\
160.818	-0.003707\\
161.208	-0.004327\\
161.599	-0.004969\\
161.99	-0.005629\\
162.38	-0.006302\\
162.771	-0.006986\\
163.162	-0.007677\\
163.552	-0.008372\\
163.943	-0.009069\\
164.334	-0.009763\\
164.724	-0.010454\\
165.115	-0.011139\\
165.505	-0.011815\\
165.896	-0.01248\\
166.287	-0.013133\\
166.677	-0.013772\\
167.068	-0.014395\\
167.459	-0.015\\
167.849	-0.015585\\
168.24	-0.016151\\
168.63	-0.016693\\
169.021	-0.017213\\
169.412	-0.017708\\
169.802	-0.018177\\
170.193	-0.01862\\
170.584	-0.019035\\
170.974	-0.019421\\
171.365	-0.019777\\
171.755	-0.020104\\
172.146	-0.0204\\
172.537	-0.020664\\
172.927	-0.020897\\
173.318	-0.021098\\
173.709	-0.021266\\
174.099	-0.021402\\
174.49	-0.021506\\
174.881	-0.021576\\
175.271	-0.021615\\
175.662	-0.021621\\
176.052	-0.021595\\
176.443	-0.021537\\
176.834	-0.021447\\
177.224	-0.021327\\
177.615	-0.021176\\
178.006	-0.020995\\
178.396	-0.020785\\
178.787	-0.020546\\
179.177	-0.02028\\
179.568	-0.019986\\
179.959	-0.019666\\
180.349	-0.01932\\
180.74	-0.01895\\
181.131	-0.018557\\
181.521	-0.01814\\
181.912	-0.017702\\
182.302	-0.017244\\
182.693	-0.016766\\
183.084	-0.01627\\
183.474	-0.015756\\
183.865	-0.015227\\
184.256	-0.014682\\
184.646	-0.014124\\
185.037	-0.013553\\
185.428	-0.012971\\
185.818	-0.012379\\
186.209	-0.011779\\
186.599	-0.011172\\
186.99	-0.010559\\
187.381	-0.009942\\
187.771	-0.009322\\
188.162	-0.008702\\
188.553	-0.008083\\
188.943	-0.007467\\
189.334	-0.006856\\
189.724	-0.006251\\
190.115	-0.005656\\
190.506	-0.005072\\
190.896	-0.004503\\
191.287	-0.00395\\
191.678	-0.003418\\
192.068	-0.002908\\
192.459	-0.002425\\
192.849	-0.001973\\
193.24	-0.001555\\
193.631	-0.001175\\
194.021	-0.000839\\
194.412	-0.000552\\
194.803	-0.000319\\
195.193	-0.000145\\
195.584	-3.7e-05\\
195.975	0\\
196.514	-0\\
197.054	-0\\
197.594	-0\\
198.134	-0\\
198.674	-0\\
199.214	0\\
199.754	-0\\
200.294	-0\\
200.834	-0\\
201.374	-0\\
201.914	-0\\
202.454	0\\
202.994	-0\\
203.534	-0\\
204.074	-0\\
204.614	-0\\
205.154	-0\\
205.694	0\\
206.234	-0\\
206.774	-0\\
207.314	-0\\
207.854	-0\\
208.394	-0\\
208.933	0\\
209.473	-0\\
210.013	-0\\
210.553	-0\\
211.093	-0\\
211.633	-0\\
212.173	0\\
212.713	-0\\
213.253	-0\\
213.793	-0\\
214.333	-0\\
214.873	-0\\
215.413	0\\
215.953	-0\\
216.493	-0\\
217.033	-0\\
217.573	-0\\
218.113	-0\\
218.653	0\\
219.193	-0\\
219.733	-0\\
220.273	-0\\
220.813	-0\\
221.353	-0\\
221.892	0\\
222.432	-0\\
222.972	-0\\
223.512	-0\\
224.052	-0\\
224.592	-0\\
225.132	0\\
225.672	-0\\
226.212	-0\\
226.752	-0\\
227.292	-0\\
227.832	-0\\
228.372	0\\
228.912	-0\\
229.452	-0\\
229.992	-0\\
230.532	-0\\
231.072	-0\\
231.612	0\\
232.152	-0\\
232.692	-0\\
233.232	-0\\
233.772	-0\\
234.311	-0\\
234.851	0\\
235.391	-0\\
235.931	-0\\
236.471	-0\\
237.011	-0\\
237.551	-0\\
238.091	0\\
238.631	-0\\
239.171	-0\\
239.711	-0\\
240.251	-0\\
240.791	-0\\
241.331	0\\
241.871	-0\\
242.411	-0\\
242.951	-0\\
243.491	-0\\
244.031	-0\\
244.571	0\\
245.111	-0\\
245.651	-0\\
246.191	-0\\
246.73	-0\\
247.27	-0\\
247.81	0\\
248.35	-0\\
248.89	-0\\
249.43	-0\\
249.97	-0\\
250.51	-0\\
251.05	0\\
251.59	-0\\
252.13	-0\\
252.67	-0\\
253.21	-0\\
253.75	-0\\
254.29	0\\
254.83	-0\\
255.37	-0\\
255.91	-0\\
256.45	-0\\
256.99	-0\\
257.53	0\\
258.07	-0\\
258.61	-0\\
259.15	-0\\
259.689	-0\\
260.229	-0\\
260.769	0\\
261.309	-0\\
261.849	-0\\
262.389	-0\\
262.929	-0\\
263.469	-0\\
264.009	0\\
264.549	-0\\
265.089	-0\\
265.629	-0\\
266.169	-0\\
266.709	-0\\
267.249	0\\
267.789	-0\\
268.329	-0\\
268.869	-0\\
269.409	-0\\
269.949	-0\\
270.489	-0\\
270.891	-5e-05\\
271.294	-0.000195\\
271.697	-0.000422\\
272.1	-0.000724\\
272.503	-0.001089\\
272.906	-0.001511\\
273.309	-0.001982\\
273.712	-0.002494\\
274.114	-0.003042\\
274.517	-0.00362\\
274.92	-0.004224\\
275.323	-0.004848\\
275.726	-0.005488\\
276.129	-0.006141\\
276.532	-0.006804\\
276.935	-0.007472\\
277.337	-0.008144\\
277.74	-0.008815\\
278.143	-0.009485\\
278.546	-0.01015\\
278.949	-0.010808\\
279.352	-0.011457\\
279.755	-0.012095\\
280.157	-0.01272\\
280.56	-0.013332\\
280.963	-0.013927\\
281.366	-0.014505\\
281.769	-0.015064\\
282.172	-0.015603\\
282.575	-0.016121\\
282.978	-0.016616\\
283.38	-0.017088\\
283.783	-0.017535\\
284.186	-0.017957\\
284.589	-0.018352\\
284.992	-0.01872\\
285.395	-0.019061\\
285.798	-0.019373\\
286.201	-0.019657\\
286.603	-0.019911\\
287.006	-0.020136\\
287.409	-0.02033\\
287.812	-0.020494\\
288.215	-0.020628\\
288.618	-0.020731\\
289.021	-0.020803\\
289.423	-0.020845\\
289.826	-0.020857\\
290.229	-0.020838\\
290.632	-0.02079\\
291.035	-0.020711\\
291.438	-0.020603\\
291.841	-0.020466\\
292.244	-0.020301\\
292.646	-0.020108\\
293.049	-0.019887\\
293.452	-0.019639\\
293.855	-0.019365\\
294.258	-0.019066\\
294.661	-0.018742\\
295.064	-0.018394\\
295.467	-0.018023\\
295.869	-0.017629\\
296.272	-0.017214\\
296.675	-0.016779\\
297.078	-0.016324\\
297.481	-0.01585\\
297.884	-0.015359\\
298.287	-0.014851\\
298.689	-0.014329\\
299.092	-0.013792\\
299.495	-0.013242\\
299.898	-0.01268\\
300.301	-0.012108\\
300.704	-0.011527\\
301.107	-0.010939\\
301.51	-0.010344\\
301.912	-0.009744\\
302.315	-0.009141\\
302.718	-0.008537\\
303.121	-0.007933\\
303.524	-0.007331\\
303.927	-0.006734\\
304.33	-0.006142\\
304.732	-0.005559\\
305.135	-0.004988\\
305.538	-0.004429\\
305.941	-0.003887\\
306.344	-0.003364\\
306.747	-0.002863\\
307.15	-0.002389\\
307.553	-0.001943\\
307.955	-0.001532\\
308.358	-0.001158\\
308.761	-0.000828\\
309.164	-0.000544\\
309.567	-0.000314\\
309.97	-0.000143\\
310.373	-3.6e-05\\
310.776	0\\
311.983	-0\\
313.19	-0\\
314.398	-0\\
315.605	-0\\
316.812	-0\\
318.02	0\\
319.227	-0\\
320.435	-0\\
321.642	-0\\
322.849	-0\\
324.057	-0\\
325.264	0\\
326.471	-0\\
327.679	-0\\
328.886	-0\\
330.094	-0\\
331.301	-0\\
332.508	0\\
333.716	-0\\
334.923	-0\\
336.131	-0\\
337.338	-0\\
338.545	-0\\
339.753	0\\
340.35	9e-05\\
340.947	0.000342\\
341.544	0.000729\\
342.142	0.001226\\
342.739	0.001812\\
343.336	0.002466\\
343.934	0.003173\\
344.531	0.003916\\
345.128	0.004682\\
345.725	0.00546\\
346.323	0.006239\\
346.92	0.007011\\
347.517	0.007769\\
348.114	0.008505\\
348.712	0.009216\\
349.309	0.009897\\
349.906	0.010545\\
350.504	0.011157\\
351.101	0.011731\\
351.698	0.012267\\
352.295	0.012763\\
352.893	0.01322\\
353.49	0.013636\\
354.087	0.014011\\
354.684	0.014345\\
355.282	0.014638\\
355.879	0.014889\\
356.476	0.0151\\
357.074	0.015271\\
357.671	0.015403\\
358.268	0.015497\\
358.865	0.015553\\
359.463	0.015574\\
360.06	0.015561\\
360.657	0.015514\\
361.254	0.015435\\
361.852	0.015326\\
362.449	0.015187\\
363.046	0.015021\\
363.644	0.01483\\
364.241	0.014613\\
364.838	0.014374\\
365.435	0.014113\\
366.033	0.013833\\
366.63	0.013534\\
367.227	0.013219\\
367.824	0.012889\\
368.422	0.012546\\
369.019	0.012192\\
369.616	0.011828\\
370.214	0.011457\\
370.811	0.01108\\
371.408	0.0107\\
372.005	0.010318\\
372.603	0.009936\\
373.2	0.009556\\
373.797	0.00918\\
374.394	0.008809\\
374.992	0.008446\\
375.589	0.008091\\
376.186	0.007746\\
376.784	0.007412\\
377.381	0.007091\\
377.978	0.006782\\
378.575	0.006486\\
379.173	0.006203\\
379.77	0.005934\\
380.367	0.005678\\
380.964	0.005435\\
381.562	0.005203\\
382.159	0.004983\\
382.756	0.004772\\
383.354	0.004569\\
383.951	0.004373\\
384.548	0.004183\\
385.145	0.003996\\
385.743	0.003812\\
386.34	0.003628\\
386.937	0.003443\\
387.534	0.003256\\
388.132	0.003066\\
388.729	0.002872\\
389.326	0.002675\\
389.924	0.002473\\
390.521	0.002268\\
391.118	0.002061\\
391.715	0.001852\\
392.313	0.001643\\
392.91	0.001437\\
393.507	0.001235\\
394.104	0.00104\\
394.702	0.000855\\
395.299	0.000683\\
395.896	0.000525\\
396.494	0.000383\\
397.091	0.000258\\
397.688	0.000153\\
398.285	7.2e-05\\
398.883	1.9e-05\\
399.48	-0\\
400.02	0\\
400.56	0\\
401.1	0\\
401.64	0\\
402.18	0\\
402.72	-0\\
403.28	-1e-05\\
403.841	-4.1e-05\\
404.402	-9.5e-05\\
404.963	-0.000174\\
405.523	-0.000283\\
406.084	-0.000424\\
406.645	-0.000601\\
407.206	-0.000817\\
407.767	-0.001077\\
408.327	-0.001385\\
408.888	-0.001744\\
409.449	-0.002158\\
410.01	-0.002632\\
410.57	-0.003167\\
411.131	-0.003767\\
411.692	-0.004434\\
412.253	-0.00517\\
412.813	-0.005976\\
413.374	-0.006854\\
413.935	-0.007802\\
414.496	-0.00882\\
415.056	-0.009907\\
415.617	-0.01106\\
416.178	-0.012276\\
416.739	-0.013552\\
417.299	-0.014882\\
417.86	-0.016262\\
418.421	-0.017687\\
418.982	-0.019149\\
419.542	-0.020643\\
420.103	-0.022162\\
420.664	-0.023699\\
421.225	-0.025247\\
421.785	-0.026799\\
422.346	-0.028348\\
422.907	-0.029887\\
423.468	-0.031411\\
424.029	-0.032913\\
424.589	-0.034388\\
425.15	-0.035831\\
425.711	-0.037238\\
426.272	-0.038604\\
426.832	-0.039925\\
427.393	-0.0412\\
427.954	-0.042426\\
428.515	-0.043599\\
429.075	-0.044719\\
429.636	-0.045784\\
430.197	-0.046793\\
430.758	-0.047744\\
431.318	-0.048638\\
431.879	-0.049472\\
432.44	-0.050246\\
433.001	-0.05096\\
433.561	-0.051612\\
434.122	-0.052201\\
434.683	-0.052727\\
435.244	-0.053187\\
435.804	-0.053581\\
436.365	-0.053905\\
436.926	-0.05416\\
437.487	-0.054341\\
438.048	-0.054448\\
438.608	-0.054476\\
439.169	-0.054423\\
439.73	-0.054286\\
440.291	-0.054062\\
440.851	-0.053747\\
441.412	-0.053337\\
441.973	-0.052829\\
442.534	-0.052218\\
443.094	-0.0515\\
443.655	-0.050673\\
444.216	-0.049731\\
444.777	-0.048672\\
445.337	-0.047491\\
445.898	-0.046186\\
446.459	-0.044754\\
447.02	-0.043193\\
447.58	-0.041503\\
448.141	-0.039683\\
448.702	-0.037735\\
449.263	-0.035662\\
449.823	-0.033469\\
450.384	-0.031162\\
450.945	-0.028753\\
451.506	-0.026253\\
452.066	-0.023679\\
452.627	-0.021052\\
453.188	-0.018396\\
453.749	-0.015742\\
454.31	-0.013125\\
454.87	-0.010589\\
455.431	-0.008182\\
455.992	-0.005959\\
456.553	-0.003983\\
457.113	-0.002324\\
457.674	-0.001058\\
458.235	-0.000265\\
458.796	-0\\
459.366	-0.000195\\
459.936	-0.00074\\
460.506	-0.001575\\
461.077	-0.002646\\
461.647	-0.003905\\
462.217	-0.005312\\
462.788	-0.006829\\
463.358	-0.008423\\
463.928	-0.010065\\
464.499	-0.011732\\
465.069	-0.0134\\
465.639	-0.015053\\
466.209	-0.016673\\
466.78	-0.018246\\
467.35	-0.019763\\
467.92	-0.021211\\
468.491	-0.022584\\
469.061	-0.023875\\
469.631	-0.025078\\
470.201	-0.02619\\
470.772	-0.027206\\
471.342	-0.028125\\
471.912	-0.028944\\
472.483	-0.029664\\
473.053	-0.030283\\
473.623	-0.030802\\
474.194	-0.031221\\
474.764	-0.031541\\
475.334	-0.031765\\
475.904	-0.031894\\
476.475	-0.031929\\
477.045	-0.031874\\
477.615	-0.031732\\
478.186	-0.031505\\
478.756	-0.031197\\
479.326	-0.030813\\
479.896	-0.030355\\
480.467	-0.02983\\
481.037	-0.02924\\
481.607	-0.028592\\
482.178	-0.02789\\
482.748	-0.027139\\
483.318	-0.026344\\
483.889	-0.025512\\
484.459	-0.024648\\
485.029	-0.023756\\
485.599	-0.022844\\
486.17	-0.021915\\
486.74	-0.020976\\
487.31	-0.020031\\
487.881	-0.019086\\
488.451	-0.018145\\
489.021	-0.017213\\
489.592	-0.016294\\
490.162	-0.015391\\
490.732	-0.014509\\
491.302	-0.013649\\
491.873	-0.012816\\
492.443	-0.012011\\
493.013	-0.011236\\
493.584	-0.010493\\
494.154	-0.009784\\
494.724	-0.009108\\
495.294	-0.008469\\
495.865	-0.007867\\
496.435	-0.007302\\
497.005	-0.006775\\
497.576	-0.006286\\
498.146	-0.005836\\
498.716	-0.005422\\
499.287	-0.005037\\
499.857	-0.004676\\
500.427	-0.004335\\
500.997	-0.004009\\
501.568	-0.003696\\
502.138	-0.003392\\
502.708	-0.003097\\
503.279	-0.002808\\
503.849	-0.002527\\
504.419	-0.002252\\
504.989	-0.001986\\
505.56	-0.001729\\
506.13	-0.001484\\
506.7	-0.001253\\
507.271	-0.001037\\
507.841	-0.000841\\
508.411	-0.000665\\
508.982	-0.00051\\
509.552	-0.000379\\
510.122	-0.000271\\
510.692	-0.000184\\
511.263	-0.000119\\
511.833	-7.1e-05\\
512.403	-3.9e-05\\
512.974	-1.9e-05\\
513.544	-8e-06\\
514.114	-2e-06\\
514.684	-0\\
515.255	-0\\
515.825	0\\
};
\end{axis}
\end{tikzpicture}%

==> bounding_box.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{RGB}{227,26,28}
\definecolor{mycolor3}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-861.8934632301440,
xmax=480.906359240105,
xlabel style={font=\color{white!15!black}},
xlabel={$y$ [m]},
ymin=18.6892521488975,
ymax=1025.78911900158,
ylabel style={font=\color{white!15!black}},
ylabel={$x$ [m]},
ylabel style={yshift=-0.4cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
axis equal,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-200	800\\
	-200	798.219\\
	-200	796.439\\
	-199.999	794.659\\
	-199.998	792.88\\
	-199.997	791.102\\
	-199.995	789.324\\
	-199.992	787.547\\
	-199.987	785.772\\
	-199.982	783.997\\
	-199.974	782.222\\
	-199.965	780.448\\
	-199.954	778.675\\
	-199.94	776.902\\
	-199.923	775.129\\
	-199.903	773.356\\
	-199.879	771.583\\
	-199.85	769.809\\
	-199.817	768.036\\
	-199.778	766.262\\
	-199.734	764.487\\
	-199.683	762.713\\
	-199.625	760.937\\
	-199.56	759.162\\
	-199.486	757.386\\
	-199.404	755.609\\
	-199.312	753.833\\
	-199.211	752.057\\
	-199.099	750.281\\
	-198.976	748.505\\
	-198.841	746.73\\
	-198.695	744.955\\
	-198.537	743.182\\
	-198.365	741.409\\
	-198.181	739.638\\
	-197.983	737.869\\
	-197.771	736.101\\
	-197.546	734.334\\
	-197.305	732.57\\
	-197.051	730.807\\
	-196.781	729.047\\
	-196.497	727.289\\
	-196.198	725.534\\
	-195.885	723.781\\
	-195.556	722.031\\
	-195.213	720.285\\
	-194.855	718.541\\
	-194.483	716.8\\
	-194.096	715.063\\
	-193.695	713.33\\
	-193.281	711.601\\
	-192.852	709.876\\
	-192.411	708.155\\
	-191.955	706.438\\
	-191.487	704.725\\
	-191.006	703.018\\
	-190.513	701.315\\
	-190.007	699.617\\
	-189.49	697.924\\
	-188.96	696.236\\
	-188.419	694.553\\
	-187.867	692.875\\
	-187.304	691.203\\
	-186.73	689.535\\
	-186.146	687.873\\
	-185.551	686.216\\
	-184.946	684.564\\
	-184.331	682.916\\
	-183.706	681.274\\
	-183.071	679.636\\
	-182.428	678.003\\
	-181.775	676.374\\
	-181.113	674.749\\
	-180.442	673.128\\
	-179.763	671.511\\
	-179.075	669.897\\
	-178.379	668.286\\
	-177.675	666.678\\
	-176.963	665.073\\
	-176.243	663.47\\
	-175.516	661.869\\
	-174.782	660.27\\
	-174.042	658.673\\
	-173.295	657.076\\
	-172.542	655.482\\
	-171.783	653.887\\
	-171.019	652.294\\
	-170.251	650.701\\
	-169.478	649.109\\
	-168.701	647.516\\
	-167.92	645.924\\
	-167.136	644.332\\
	-166.349	642.74\\
	-165.56	641.148\\
	-164.77	639.556\\
	-163.977	637.963\\
	-163.183	636.371\\
	-162.388	634.778\\
	-161.592	633.185\\
	-160.796	631.593\\
	-160	630\\
	-158.333	626.667\\
	-156.667	623.333\\
	-155	620\\
	-153.333	616.667\\
	-151.667	613.333\\
	-150	610\\
	-148.333	606.667\\
	-146.667	603.333\\
	-145	600\\
	-143.333	596.667\\
	-141.667	593.333\\
	-140	590\\
	-138.333	586.667\\
	-136.667	583.333\\
	-135	580\\
	-133.333	576.667\\
	-131.667	573.333\\
	-130	570\\
	-128.333	566.667\\
	-126.667	563.333\\
	-125	560\\
	-123.333	556.667\\
	-121.667	553.333\\
	-120	550\\
	-118.333	546.667\\
	-116.667	543.333\\
	-115	540\\
	-113.333	536.667\\
	-111.667	533.333\\
	-110	530\\
	-108.333	526.667\\
	-106.667	523.333\\
	-105	520\\
	-103.333	516.667\\
	-101.667	513.333\\
	-100	510\\
	-98.3333	506.667\\
	-96.6667	503.333\\
	-95	500\\
	-93.3333	496.667\\
	-91.6667	493.333\\
	-90	490\\
	-89.2526	488.505\\
	-88.5052	487.011\\
	-87.7579	485.517\\
	-87.0105	484.023\\
	-86.2632	482.531\\
	-85.5158	481.039\\
	-84.7683	479.548\\
	-84.0206	478.059\\
	-83.2726	476.57\\
	-82.5242	475.083\\
	-81.7753	473.597\\
	-81.0257	472.112\\
	-80.2752	470.628\\
	-79.5237	469.146\\
	-78.7708	467.665\\
	-78.0165	466.185\\
	-77.2603	464.706\\
	-76.5022	463.229\\
	-75.7417	461.753\\
	-74.9787	460.278\\
	-74.2128	458.805\\
	-73.4436	457.333\\
	-72.671	455.863\\
	-71.8945	454.394\\
	-71.1139	452.927\\
	-70.3288	451.462\\
	-69.5389	449.998\\
	-68.7439	448.537\\
	-67.9435	447.078\\
	-67.1374	445.621\\
	-66.3254	444.167\\
	-65.5072	442.716\\
	-64.6825	441.267\\
	-63.8511	439.822\\
	-63.0129	438.38\\
	-62.1676	436.941\\
	-61.3151	435.506\\
	-60.4553	434.075\\
	-59.588	432.648\\
	-58.7131	431.225\\
	-57.8305	429.807\\
	-56.9403	428.393\\
	-56.0424	426.984\\
	-55.1367	425.579\\
	-54.2233	424.18\\
	-53.3022	422.785\\
	-52.3735	421.396\\
	-51.4371	420.012\\
	-50.4933	418.633\\
	-49.5421	417.26\\
	-48.5836	415.892\\
	-47.6181	414.53\\
	-46.6455	413.174\\
	-45.6661	411.823\\
	-44.6801	410.479\\
	-43.6876	409.14\\
	-42.6887	407.807\\
	-41.6837	406.48\\
	-40.6727	405.16\\
	-39.6558	403.845\\
	-38.6332	402.536\\
	-37.605	401.233\\
	-36.5713	399.937\\
	-35.5324	398.646\\
	-34.4882	397.362\\
	-33.4388	396.084\\
	-32.3844	394.811\\
	-31.325	393.544\\
	-30.2607	392.283\\
	-29.1914	391.028\\
	-28.1172	389.779\\
	-27.038	388.534\\
	-25.954	387.295\\
	-24.865	386.061\\
	-23.771	384.832\\
	-22.672	383.608\\
	-21.568	382.388\\
	-20.4589	381.173\\
	-19.3448	379.961\\
	-18.2255	378.754\\
	-17.1011	377.549\\
	-15.9717	376.349\\
	-14.8373	375.151\\
	-13.698	373.955\\
	-12.5539	372.762\\
	-11.4052	371.572\\
	-10.2521	370.383\\
	-9.09481	369.195\\
	-7.93365	368.009\\
	-6.7689	366.824\\
	-5.60088	365.64\\
	-4.42995	364.457\\
	-3.25646	363.274\\
	-2.08078	362.091\\
	-0.903263	360.909\\
	0.275731	359.727\\
	1.45586	358.545\\
	2.63681	357.364\\
	3.81828	356.182\\
	5	355\\
	6.66667	353.333\\
	8.33333	351.667\\
	10	350\\
	11.6667	348.333\\
	13.3333	346.667\\
	15	345\\
	16.6667	343.333\\
	18.3333	341.667\\
	20	340\\
	21.6667	338.333\\
	23.3333	336.667\\
	25	335\\
	26.6667	333.333\\
	28.3333	331.667\\
	30	330\\
	31.6667	328.333\\
	33.3333	326.667\\
	35	325\\
	36.6667	323.333\\
	38.3333	321.667\\
	40	320\\
	41.6667	318.333\\
	43.3333	316.667\\
	45	315\\
	46.6667	313.333\\
	48.3333	311.667\\
	50	310\\
	51.6667	308.333\\
	53.3333	306.667\\
	55	305\\
	56.6667	303.333\\
	58.3333	301.667\\
	60	300\\
	61.6667	298.333\\
	63.3333	296.667\\
	65	295\\
	66.6667	293.333\\
	68.3333	291.667\\
	70	290\\
	71.6667	288.333\\
	73.3333	286.667\\
	75	285\\
	76.6667	283.333\\
	78.3333	281.667\\
	80	280\\
	81.6667	278.333\\
	83.3333	276.667\\
	85	275\\
	86.1519	273.848\\
	87.3038	272.696\\
	88.4555	271.545\\
	89.607	270.395\\
	90.7583	269.245\\
	91.9094	268.096\\
	93.0605	266.948\\
	94.2115	265.801\\
	95.3626	264.655\\
	96.5139	263.51\\
	97.6655	262.367\\
	98.8178	261.225\\
	99.9708	260.085\\
	101.125	258.946\\
	102.28	257.809\\
	103.437	256.673\\
	104.595	255.539\\
	105.755	254.408\\
	106.918	253.278\\
	108.083	252.151\\
	109.251	251.026\\
	110.422	249.904\\
	111.596	248.785\\
	112.774	247.669\\
	113.956	246.556\\
	115.142	245.447\\
	116.332	244.341\\
	117.527	243.24\\
	118.726	242.143\\
	119.93	241.05\\
	121.139	239.962\\
	122.354	238.88\\
	123.573	237.802\\
	124.798	236.73\\
	126.029	235.664\\
	127.264	234.603\\
	128.506	233.549\\
	129.752	232.501\\
	131.005	231.459\\
	132.263	230.424\\
	133.526	229.396\\
	134.796	228.375\\
	136.07	227.36\\
	137.35	226.352\\
	138.636	225.352\\
	139.927	224.359\\
	141.223	223.373\\
	142.524	222.394\\
	143.83	221.422\\
	145.141	220.458\\
	146.457	219.501\\
	147.777	218.552\\
	149.102	217.609\\
	150.431	216.674\\
	151.764	215.747\\
	153.101	214.826\\
	154.442	213.913\\
	155.786	213.008\\
	157.134	212.109\\
	158.485	211.218\\
	159.839	210.334\\
	161.197	209.456\\
	162.557	208.587\\
	163.921	207.724\\
	165.288	206.867\\
	166.657	206.018\\
	168.029	205.176\\
	169.405	204.34\\
	170.783	203.511\\
	172.164	202.688\\
	173.548	201.872\\
	174.935	201.062\\
	176.325	200.258\\
	177.718	199.459\\
	179.115	198.667\\
	180.514	197.879\\
	181.917	197.098\\
	183.324	196.321\\
	184.734	195.549\\
	186.147	194.782\\
	187.564	194.019\\
	188.984	193.26\\
	190.408	192.505\\
	191.835	191.754\\
	193.266	191.006\\
	194.699	190.261\\
	196.136	189.519\\
	197.576	188.779\\
	199.018	188.041\\
	200.463	187.305\\
	201.911	186.571\\
	203.36	185.838\\
	204.811	185.106\\
	206.264	184.375\\
	207.718	183.645\\
	209.173	182.915\\
	210.629	182.186\\
	212.086	181.457\\
	213.543	180.729\\
	215	180\\
	218.333	178.333\\
	221.667	176.667\\
	225	175\\
	228.333	173.333\\
	231.667	171.667\\
	235	170\\
	238.333	168.333\\
	241.667	166.667\\
	245	165\\
	248.333	163.333\\
	251.667	161.667\\
	255	160\\
	258.333	158.333\\
	261.667	156.667\\
	265	155\\
	268.333	153.333\\
	271.667	151.667\\
	275	150\\
	278.333	148.333\\
	281.667	146.667\\
	285	145\\
	288.333	143.333\\
	291.667	141.667\\
	295	140\\
	298.333	138.333\\
	301.667	136.667\\
	305	135\\
	308.333	133.333\\
	311.667	131.667\\
	315	130\\
	318.333	128.333\\
	321.667	126.667\\
	325	125\\
	328.333	123.333\\
	331.667	121.667\\
	335	120\\
	338.333	118.333\\
	341.667	116.667\\
	345	115\\
	348.333	113.333\\
	351.667	111.667\\
	355	110\\
	358.333	108.333\\
	361.667	106.667\\
	365	105\\
	368.333	103.333\\
	371.667	101.667\\
	375	100\\
	378.333	98.3333\\
	381.667	96.6667\\
	385	95\\
	388.333	93.3333\\
	391.667	91.6667\\
	395	90\\
	398.333	88.3333\\
	401.667	86.6667\\
	405	85\\
	408.333	83.3333\\
	411.667	81.6667\\
	415	80\\
	418.333	78.3333\\
	421.667	76.6667\\
	425	75\\
	428.333	73.3333\\
	431.667	71.6667\\
	435	70\\
	438.333	68.3333\\
	441.667	66.6667\\
	445	65\\
	448.333	63.3333\\
	451.667	61.6667\\
	455	60\\
	458.333	58.3333\\
	461.667	56.6667\\
	465	55\\
	468.333	53.3333\\
	471.667	51.6667\\
	475	50\\
	478.333	48.3333\\
	481.667	46.6667\\
	485	45\\
	488.333	43.3333\\
	491.667	41.6667\\
	495	40\\
	498.333	38.3333\\
	501.667	36.6667\\
	505	35\\
	508.333	33.3333\\
	511.667	31.6667\\
	515	30\\
	518.333	28.3333\\
	521.667	26.6667\\
	525	25\\
	528.333	23.3333\\
	531.667	21.6667\\
	535	20\\
	538.333	18.3333\\
	541.667	16.6667\\
	545	15\\
	548.333	13.3333\\
	551.667	11.6667\\
	555	10\\
	558.333	8.33333\\
	561.667	6.66667\\
	565	5\\
	568.333	3.33333\\
	571.667	1.66667\\
	575	0\\
	578.333	-1.66667\\
	581.667	-3.33333\\
	585	-5\\
	588.333	-6.66667\\
	591.667	-8.33333\\
	595	-10\\
	598.333	-11.6667\\
	601.667	-13.3333\\
	605	-15\\
	608.333	-16.6667\\
	611.667	-18.3333\\
	615	-20\\
	618.333	-21.6667\\
	621.667	-23.3333\\
	625	-25\\
	628.333	-26.6667\\
	631.667	-28.3333\\
	635	-30\\
	638.333	-31.6667\\
	641.667	-33.3333\\
	645	-35\\
	648.333	-36.6667\\
	651.667	-38.3333\\
	655	-40\\
	658.333	-41.6667\\
	661.667	-43.3333\\
	665	-45\\
	668.333	-46.6667\\
	671.667	-48.3333\\
	675	-50\\
	678.333	-51.6667\\
	681.667	-53.3333\\
	685	-55\\
	688.333	-56.6667\\
	691.667	-58.3333\\
	695	-60\\
	698.333	-61.6667\\
	701.667	-63.3333\\
	705	-65\\
	708.333	-66.6667\\
	711.667	-68.3333\\
	715	-70\\
	718.333	-71.6667\\
	721.667	-73.3333\\
	725	-75\\
	728.333	-76.6667\\
	731.667	-78.3333\\
	735	-80\\
	738.333	-81.6667\\
	741.667	-83.3333\\
	745	-85\\
	748.333	-86.6667\\
	751.667	-88.3333\\
	755	-90\\
	756.52	-90.7599\\
	758.039	-91.5198\\
	759.558	-92.2795\\
	761.076	-93.039\\
	762.593	-93.7984\\
	764.109	-94.5577\\
	765.624	-95.317\\
	767.138	-96.0764\\
	768.651	-96.836\\
	770.164	-97.5961\\
	771.675	-98.3569\\
	773.186	-99.1183\\
	774.697	-99.8807\\
	776.206	-100.644\\
	777.715	-101.408\\
	779.222	-102.174\\
	780.729	-102.94\\
	782.234	-103.707\\
	783.737	-104.475\\
	785.237	-105.244\\
	786.735	-106.013\\
	788.23	-106.783\\
	789.722	-107.552\\
	791.209	-108.322\\
	792.692	-109.092\\
	794.17	-109.861\\
	795.642	-110.629\\
	797.108	-111.396\\
	798.567	-112.163\\
	800.019	-112.927\\
	801.462	-113.69\\
	802.897	-114.451\\
	804.322	-115.21\\
	805.737	-115.967\\
	807.141	-116.721\\
	808.534	-117.472\\
	809.914	-118.221\\
	811.282	-118.967\\
	812.637	-119.711\\
	813.977	-120.451\\
	815.303	-121.188\\
	816.614	-121.923\\
	817.908	-122.655\\
	819.187	-123.384\\
	820.448	-124.11\\
	821.691	-124.833\\
	822.917	-125.554\\
	824.124	-126.271\\
	825.312	-126.987\\
	826.481	-127.699\\
	827.631	-128.41\\
	828.76	-129.117\\
	829.87	-129.822\\
	830.959	-130.525\\
	832.028	-131.225\\
	833.076	-131.923\\
	834.104	-132.618\\
	835.111	-133.311\\
	836.097	-134.001\\
	837.064	-134.689\\
	838.01	-135.374\\
	838.936	-136.056\\
	839.843	-136.736\\
	840.73	-137.413\\
	841.599	-138.087\\
	842.449	-138.758\\
	843.28	-139.426\\
	844.094	-140.091\\
	844.891	-140.753\\
	845.672	-141.412\\
	846.437	-142.068\\
	847.186	-142.72\\
	847.921	-143.369\\
	848.642	-144.015\\
	849.351	-144.658\\
	850.047	-145.297\\
	850.731	-145.934\\
	851.405	-146.567\\
	852.069	-147.197\\
	852.724	-147.824\\
	853.372	-148.448\\
	854.012	-149.07\\
	854.645	-149.689\\
	855.273	-150.306\\
	855.897	-150.92\\
	856.516	-151.533\\
	857.132	-152.144\\
	857.745	-152.754\\
	858.356	-153.362\\
	858.965	-153.969\\
	859.572	-154.575\\
	860.178	-155.18\\
	860.784	-155.785\\
	861.388	-156.389\\
	861.992	-156.992\\
	862.594	-157.595\\
	863.197	-158.197\\
	863.798	-158.798\\
	864.399	-159.399\\
	865	-160\\
	865.591	-160.591\\
	866.182	-161.182\\
	866.773	-161.774\\
	867.365	-162.366\\
	867.958	-162.96\\
	868.551	-163.556\\
	869.146	-164.154\\
	869.742	-164.754\\
	870.339	-165.358\\
	870.938	-165.965\\
	871.538	-166.577\\
	872.141	-167.194\\
	872.746	-167.817\\
	873.352	-168.447\\
	873.962	-169.083\\
	874.573	-169.728\\
	875.187	-170.381\\
	875.804	-171.044\\
	876.423	-171.717\\
	877.045	-172.401\\
	877.67	-173.096\\
	878.297	-173.803\\
	878.928	-174.522\\
	879.56	-175.255\\
	880.196	-176.001\\
	880.835	-176.761\\
	881.477	-177.534\\
	882.121	-178.322\\
	882.769	-179.124\\
	883.42	-179.939\\
	884.075	-180.769\\
	884.733	-181.612\\
	885.395	-182.468\\
	886.062	-183.336\\
	886.732	-184.216\\
	887.408	-185.107\\
	888.088	-186.008\\
	888.773	-186.918\\
	889.464	-187.835\\
	890.16	-188.759\\
	890.862	-189.688\\
	891.569	-190.621\\
	892.283	-191.556\\
	893.002	-192.491\\
	893.727	-193.426\\
	894.458	-194.358\\
	895.194	-195.286\\
	895.935	-196.208\\
	896.681	-197.124\\
	897.432	-198.031\\
	898.185	-198.929\\
	898.942	-199.815\\
	899.701	-200.689\\
	900.462	-201.55\\
	901.223	-202.397\\
	901.984	-203.23\\
	902.744	-204.046\\
	903.502	-204.847\\
	904.257	-205.631\\
	905.008	-206.399\\
	905.755	-207.149\\
	906.497	-207.884\\
	907.232	-208.601\\
	907.96	-209.303\\
	908.681	-209.988\\
	909.394	-210.659\\
	910.099	-211.314\\
	910.794	-211.956\\
	911.481	-212.584\\
	912.158	-213.199\\
	912.825	-213.803\\
	913.483	-214.395\\
	914.132	-214.978\\
	914.771	-215.552\\
	915.402	-216.117\\
	916.024	-216.676\\
	916.637	-217.228\\
	917.244	-217.775\\
	917.843	-218.318\\
	918.435	-218.857\\
	919.022	-219.394\\
	919.604	-219.929\\
	920.182	-220.463\\
	920.757	-220.997\\
	921.328	-221.532\\
	921.898	-222.069\\
	922.467	-222.608\\
	923.036	-223.15\\
	923.605	-223.696\\
	924.175	-224.246\\
	924.747	-224.8\\
	925.321	-225.36\\
	925.897	-225.925\\
	926.477	-226.494\\
	927.059	-227.069\\
	927.643	-227.649\\
	928.23	-228.233\\
	928.819	-228.82\\
	929.409	-229.409\\
	930	-230\\
	930.34	-230.34\\
	930.679	-230.679\\
	931.019	-231.019\\
	931.359	-231.358\\
	931.699	-231.697\\
	932.039	-232.036\\
	932.379	-232.374\\
	932.719	-232.712\\
	933.059	-233.05\\
	933.4	-233.387\\
	933.741	-233.723\\
	934.082	-234.058\\
	934.423	-234.393\\
	934.765	-234.727\\
	935.108	-235.06\\
	935.451	-235.392\\
	935.794	-235.723\\
	936.139	-236.053\\
	936.484	-236.382\\
	936.829	-236.709\\
	937.176	-237.035\\
	937.524	-237.359\\
	937.872	-237.682\\
	938.222	-238.003\\
	938.573	-238.322\\
	938.925	-238.639\\
	939.278	-238.954\\
	939.633	-239.267\\
	939.989	-239.578\\
	940.346	-239.886\\
	940.705	-240.191\\
	941.066	-240.494\\
	941.429	-240.794\\
	941.793	-241.091\\
	942.159	-241.385\\
	942.526	-241.676\\
	942.896	-241.963\\
	943.267	-242.247\\
	943.641	-242.527\\
	944.016	-242.803\\
	944.394	-243.076\\
	944.773	-243.344\\
	945.155	-243.608\\
	945.538	-243.867\\
	945.924	-244.122\\
	946.312	-244.373\\
	946.702	-244.618\\
	947.094	-244.859\\
	947.488	-245.095\\
	947.884	-245.326\\
	948.282	-245.551\\
	948.682	-245.772\\
	949.084	-245.986\\
	949.488	-246.196\\
	949.894	-246.4\\
	950.302	-246.598\\
	950.712	-246.79\\
	951.124	-246.977\\
	951.538	-247.157\\
	951.954	-247.332\\
	952.371	-247.501\\
	952.79	-247.664\\
	953.211	-247.821\\
	953.634	-247.972\\
	954.058	-248.117\\
	954.484	-248.256\\
	954.912	-248.389\\
	955.341	-248.517\\
	955.773	-248.638\\
	956.205	-248.753\\
	956.64	-248.862\\
	957.076	-248.966\\
	957.514	-249.064\\
	957.953	-249.156\\
	958.394	-249.242\\
	958.837	-249.323\\
	959.282	-249.399\\
	959.728	-249.469\\
	960.177	-249.534\\
	960.627	-249.593\\
	961.079	-249.648\\
	961.533	-249.698\\
	961.988	-249.744\\
	962.446	-249.784\\
	962.906	-249.821\\
	963.367	-249.853\\
	963.831	-249.881\\
	964.296	-249.906\\
	964.763	-249.927\\
	965.232	-249.945\\
	965.703	-249.959\\
	966.176	-249.971\\
	966.65	-249.981\\
	967.126	-249.988\\
	967.603	-249.993\\
	968.081	-249.996\\
	968.56	-249.998\\
	969.04	-250\\
	969.52	-250\\
	970	-250\\
	970.882	-250\\
	971.763	-249.998\\
	972.64	-249.994\\
	973.513	-249.985\\
	974.381	-249.972\\
	975.241	-249.954\\
	976.094	-249.928\\
	976.937	-249.896\\
	977.771	-249.856\\
	978.595	-249.809\\
	979.407	-249.753\\
	980.207	-249.688\\
	980.994	-249.615\\
	981.769	-249.533\\
	982.53	-249.443\\
	983.276	-249.344\\
	984.009	-249.236\\
	984.726	-249.12\\
	985.428	-248.995\\
	986.114	-248.863\\
	986.784	-248.723\\
	987.437	-248.576\\
	988.074	-248.421\\
	988.694	-248.26\\
	989.297	-248.092\\
	989.883	-247.919\\
	990.451	-247.74\\
	991.001	-247.556\\
	991.534	-247.367\\
	992.048	-247.175\\
	992.544	-246.979\\
	993.023	-246.779\\
	993.482	-246.577\\
	993.924	-246.373\\
	994.347	-246.167\\
	994.752	-245.959\\
	995.139	-245.751\\
	995.508	-245.543\\
	995.859	-245.336\\
	996.192	-245.129\\
	996.508	-244.923\\
	996.807	-244.719\\
	997.089	-244.517\\
	997.354	-244.318\\
	997.603	-244.122\\
	997.836	-243.93\\
	998.054	-243.741\\
	998.257	-243.556\\
	998.446	-243.376\\
	998.62	-243.201\\
	998.782	-243.03\\
	998.931	-242.865\\
	999.067	-242.705\\
	999.192	-242.551\\
	999.306	-242.402\\
	999.41	-242.259\\
	999.504	-242.121\\
	999.589	-241.989\\
	999.665	-241.863\\
	999.733	-241.743\\
	999.794	-241.628\\
	999.847	-241.518\\
	999.894	-241.413\\
	999.935	-241.313\\
	999.971	-241.218\\
	1000	-241.128\\
	1000.03	-241.042\\
	1000.05	-240.96\\
	1000.07	-240.882\\
	1000.08	-240.808\\
	1000.09	-240.737\\
	1000.1	-240.67\\
	1000.1	-240.605\\
	1000.11	-240.544\\
	1000.11	-240.486\\
	1000.1	-240.431\\
	1000.1	-240.38\\
	1000.1	-240.331\\
	1000.09	-240.287\\
	1000.08	-240.245\\
	1000.08	-240.207\\
	1000.07	-240.173\\
	1000.06	-240.142\\
	1000.05	-240.115\\
	1000.04	-240.091\\
	1000.04	-240.071\\
	1000.03	-240.054\\
	1000.02	-240.04\\
	1000.02	-240.028\\
	1000.01	-240.02\\
	1000.01	-240.013\\
	1000.01	-240.008\\
	1000	-240.005\\
	1000	-240.003\\
	1000	-240.001\\
	1000	-240\\
	1000	-240\\
	1000	-240\\
	1000	-240\\
	1000	-240\\
};
%\addlegendentry{lattice}

\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-64.9794511008611	440.003430737618\\
	-77.8854177302347	442.107308244468\\
	-112.855423998502	511.988777451179\\
	-93.8967451472248	521.476058210919\\
	-58.9267388789577	451.594589004209\\
	-64.9794511008611	440.003430737618\\
};
\addlegendentry{init BB}

\addplot [color=mycolor3, mark=x,mark options={color=black}, line width=2.0pt]
table[row sep=crcr]{%
	15.5729327082562	279.033515962625\\
	-141.067397143846	252.349469203816\\
};
\addlegendentry{final BB}

\addplot [color=mycolor3, mark=x,mark options={color=black}, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-141.067397143846	252.349469203816\\
	-302.613263039154	575.17075686479\\
};
\addplot [color=mycolor3, mark=x,mark options={color=black}, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-302.613263039154	575.17075686479\\
	-30.7147657336136	711.233897251571\\
};
\addplot [color=mycolor3, mark=x, mark options={color=black}, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-30.7147657336136	711.233897251571\\
	94.1025809255056	400.641777871631\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	94.1025809255056	400.641777871631\\
	15.5729327082562	279.033515962625\\
};

\addplot[area legend, draw=white!70!black, fill=white!80!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	593.898269447336	206.101730552664\\
	692.893218813453	107.106781186548\\
	664.608947565991	78.8225099390856\\
	876.740981921955	-133.309524416879\\
	905.025253169417	-105.025253169417\\
	1117.15728752538	-317.157287525381\\
	1088.87301627792	-345.441558772843\\
	1301.00505063388	-557.573593128807\\
	1329.28932188135	-529.289321881345\\
	1555.56349186104	-755.56349186104\\
	1272.72077938642	-1038.40620433566\\
	1117.15728752538	-882.842712474619\\
	1081.80194846605	-918.198051533946\\
	1237.36544032709	-1073.76154339499\\
	1202.01010126777	-1109.11688245431\\
	1071.19534674826	-978.302127934803\\
	1046.44660940673	-1003.05086527633\\
	1177.26136392624	-1133.86561979584\\
	1113.62175361945	-1197.50523010263\\
	855.527778486358	-967.695526217005\\
	919.167388793148	-889.913780286484\\
	1021.6978720652	-978.302127934803\\
	1039.37554159486	-960.624458405139\\
	943.916126134677	-872.236110756821\\
	954.522727852475	-861.629509039023\\
	958.058261758408	-829.809703885628\\
	-67.246570962086	54.0737725975566\\
	-90.5810947412422	63.2661607529818\\
	-96.2379489907346	152.361615182487\\
	-53.1044353383552	195.495128834866\\
	-63.7110370561534	206.101730552664\\
	-109.672977833279	160.139789775539\\
	-99.0663761154808	-20.172439427031\\
	-176.848122046001	-55.5277784863582\\
	-250.387227289402	12.3544725075502\\
	-268.772003600252	-6.03030380329994\\
	-240.48773235279	-90.8831175456857\\
	148.420997299811	-437.365440327094\\
	197.918471982869	-387.867965644036\\
	272.164684007457	-348.977092678776\\
	342.875362126111	-384.332431738103\\
	417.121574150699	-451.507575950825\\
	388.837302903237	-479.791847198287\\
	420.657108056632	-511.611652351682\\
	434.799243680363	-497.469516727951\\
	424.192641962564	-486.862915010152\\
	439.748991148668	-471.306565824048\\
	611.575938977	-624.748737341529\\
	593.898269447336	-642.426406871193\\
	586.82720163547	-635.355339059327\\
	576.220599917672	-645.961940777126\\
	611.575938977	-681.317279836453\\
	622.182540694798	-670.710678118655\\
	608.040405071067	-656.568542494924\\
	627.83939494429	-636.7695526217\\
	760.068363026174	-759.099025766973\\
	760.068363026174	-808.596500450031\\
	625.71807460073	-942.946788875475\\
	219.131675418466	-578.786796564403\\
	194.382938076936	-603.535533905933\\
	604.504871165134	-971.231060122937\\
	565.613998199874	-1010.1219330882\\
	540.865260858345	-985.373195746668\\
	498.438853987152	-1027.79960261786\\
	523.187591328681	-1052.54833995939\\
	505.509921799017	-1070.22600948905\\
	742.390693496511	-1278.82250993909\\
	357.017497749842	-1282.35804384502\\
	318.126624784582	-1243.46717087976\\
	445.405845398161	-1102.04581464245\\
	417.121574150699	-1073.76154339499\\
	385.301768997304	-1105.58134854838\\
	56.4971157455598	-812.132034355964\\
	35.2839123099634	-833.345237791561\\
	374.695167279506	-1130.33008588991\\
	236.809344948129	-1282.35804384502\\
	173.16973464134	-1282.35804384502\\
	-1145.58441227157	-133.309524416878\\
	-689.500538406248	308.632213824714\\
	-498.58170748588	117.713382904346\\
	-403.122292025696	142.462120245875\\
	-523.330444827409	290.95454429505\\
	-362.817205498063	356.715474945399\\
	-367.766952966369	368.73629022557\\
	-449.084232802822	336.916485072176\\
	-565.756851698602	474.802307403552\\
	-632.931995911324	520.764248180678\\
	-827.386360737625	566.726188957804\\
	-859.206165891019	563.190655051871\\
	-917.896028729503	617.637877203235\\
	-990.02092041053	559.655121145938\\
	-876.883835420683	446.51803615609\\
	-1287.00576850888	36.3961030678929\\
	-1350.64537881567	142.462120245875\\
	-1195.08188695463	298.025612106915\\
	-1216.29509039023	319.238815542512\\
	-1364.7875144394	184.888527117068\\
	-1605.20382004283	397.020561473032\\
	-1555.70634535977	446.518036156091\\
	-1428.42712474619	319.238815542512\\
	-1386.000717875	361.665222413705\\
	-1509.74440458264	485.408909121351\\
	-1400.14285349873	595.010460205265\\
	-1269.32809897922	464.195705685754\\
	-1237.50829382582	496.015510839149\\
	-1350.64537881567	609.152595828996\\
	-1198.61742086056	761.180553784104\\
	-1050.12499681139	612.688129734929\\
	-997.091988222396	665.72113832392\\
	-1096.08693758851	764.716087690037\\
	-1050.12499681139	768.25162159597\\
	-1011.23412384613	750.573952066306\\
	-961.736649163069	771.787155501902\\
	-944.058979633405	838.962299714624\\
	-947.594513539338	870.782104868019\\
	-968.807716974934	920.279579551077\\
	-873.34830151475	966.241520328203\\
	-837.992962455423	1022.81006282313\\
	-335.947147812974	1199.58675811976\\
	-340.89689528128	1215.85021408705\\
	-685.965004500315	1097.05627484771\\
	-703.642674029978	1114.73394437738\\
	-1173.86868351903	948.563850798539\\
	-1205.68848867243	952.099384704472\\
	-1223.36615820209	891.995308303615\\
	-1304.68343803854	831.891231902759\\
	-1350.64537881567	877.853172679884\\
	-1608.73935394876	817.749096279028\\
	-1605.20382004283	778.858223313768\\
	-1757.23177799793	697.540943477315\\
	-2033.00342266069	803.606960655297\\
	-3079.52145881678	-242.911075500793\\
	-2015.32575313102	-1307.10678118655\\
	714.106422249049	-4036.53895656662\\
	3485.96500450031	-1264.68037431535\\
	4472.37896425555	-278.266414560121\\
	3471.82286887658	722.289680818844\\
	3026.34559672906	177.817459305202\\
	2478.33784130949	-370.190296114372\\
	2036.39610306789	-387.867965644036\\
	2025.78950135009	-341.90602486691\\
	1965.68542494924	-387.867965644036\\
	1594.4543648263	-405.545635173699\\
	1481.31727983645	-377.261363926238\\
	699.964286625318	382.878425849301\\
	219.131675418466	481.873375215418\\
	77.7103191811564	623.294731452727\\
	56.4971157455598	602.081528017131\\
	187.311870265071	471.26677349762\\
	52.9615818396271	336.916485072176\\
	70.6392513692906	319.238815542512\\
	212.0606076066	460.660171779821\\
	685.822151001587	354.594154601839\\
	714.106422249049	326.309883354377\\
	593.898269447336	206.101730552664\\
	593.898269447336	206.101730552664\\
}--cycle;

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-62.0585824001831	455.618462282353\\
	-61.3741612552195	453.859683087629\\
	-61.0235592223787	451.997700729835\\
	-61.0174291670152	450.089090600705\\
	-61.3559573477594	448.191844853208\\
	-62.0288577571428	446.36361033933\\
	-63.0156846567303	444.659937039643\\
	-64.2864538105366	443.132590205258\\
	-65.8025535408635	441.827977496864\\
	-65.9464016343948	441.755993195595\\
	-67.8994629872788	441.324572214333\\
	-69.8837343537967	441.223035330454\\
	-71.8389246525666	441.454467690793\\
	-73.7056264157343	442.011837340192\\
	-75.4271208548225	442.878208883896\\
	-76.9511012324181	444.027258060956\\
	-78.2312621759187	445.424071593573\\
	-79.2287066428491	447.02620800938\\
	-79.2287066428491	447.02620800938\\
	-111.513633450812	511.5420133902570\\
	-94.3435092081463	520.13426766323\\
	-62.0585824001831	455.618462282353\\
	-62.0585824001831	455.618462282353\\
}--cycle;
\node[] (source) at (axis cs:-290,700){};
\node (destination) at (axis cs:-110,520){};
\draw[->, thick, >=latex](source)--(destination);
\node[] at (axis cs: -300,730) {\small $\sship(\xbm_i)$};
\node[] (source2) at (axis cs:-650,630){};
\node (destination2) at (axis cs:-650,400){};
\draw[->, thick, >=latex](source2)--(destination2);
\node[] at (axis cs: -650,650) {\small Obstacle};
\node[] (source3) at (axis cs:-180,870){};
\node (destination3) at (axis cs:-75,700){};
\draw[->, thick, >=latex](source3)--(destination3);
\node[] at (axis cs: -200,900) {\small $\sspatial^i$};

\node[] (source3) at (axis cs:10,290){};
\node (destination3) at (axis cs:110,100){};
\draw[->, thick, >=latex](source3)--(destination3);
\node[] at (axis cs: -20,330) {\small $\bm{p}_1$};
\node[] at (axis cs: 10,180) {\small $\bar{\bm{g}}_1$};
\legend{}
\end{axis}
\end{tikzpicture}%

==> dist_to_obst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=220,
xtick = {250, 300, 350, 400},
xmax=449.636049837676,
ymin=0,
ymax=40,
axis x discontinuity=crunch, enlargelimits=false,
axis background/.style={fill=white},
xlabel={$t$ [s]},
ylabel={$d$ [m]},
xlabel style={yshift=0.1cm}, %shifting the y line text
ylabel style={yshift=-0.2cm}, %shifting the y line text
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,1)},anchor=north east}
]
\addplot [color=mycolor6, line width=1.1pt]
  table[row sep=crcr]{%
0	294.528836737434\\
2	291.342147846\\
4	288.221081726838\\
6	285.37721808154\\
8	282.896018151995\\
10	280.85901295582\\
12	279.341940695472\\
14	278.413659713383\\
16	278.132274406751\\
18	278.534911013293\\
20	279.63748748326\\
22	281.405522112222\\
24	282.36307581345\\
26	281.579451515093\\
28	279.011602481967\\
30	276.19129806393\\
32	274.057603446043\\
34	272.650085623672\\
36	271.987322868627\\
38	272.061377001882\\
40	272.849878945825\\
42	274.313502035685\\
44	276.404369026757\\
46	279.070925881516\\
48	282.256659146499\\
50	285.897711125605\\
52	284.492252891014\\
54	281.630681672629\\
56	279.050232123848\\
58	276.756008191533\\
60	274.735081982654\\
62	272.983312945994\\
64	271.492985635571\\
66	270.25694808334\\
68	269.268687764308\\
70	264.709107303592\\
72	259.932229297674\\
74	255.253157993342\\
76	250.521742391394\\
78	245.696697489417\\
80	240.962557850948\\
82	236.344196211698\\
84	231.851933615146\\
86	227.483375033242\\
88	223.241772052531\\
90	219.130116965637\\
92	215.150937433731\\
94	211.306447927923\\
96	207.598833306228\\
98	204.030569253177\\
100	200.604702289073\\
102	197.319481846023\\
104	194.078656443392\\
106	190.845463651397\\
108	187.620262267458\\
110	184.407963179183\\
112	181.201502344932\\
114	178.016673289156\\
116	174.847499479473\\
118	171.704896945703\\
120	168.583511173137\\
122	165.487089311442\\
124	162.425865781697\\
126	159.399843623793\\
128	156.405152422754\\
130	153.438380849323\\
132	150.495929344178\\
134	147.693359126373\\
136	145.116836478981\\
138	142.77267341056\\
140	140.66627180349\\
142	138.802057028643\\
144	137.183567804727\\
146	135.813493139822\\
148	134.693806278063\\
150	133.814051234632\\
152	132.976882399578\\
154	132.106522090047\\
156	131.199377148483\\
158	130.252148362333\\
160	129.265809412525\\
162	128.237403744106\\
164	127.170893582273\\
166	126.064809381884\\
168	124.917180101512\\
170	123.7312919903\\
172	122.504503181109\\
174	121.234494170426\\
176	119.921257714603\\
178	118.561229682026\\
180	117.146263243482\\
182	115.686095732841\\
184	114.174058157051\\
186	112.61219420821\\
188	111.008871777064\\
190	109.357559783566\\
192	107.667666187549\\
194	105.939196812974\\
196	104.164655691077\\
198	102.354406462204\\
200	100.507819268626\\
202	98.6235743956818\\
204	96.701806046425\\
206	94.741677157845\\
208	92.7344044810396\\
210	90.7006353812585\\
212	88.6133677416115\\
214	86.4943115145166\\
216	84.3232392345236\\
218	82.1511981637527\\
220	80.3026540273346\\
222	78.8198869057555\\
224	77.7281462375654\\
226	74.8033946358222\\
228	69.8949480535158\\
230	64.952060201232\\
232	59.9397672242944\\
234	54.8180461207793\\
236	49.668229631487\\
238	44.5003961573507\\
240	39.3162252466812\\
242	34.116833571538\\
244	28.9077539312694\\
246	23.8627958983741\\
248	18.8720461333644\\
250	13.9022462511864\\
252	8.948970312092\\
254	5.57521822578638\\
256	5.44710418396499\\
258	5.39845637258024\\
260	5.37938303940221\\
262	5.38286365249818\\
264	5.40111266235824\\
266	5.42583870765818\\
268	5.44831147995441\\
270	5.42868088991441\\
272	5.38399698245419\\
274	5.30950068808201\\
276	5.19811763501163\\
278	5.03774997883918\\
280	5.10316839588488\\
282	7.40436797781759\\
284	9.72056576729512\\
286	12.0452688494327\\
288	14.3828305902027\\
290	11.8357402779786\\
292	8.41229956817229\\
294	4.94103827412879\\
296	1.42146725290923\\
298	0.867206065254001\\
300	0.764955793858412\\
302	0.72401121105603\\
304	0.675132470888817\\
305.941813997836	0.653559641757573\\
307.883627995671	0.646678032591956\\
309.825441993507	0.762204404493781\\
311.767255991343	1.02421570576378\\
313.709069989178	1.42351502409788\\
315.650883987014	1.93947874040544\\
317.59269798485	2.46282863982109\\
319.534511982685	3.09323528381042\\
321.476325980521	3.78770623775598\\
323.418139978357	5.6505468796332\\
325.359953976192	10.1077736867443\\
327.301767974028	14.4983024798687\\
329.243581971864	18.7653926032695\\
331.1853959697	22.9083096519049\\
333.127209967535	26.9283755418298\\
335.069023965371	30.8287674595275\\
337.010837963207	34.6147202540418\\
338.952651961042	38.2936794991753\\
340.894465958878	41.8749263888477\\
342.836279956714	45.369084007642\\
344.778093954549	48.7876321040809\\
346.719907952385	52.1424476318956\\
348.661721950221	55.4453819653516\\
350.603535948056	58.7078871388272\\
352.545349945892	61.9407066558566\\
354.487163943728	65.1536497246346\\
356.428977941563	68.3554696841346\\
358.370791939399	67.4625204716205\\
360.312605937235	63.0116523986332\\
362.25441993507	58.5554275710293\\
364.196233932906	54.1034431177182\\
366.138047930742	49.666400788777\\
368.079861928577	45.2568057864248\\
370.021675926413	40.8898785861378\\
371.963489924249	36.5845792595186\\
373.905303922084	32.364587866983\\
375.84711791992	28.2590415931009\\
377.788931917756	24.3028149174561\\
379.730745915592	20.5361562053777\\
381.672559913427	17.0035665764178\\
383.614373911263	13.7438367053214\\
385.556187909099	10.8050420620047\\
387.498001906934	8.2369273875108\\
389.43981590477	6.07697724665637\\
391.381629902606	4.35343966234304\\
393.323443900441	3.08270578598907\\
395.265257898277	2.26729377225553\\
397.207071896113	1.89463482863641\\
399.148885893948	1.32101445623186\\
401.090699891784	0.676625079197886\\
403.03251388962	0.38902146224295\\
404.974327887455	0.413862775218082\\
406.916141885291	0.701444166739699\\
408.857955883127	0.19858349537303\\
410.799769880962	0.84987516467411\\
412.741583878798	1.59984267553858\\
414.683397876634	1.39596382566118\\
416.625211874469	2.19185450465163\\
418.567025872305	2.94989241465793\\
420.508839870141	3.6427879719456\\
422.450653867976	4.25389489053503\\
424.392467865812	4.77632620779178\\
426.334281863648	5.21117195514085\\
428.276095861483	5.56526350869633\\
430.217909859319	5.84895753354863\\
432.159723857155	6.07432778415089\\
434.101537854991	6.25290794672808\\
436.043351852826	6.39211810946579\\
437.985165850662	6.49564591688371\\
439.926979848498	6.56604252757866\\
441.868793846333	6.60729771702933\\
443.810607844169	6.62638656634022\\
445.752421842005	6.63240976013273\\
447.69423583984		6.63310481482647\\
449.636049837676	6.63304204353451\\
};
\addlegendentry{$k_d = 0$}
\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	294.528836737434\\
2	291.342147847892\\
4	288.221081719702\\
6	285.377218055155\\
8	282.89601810881\\
10	280.859012903964\\
12	279.341940666572\\
14	278.413659738242\\
16	278.132274558177\\
18	278.534911354896\\
20	279.637488042197\\
22	281.405522786071\\
24	282.363075956529\\
26	281.579451062497\\
28	279.01160156224\\
30	276.191297428652\\
32	274.057603107513\\
34	272.650085499553\\
36	271.987322861723\\
38	272.061376974924\\
40	272.849878732251\\
42	274.313501609474\\
44	276.404368357022\\
46	279.070924911986\\
48	282.256657964321\\
50	285.89770982006\\
52	284.492255994962\\
54	281.630685566238\\
56	279.050236867177\\
58	276.756013813742\\
60	274.735088523255\\
62	272.983320430385\\
64	271.49299403827\\
66	270.256957275496\\
68	269.268697689702\\
70	264.709115161788\\
72	259.932237669237\\
74	255.253166754014\\
76	250.521750773527\\
78	245.696705997173\\
80	240.962566954623\\
82	236.34420593347\\
84	231.851943968615\\
86	227.483386052313\\
88	223.241783743657\\
90	219.13012933969\\
92	215.150950519276\\
94	211.3064616058\\
96	207.598847486665\\
98	204.030583930346\\
100	200.604717410364\\
102	197.319497308118\\
104	194.078672049204\\
106	190.845479390234\\
108	187.620278114863\\
110	184.407979096149\\
112	181.201518314134\\
114	178.016689319701\\
116	174.847515411128\\
118	171.704912919842\\
120	168.583527241939\\
122	165.487107479024\\
124	162.425887631499\\
126	159.399858580231\\
128	156.405148080277\\
130	153.438330467568\\
132	150.49579903111\\
134	147.693138945506\\
136	145.116650367884\\
138	142.772994593091\\
140	140.668266490857\\
142	138.807526258861\\
144	137.200206267376\\
146	135.850462597092\\
148	134.763386456482\\
150	133.933537564001\\
152	133.162712732661\\
154	132.381530626488\\
156	131.587625255063\\
158	130.778655032034\\
160	129.954633645939\\
162	129.111872862343\\
164	128.25184617757\\
166	127.37234702079\\
168	126.470966141321\\
170	125.550028401805\\
172	124.608487803962\\
174	123.646219955667\\
176	122.661072645634\\
178	121.655370309556\\
180	120.631040376607\\
182	119.580824258136\\
184	118.511467323376\\
186	117.41710310778\\
188	116.30097133697\\
190	115.156743800809\\
192	113.992918785795\\
194	112.791675235356\\
196	111.572339993242\\
198	110.309116911599\\
200	109.019518956286\\
202	107.692804483003\\
204	106.326558251381\\
206	104.913879561848\\
208	103.458567471699\\
210	101.951473503565\\
212	100.396112141445\\
214	98.788955274281\\
216	97.1257397827493\\
218	95.6606997525714\\
220	94.4982941838401\\
222	93.6469894125224\\
224	90.1982560060521\\
226	85.6297926682794\\
228	81.0109033522653\\
230	76.3315148435681\\
232	71.595451536359\\
234	66.8055878268828\\
236	61.9653302100354\\
238	57.0660905823833\\
240	52.1067332264074\\
242	47.0741789606948\\
244	42.0167848693283\\
246	37.0896036302131\\
248	32.4373428313924\\
250	28.190712609154\\
252	24.555805937413\\
254	21.8338603118936\\
256	20.3894715222797\\
258	19.8522853345532\\
260	19.4213063370294\\
262	19.12038715473\\
264	18.9253822415681\\
266	18.8559499582326\\
268	18.8805561264334\\
270	19.0153658276944\\
272	19.2299914768506\\
274	19.507337411405\\
276	19.8181299115929\\
278	20.1162831673518\\
280	20.3525377183819\\
281.980512962066	20.4792062172038\\
283.961025924132	20.4928207789964\\
285.941538886198	21.0316566679044\\
287.922051848264	21.4444639768752\\
289.902564810331	21.7246741681072\\
291.883077772397	21.9063716577816\\
293.863590734463	22.0262732118326\\
295.844103696529	21.4810553274723\\
297.824616658595	20.8520134883908\\
299.805129620661	20.4072311257777\\
301.785642582727	20.0622149594391\\
303.766155544793	19.8347767852903\\
305.74666850686	19.7386207747041\\
307.727181468926	19.7869030281175\\
309.707694430992	19.9928276480921\\
311.688207393058	20.3693213816101\\
313.668720355124	20.9279798370389\\
315.64923331719	21.6774922579855\\
317.629746279256	22.6217436846655\\
319.610259241322	23.7553230745831\\
321.590772203389	25.0595281741237\\
323.571285165455	26.5204156556811\\
325.551798127521	28.1047872229684\\
327.532311089587	29.7653847340136\\
329.512824051653	31.7298878140277\\
331.493337013719	34.3422657323299\\
333.473849975785	37.4599503061583\\
335.454362937851	40.9600427874533\\
337.434875899918	44.7493938522067\\
339.415388861984	48.5950135463464\\
341.39590182405	52.2065485030122\\
343.376414786116	55.5834997801829\\
345.356927748182	58.7313594243154\\
347.337440710248	61.6598596778424\\
349.317953672314	64.3839885531126\\
351.29846663438	66.9232671800347\\
353.278979596447	69.3016981297028\\
355.259492558513	71.5482871327947\\
357.240005520579	73.6978447299456\\
359.220518482645	72.0605729420018\\
361.201031444711	67.7401205003593\\
363.181544406777	63.2730831668965\\
365.162057368843	58.6990706427728\\
367.142570330909	53.1329532608871\\
369.123083292975	47.4737449021993\\
371.103596255042	41.8469354495268\\
373.084109217108	36.3681251262517\\
375.064622179174	31.1603261753706\\
377.04513514124		26.345684056821\\
379.025648103306	22.0292400784656\\
381.006161065372	18.2980134756952\\
382.986674027438	15.2412020714165\\
384.967186989504	12.9060605584836\\
386.947699951571	11.3109755525944\\
388.928212913637	10.209289305141\\
390.908725875703	8.45067348020947\\
392.889238837769	6.34735074913224\\
394.869751799835	5.79765865950976\\
396.850264761901	5.66460035865771\\
398.830777723967	5.8106060694303\\
400.811290686033	5.81446700381634\\
402.7918036481		5.97774904284781\\
404.772316610166	5.82754084217118\\
406.752829572232	6.11740910951379\\
408.733342534298	6.32672003083256\\
410.713855496364	6.45758024017596\\
412.69436845843		6.52942090291754\\
414.674881420496	6.5712669848587\\
416.655394382562	6.60279030480683\\
418.635907344629	6.62545009539607\\
420.616420306695	6.63569693010511\\
422.596933268761	6.63604837489896\\
424.577446230827	6.63397736230231\\
426.557959192893	6.63319900180379\\
428.538472154959	6.63304204353451\\
};
\addlegendentry{$k_d = \bar{k}_d$}
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	20\\
449.636049837676	20\\
};
\node[] (source3) at (axis cs:355,5){};
\node (destination3) at (axis cs:355,22){};
\draw[->, thick, >=latex](source3)--(destination3);
\node[] at (axis cs: 360,4) {\small $d_{\mathrm{safe}}$};
\end{axis}
\end{tikzpicture}%

==> path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1450,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$y$ [m]},
ymin= 200.934065501841,
ymax=1000.06593449816,
ylabel style={font=\color{white!15!black}},
ylabel={$x$ [m]},
axis background/.style={fill=white},
xtick={-1400, -1000, -600, -200},
ylabel style={yshift=-0.4cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
%axis equal,
]

\addplot[area legend, draw=white!80!black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
593.898269447336	206.10173055266400\\
692.893218813453	107.106781186548\\
664.608947565991	78.8225099390856\\
876.740981921955	-133.309524416879\\
905.025253169417	-105.025253169417\\
1117.15728752538	-317.157287525381\\
1088.87301627792	-345.441558772843\\
1301.00505063388	-557.573593128807\\
1329.28932188135	-529.289321881345\\
1555.56349186104	-755.56349186104\\
1272.72077938642	-1038.40620433566\\
1117.15728752538	-882.842712474619\\
1081.80194846605	-918.198051533946\\
1237.36544032709	-1073.76154339499\\
1202.01010126777	-1109.11688245431\\
1071.19534674826	-978.302127934803\\
1046.44660940673	-1003.05086527633\\
1177.26136392624	-1133.86561979584\\
1113.62175361945	-1197.50523010263\\
855.527778486358	-967.695526217005\\
919.167388793148	-889.913780286484\\
1021.6978720652	-978.302127934803\\
1039.37554159486	-960.624458405139\\
943.916126134677	-872.236110756821\\
954.522727852475	-861.629509039023\\
958.058261758408	-829.809703885628\\
-67.246570962086	54.0737725975566\\
-90.5810947412422	63.2661607529818\\
-96.2379489907346	152.361615182487\\
-53.1044353383552	195.495128834866\\
-63.7110370561534	206.101730552664\\
-109.672977833279	160.139789775539\\
-99.0663761154808	-20.172439427031\\
-176.848122046001	-55.5277784863582\\
-250.387227289402	12.3544725075502\\
-268.772003600252	-6.03030380329994\\
-240.48773235279	-90.8831175456857\\
148.420997299811	-437.365440327094\\
197.918471982869	-387.867965644036\\
272.164684007457	-348.977092678776\\
342.875362126111	-384.332431738103\\
417.121574150699	-451.507575950825\\
388.837302903237	-479.791847198287\\
420.657108056632	-511.611652351682\\
434.799243680363	-497.469516727951\\
424.192641962564	-486.862915010152\\
439.748991148668	-471.306565824048\\
611.575938977	-624.748737341529\\
593.898269447336	-642.426406871193\\
586.82720163547	-635.355339059327\\
576.220599917672	-645.961940777126\\
611.575938977	-681.317279836453\\
622.182540694798	-670.710678118655\\
608.040405071067	-656.568542494924\\
627.83939494429	-636.7695526217\\
760.068363026174	-759.099025766973\\
760.068363026174	-808.596500450031\\
625.71807460073	-942.946788875475\\
219.131675418466	-578.786796564403\\
194.382938076936	-603.535533905933\\
604.504871165134	-971.231060122937\\
565.613998199874	-1010.1219330882\\
540.865260858345	-985.373195746668\\
498.438853987152	-1027.79960261786\\
523.187591328681	-1052.54833995939\\
505.509921799017	-1070.22600948905\\
742.390693496511	-1278.82250993909\\
357.017497749842	-1282.35804384502\\
318.126624784582	-1243.46717087976\\
445.405845398161	-1102.04581464245\\
417.121574150699	-1073.76154339499\\
385.301768997304	-1105.58134854838\\
56.4971157455598	-812.132034355964\\
35.2839123099634	-833.345237791561\\
374.695167279506	-1130.33008588991\\
236.809344948129	-1282.35804384502\\
173.16973464134	-1282.35804384502\\
-1145.58441227157	-133.309524416878\\
-689.500538406248	308.632213824714\\
-498.58170748588	117.713382904346\\
-403.122292025696	142.462120245875\\
-523.330444827409	290.95454429505\\
-362.817205498063	356.715474945399\\
-367.766952966369	368.73629022557\\
-449.084232802822	336.916485072176\\
-565.756851698602	474.802307403552\\
-632.931995911324	520.764248180678\\
-827.386360737625	566.726188957804\\
-859.206165891019	563.190655051871\\
-917.896028729503	617.637877203235\\
-990.02092041053	559.655121145938\\
-876.883835420683	446.51803615609\\
-1287.00576850888	36.3961030678929\\
-1350.64537881567	142.462120245875\\
-1195.08188695463	298.025612106915\\
-1216.29509039023	319.238815542512\\
-1364.7875144394	184.888527117068\\
-1605.20382004283	397.020561473032\\
-1555.70634535977	446.518036156091\\
-1428.42712474619	319.238815542512\\
-1386.000717875	361.665222413705\\
-1509.74440458264	485.408909121351\\
-1400.14285349873	595.010460205265\\
-1269.32809897922	464.195705685754\\
-1237.50829382582	496.015510839149\\
-1350.64537881567	609.152595828996\\
-1198.61742086056	761.180553784104\\
-1050.12499681139	612.688129734929\\
-997.091988222396	665.72113832392\\
-1096.08693758851	764.716087690037\\
-1050.12499681139	768.25162159597\\
-1011.23412384613	750.573952066306\\
-961.736649163069	771.787155501902\\
-944.058979633405	838.962299714624\\
-947.594513539338	870.782104868019\\
-968.807716974934	920.279579551077\\
-873.34830151475	966.241520328203\\
-837.992962455423	1022.81006282313\\
-335.947147812974	1199.58675811976\\
-340.89689528128	1215.85021408705\\
-685.965004500315	1097.05627484771\\
-703.642674029978	1114.73394437738\\
-1173.86868351903	948.563850798539\\
-1205.68848867243	952.099384704472\\
-1223.36615820209	891.995308303615\\
-1304.68343803854	831.891231902759\\
-1350.64537881567	877.853172679884\\
-1608.73935394876	817.749096279028\\
-1605.20382004283	778.858223313768\\
-1757.23177799793	697.540943477315\\
-2033.00342266069	803.606960655297\\
-3079.52145881678	-242.911075500793\\
-2015.32575313102	-1307.10678118655\\
714.106422249049	-4036.53895656662\\
3485.96500450031	-1264.68037431535\\
4472.37896425555	-278.266414560121\\
3471.82286887658	722.289680818844\\
3026.34559672906	177.817459305202\\
2478.33784130949	-370.190296114372\\
2036.39610306789	-387.867965644036\\
2025.78950135009	-341.90602486691\\
1965.68542494924	-387.867965644036\\
1594.4543648263	-405.545635173699\\
1481.31727983645	-377.261363926238\\
699.964286625318	382.878425849301\\
219.131675418466	481.873375215418\\
77.7103191811564	623.294731452727\\
56.4971157455598	602.081528017131\\
187.311870265071	471.26677349762\\
52.9615818396271	336.916485072176\\
70.6392513692906	319.238815542512\\
212.0606076066	460.660171779821\\
685.822151001587	354.594154601839\\
714.106422249049	326.309883354377\\
593.898269447336	206.101730552664\\
}--cycle;
\addplot [color=mycolor2, line width= 1.1pt, forget plot]
  table[row sep=crcr]{%
-200	800\\
-200.002551893622	794.066396888386\\
-200.019090453701	787.90343360792\\
-200.069622904157	781.735068281818\\
-200.18232651639	775.567533712778\\
-200.392994931199	769.405531784212\\
-200.743235500509	763.248464518066\\
-201.277033350248	757.098586720916\\
-202.035141477783	750.982826287232\\
-203.058554370378	744.896634685459\\
-204.378273993708	738.872147641237\\
-206.02196271588	732.92138108798\\
-208.005421541708	727.077352604009\\
-210.338871553546	721.361799528076\\
-213.026148842618	715.79720832098\\
-216.05598933365	710.419766576552\\
-219.420564071454	705.242751697304\\
-223.10573778093	700.282420691457\\
-227.084095876911	695.563249383654\\
-231.337943370196	691.089060414486\\
-235.846722761828	686.864608899998\\
-240.578467696819	682.900920288926\\
-245.513921472243	679.193572927617\\
-250.634657029614	675.737686794805\\
-255.918467107679	672.529847758685\\
-261.335104496564	669.569520434938\\
-266.874539646761	666.843445791046\\
-272.518659658122	664.343743210794\\
-278.265810827688	662.055087755684\\
-284.078538682813	659.977066526841\\
-289.960380120928	658.092997212304\\
-295.895108423171	656.394272915604\\
-301.876803648873	654.868969840197\\
-307.900772390814	653.506014799944\\
-313.961022981387	652.295263288219\\
-320.041368614321	651.228770382559\\
-326.14358747198	650.295355484042\\
-332.267901019099	649.485322345841\\
-338.401952030108	648.79108093066\\
-344.54715857826	648.203470301187\\
-350.704513935998	647.714313443007\\
-356.87205761291	647.316206598346\\
-363.037352273136	647.002649033438\\
-369.206103854381	646.766475632297\\
-375.377185872531	646.601464641211\\
-381.549665318632	646.501669365511\\
-387.722821002263	646.461344091455\\
-393.896097135994	646.474915696069\\
-400.069079673908	646.536977073628\\
-406.241478475982	646.642305329244\\
-412.41320813777	646.785901929701\\
-418.584589586096	646.963067759692\\
-424.755783705467	647.169474130371\\
-430.927282217342	647.401272492378\\
-437.099805044531	647.655188702326\\
-443.26706055788	647.928274610709\\
-449.446967520349	648.219332082064\\
-455.614945548881	648.525983841616\\
-461.788526924841	648.848537864678\\
-467.952584159703	649.18634889245\\
-474.123421596163	649.54107483387\\
-480.299543607844	649.914031553895\\
-486.46578318303	650.306097075812\\
-492.625177437133	650.719455471236\\
-498.782992271118	651.15618068794\\
-504.939015000475	651.617637809728\\
-511.093070289944	652.10469268555\\
-517.245026498403	652.617611883055\\
-523.394734728786	653.156020964567\\
-529.542317483223	653.718791624146\\
-535.687807529432	654.30412042448\\
-541.831355570915	654.909532937208\\
-547.973203528401	655.53197009102\\
-554.113617351568	656.167895781244\\
-560.253078956517	656.813382564113\\
-566.391985278586	657.46420047775\\
-572.530794056274	658.115887639709\\
-578.674605264818	658.764412827784\\
-584.814649746879	659.404378520322\\
-590.964207349232	660.032896152167\\
-597.107160841747	660.644310048341\\
-603.252053097944	661.235844781792\\
-609.4053277915	661.804865852647\\
-615.554743513423	662.347406521056\\
-621.706576741113	662.861701882136\\
-627.866965411641	663.346359415598\\
-634.023656485919	663.798911929669\\
-640.182663201871	664.218747653814\\
-646.359815086886	664.606069075924\\
-652.523051204475	664.958342318072\\
-658.709600233744	665.277428032353\\
-664.879439497998	665.561096857956\\
-671.084435065292	665.811626731084\\
-677.271985041736	666.026842545477\\
-683.451678942369	666.207462319879\\
-689.652698552163	666.354416015478\\
-695.845663699513	666.4670309973\\
-702.061237167991	666.54583584117\\
-708.241229083126	666.590204402328\\
-714.45376848857	666.6006164453\\
-720.66203241202	666.576572337987\\
-726.870633154674	666.517744662606\\
-733.080384266601	666.423611376826\\
-739.290684888024	666.293488280597\\
-745.494039429909	666.126748209602\\
-751.693079205298	665.922494586188\\
-757.887882115981	665.679764204161\\
-764.080607118021	665.397337036965\\
-770.261605466294	665.074473712876\\
-776.45025861569	664.708745815929\\
-782.610054283532	664.300894487239\\
-788.784000698565	663.846617755518\\
-794.937001324786	663.346636891983\\
-801.08546609286	662.797863348433\\
-807.229203261789	662.198576058475\\
-813.367003691768	661.546674288563\\
-819.497788613318	660.840090062312\\
-825.614164403229	660.077303770255\\
-831.691982734015	659.259993623763\\
-837.767649984335	658.383395316769\\
-843.874505980599	657.44142029103\\
-849.983543616383	656.431409320219\\
-856.088675229897	655.349787975182\\
-862.167672635077	654.197077360969\\
-868.23838342838	652.967114186304\\
-874.275151222265	651.662942893647\\
-880.29117094248	650.279975067175\\
-886.287800490733	648.816787923042\\
-892.261728412722	647.273097217427\\
-898.212535298872	645.648847555859\\
-904.139595626342	643.944029918357\\
-910.044699821346	642.158112524371\\
-915.927760384908	640.291140349716\\
-921.788044402131	638.343674757752\\
-927.619040417773	636.317300122789\\
-933.462164015185	634.199284970523\\
-939.263483578619	632.012807045141\\
-945.02214159501	629.76524795696\\
-950.74926580488	627.461019339315\\
-956.473469312653	625.098744467519\\
-962.176069823113	622.698059475184\\
-967.859473745155	620.271824008423\\
-973.530351691281	617.8323877491\\
-979.200402075625	615.391070280689\\
-984.826177824768	612.983573965179\\
-990.463550175883	610.603334627147\\
-996.118652648003	608.265551700839\\
-1001.79730740795	605.98561239151\\
-1007.50480425697	603.778916221364\\
-1013.24570104094	601.660688483176\\
-1019.02364409479	599.645772839346\\
-1024.84121594281	597.748383457435\\
-1030.69980992678	595.981799399226\\
-1036.59955287693	594.35800358173\\
-1042.53929342433	592.88731310661\\
-1048.51667784921	591.578058109884\\
-1054.52830761319	590.436362449953\\
-1060.56996089176	589.466033468491\\
-1066.63684914952	588.668542878339\\
-1072.72388680868	588.043106331056\\
-1078.82594580767	587.586818249967\\
-1084.9380798879	587.294813552465\\
-1091.05571869097	587.160421239453\\
-1097.17485259618	587.175298318959\\
-1103.29194804587	587.329591675216\\
-1109.40375224156	587.612079880986\\
-1115.50732281115	588.010221799987\\
-1121.60011430909	588.510172770442\\
-1127.67998160495	589.096834330474\\
-1133.74511185779	589.753910521072\\
-1139.79392361298	590.463737929953\\
-1145.82490228592	591.207090388145\\
-1151.83632598534	591.963427389546\\
-1157.82594638385	592.711324967526\\
-1163.79067936517	593.428964734889\\
-1169.72634283547	594.094659646208\\
-1175.62746817008	594.6873937253\\
-1181.48719718752	595.187348875978\\
-1187.29725967063	595.576388286085\\
-1193.04800991101	595.838466010813\\
-1198.72848843106	595.959938770534\\
-1204.32647150519	595.929769909631\\
-1209.82848026548	595.739635443958\\
-1215.21974444621	595.383963816637\\
-1220.48415026266	594.85995725938\\
-1225.6042390348	594.167644961377\\
-1230.56134914394	593.309999634055\\
-1235.33599237514	592.293109076153\\
-1239.90851383853	591.126344245054\\
-1244.26000221786	589.822429747315\\
-1248.37331497855	588.397332798907\\
-1252.23400541838	586.869965510948\\
-1255.83094438999	585.26182625468\\
-1259.15656570073	583.596798635553\\
-1262.20688785643	581.90120240444\\
-1264.98152627266	580.203713650777\\
-1267.48361559524	578.534544091263\\
-1269.7194370866	576.923575662149\\
-1271.69783647064	575.397633180691\\
-1273.42928271262	573.977559112447\\
-1274.92463913511	572.67628077937\\
-1276.19431340237	571.498891834562\\
-1277.24861591097	570.444707351083\\
-1278.09948359495	569.51004161163\\
-1278.76263588422	568.690135503077\\
-1279.2587017015	567.979532075069\\
-1279.61246655504	567.371444726296\\
-1279.85061028949	566.857175188587\\
-1279.99906953721	566.426181052347\\
-1280.08100664762	566.066625429863\\
-1280.11554897763	565.766618416821\\
-1280.11721688562	565.518656953902\\
-1280.09770895791	565.32094898426\\
-1280.06785154202	565.174363083738\\
-1280.03779680552	565.078149065229\\
-1280.01538067858	565.025998827173\\
-1280.0036908863	565.005152511038\\
-1280.00026877933	565.000307391918\\
-1280	565\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-190.399916245995	768.43748361173\\
-190.57492594487	766.55835930377\\
-191.094647433201	764.73633030819\\
-191.943289236557	763.02675805403\\
-193.095065803178	761.481587029147\\
-194.514980984912	760.147766473238\\
-196.159891377474	759.065823848949\\
-197.979817210953	758.268633435428\\
-199.919460959823	757.780417459994\\
-200.080314973269	757.780417033153\\
-202.019961313162	758.268622714543\\
-203.839891377447	759.065803469379\\
-205.484807512051	760.147737363819\\
-206.90472977259	761.481550383964\\
-208.056514539694	763.02671529614\\
-208.905165416046	764.736283046381\\
-209.424896574205	766.55830928368\\
-209.599916245927	768.437432662806\\
-209.599916245927	768.437432662806\\
-209.600107683731	840.580385491908\\
-190.400107683798	840.580436440832\\
-190.399916245995	768.43748361173\\
};
\addplot [color=black, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-286.61557261981	648.373955325385\\
-288.413103082568	647.798958981984\\
-290.293118215861	647.563495216715\\
-292.198494711198	647.674718476934\\
-294.071338667936	648.129249300162\\
-295.854744670153	648.913276997338\\
-297.49452482892	650.002979283622\\
-298.94085525388	651.36524610646\\
-300.14978992695	652.958685677781\\
-300.212794247206	653.106687263147\\
-300.523324521778	655.082577862288\\
-300.502675941839	657.069338097172\\
-300.151475904041	659.006601263412\\
-299.480395443818	660.835504600002\\
-298.509825001371	662.500477804531\\
-297.269254868459	663.950931508696\\
-295.796379140814	665.142794410661\\
-294.135950402109	666.039852359261\\
-294.135950402109	666.039852359261\\
-227.757305797776	694.297261713808\\
-220.236928015478	676.631364679932\\
-286.61557261981	648.373955325385\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-444.340460043039	638.478999100049\\
-446.210899460198	638.73038117221\\
-448.010254331833	639.323864223431\\
-449.683852170689	640.241415571517\\
-451.180841553312	641.455155883061\\
-452.455737214825	642.928206272878\\
-453.469802095681	644.615808850274\\
-454.192224347616	646.466686664901\\
-454.601053536069	648.424601730952\\
-454.594504022782	648.585322350405\\
-454.027721287288	650.503480331894\\
-453.157094560664	652.289439933245\\
-452.00907739544	653.888935675711\\
-450.618551712257	655.253367690541\\
-449.027767930359	656.341278401401\\
-447.285061209983	657.11961219185\\
-445.443382812976	657.564719783521\\
-443.558691205496	657.663076807477\\
-443.558691205496	657.663076807477\\
-371.475565522074	654.725623038192\\
-372.257334359616	635.541545330764\\
-444.340460043039	638.478999100049\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-598.809284361477	651.34269992526\\
-600.658357195278	651.720411739697\\
-602.413297793327	652.434613100299\\
-604.020783173596	653.463603360128\\
-605.43197070623	654.776117170832\\
-606.603982172148	656.332274464437\\
-607.501206596023	658.084792189032\\
-608.096382267753	659.98042098037\\
-608.371425075726	661.961563116862\\
-608.353985784945	662.121468979103\\
-607.658362436694	663.996750522917\\
-606.668564933395	665.71952256159\\
-605.414667771324	667.237439538491\\
-603.934769981248	668.504380314381\\
-602.273837508655	669.481849534888\\
-600.482336946251	670.140147292368\\
-598.614702132082	670.459271542577\\
-596.727680204908	670.429525856655\\
-596.727680204908	670.429525856655\\
-525.009972765807	662.608011769323\\
-527.091576922377	643.521185837929\\
-598.809284361477	651.34269992526\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-752.019980670191	656.32800512683\\
-753.902312869002	656.464247751539\\
-755.734666603967	656.94630571084\\
-757.461366734067	657.75953191757\\
-759.029948349599	658.879216904951\\
-760.392750891918	660.271339611228\\
-761.508366295385	661.893601092421\\
-762.342897150496	663.696709754327\\
-762.87098665951	665.62587905267\\
-762.87430238561	665.786698888518\\
-762.426177703848	667.735995423373\\
-761.666676156015	669.571969277656\\
-760.618874812315	671.238835314852\\
-759.314610586364	672.685946653895\\
-757.793512886677	673.869333549023\\
-756.101799497147	674.75303938825\\
-754.290872273067	675.310213216827\\
-752.415755321766	675.523925589917\\
-752.415755321766	675.523925589917\\
-680.288131129861	677.011027257606\\
-679.892356478286	657.815106794519\\
-752.019980670191	656.32800512683\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-902.451281765478	634.503114326451\\
-904.314765337004	634.204508335014\\
-906.20882277967	634.253970341086\\
-908.075904116523	634.64999746664\\
-909.859279025929	635.380556627866\\
-911.504760563699	636.423450154332\\
-912.962351605961	637.746990253964\\
-914.187763986471	639.31096183058\\
-915.143764170138	641.067844399232\\
-915.183834081448	641.223627632762\\
-915.194193433835	643.223743978133\\
-914.875495781065	645.184885074763\\
-914.23742459005	647.047462642816\\
-913.29936733105	648.754883205396\\
-912.089826399199	650.255267652706\\
-910.645553083654	651.503027562545\\
-909.010430898271	652.460250381451\\
-907.23414220324	653.097851378448\\
-907.23414220324	653.097851378448\\
-837.365431889882	671.06918861547\\
-832.58257145212	652.474451563474\\
-902.451281765478	634.503114326451\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1046.75014776234	581.768551488782\\
-1048.60535496748	581.422223919204\\
-1050.50005794644	581.423065150552\\
-1052.37668710798	581.771049622438\\
-1054.17822202463	582.45560400277\\
-1055.84992396958	583.455928453105\\
-1057.34099912515	584.741628621208\\
-1058.60614192726	586.273639158065\\
-1059.60691165206	588.005410698751\\
-1059.6509660101	588.160114374143\\
-1059.71264807517	590.159306219376\\
-1059.44438133157	592.127979770031\\
-1058.85431692854	594.006317876466\\
-1057.96038367437	595.737248185803\\
-1056.78974327865	597.268177256486\\
-1055.37796505743	598.552588583389\\
-1053.76794517756	599.551455978288\\
-1052.00860327838	600.23442936084\\
-1052.00860327838	600.23442936084\\
-982.624074305645	619.992789165493\\
-977.3656187896	601.526911293435\\
-1046.75014776234	581.768551488782\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1201.4493981559	585.039174569142\\
-1203.32523233466	585.246497248189\\
-1205.13804731915	585.797498081385\\
-1206.83276164339	586.675435187232\\
-1208.3578822702	587.853632891027\\
-1209.66706918109	589.296292251738\\
-1210.72054339424	590.959578794709\\
-1211.48629562879	592.792954399996\\
-1211.94105889056	594.740712877565\\
-1211.9382910909	594.901543076616\\
-1211.41677725482	596.832500359929\\
-1210.58839436725	598.638441772693\\
-1209.47831242303	600.264494698933\\
-1208.12026070031	601.661252343307\\
-1206.55550291349	602.786274931583\\
-1204.83158343611	603.605379221707\\
-1203.00088268914	604.09367714431\\
-1201.1190255884	604.236332014103\\
-1201.1190255884	604.236332014103\\
-1128.98675350457	602.994975110298\\
-1129.31712607207	583.797817665337\\
-1201.4493981559	585.039174569142\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1255.42818140519	546.063460845559\\
-1254.9720012316	544.232167256675\\
-1254.86002211364	542.340776032389\\
-1255.09564648017	540.446756137958\\
-1255.67171500402	538.607656409456\\
-1256.57072413461	536.879356961503\\
-1257.76535793443	535.314371298264\\
-1259.21931805999	533.960250717195\\
-1260.8884266686	532.858139486934\\
-1261.04023265914	532.804951566521\\
-1263.032204442	532.624338368069\\
-1265.01335866732	532.774905729291\\
-1266.92349896647	533.252078737105\\
-1268.70458669304	534.041358731131\\
-1270.30250439772	535.118763838145\\
-1271.66870015964	536.451557649163\\
-1272.76166281192	537.999243898665\\
-1273.54818323742	539.714796923125\\
-1273.54818323742	539.714796923125\\
-1297.40294166896	607.799715540332\\
-1279.28293983673	614.148379462765\\
-1255.42818140519	546.063460845559\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-1250.89361778613	549.470268409788\\
-1249.68862412248	548.017778537181\\
-1248.76775061175	546.361912581437\\
-1248.15897752957	544.552983191711\\
-1247.88080213799	542.645953772149\\
-1247.94167665553	540.698768446661\\
-1248.33975144077	538.770591456037\\
-1249.0629311928	536.920009482434\\
-1250.0892424608	535.203251522679\\
-1250.20298291377	535.089510048273\\
-1251.91973165679	534.063183363168\\
-1253.77030713588	533.33998699223\\
-1255.69848055156	532.941894891233\\
-1257.6456653303	532.881002887223\\
-1259.55269724791	533.159161152929\\
-1261.36163210457	533.767917990201\\
-1263.01750633005	534.688776630585\\
-1264.47000702391	535.89375725027\\
-1264.47000702391	535.89375725027\\
-1315.483007241	586.906299353061\\
-1301.90661800323	600.482810512578\\
-1250.89361778613	549.470268409788\\
};
\addplot [color=black,line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-190.399916245995	768.43748361173\\
-190.57492594487	766.55835930377\\
-191.094647433201	764.73633030819\\
-191.943289236557	763.02675805403\\
-193.095065803178	761.481587029147\\
-194.514980984912	760.147766473238\\
-196.159891377474	759.065823848949\\
-197.979817210953	758.268633435428\\
-199.919460959823	757.780417459994\\
-200.080314973269	757.780417033153\\
-202.019961313162	758.268622714543\\
-203.839891377447	759.065803469379\\
-205.484807512051	760.147737363819\\
-206.90472977259	761.481550383964\\
-208.056514539694	763.02671529614\\
-208.905165416046	764.736283046381\\
-209.424896574205	766.55830928368\\
-209.599916245927	768.437432662806\\
-209.599916245927	768.437432662806\\
-209.600107683731	840.580385491908\\
-190.400107683798	840.580436440832\\
-190.399916245995	768.43748361173\\
};
\addplot [color=black, line width=1.1pt,forget plot]
  table[row sep=crcr]{%
-1250.89361778613	549.470268409788\\
-1249.68862412248	548.017778537181\\
-1248.76775061175	546.361912581437\\
-1248.15897752957	544.552983191711\\
-1247.88080213799	542.645953772149\\
-1247.94167665553	540.698768446661\\
-1248.33975144077	538.770591456037\\
-1249.0629311928	536.920009482434\\
-1250.0892424608	535.203251522679\\
-1250.20298291377	535.089510048273\\
-1251.91973165679	534.063183363168\\
-1253.77030713588	533.33998699223\\
-1255.69848055156	532.941894891233\\
-1257.6456653303	532.881002887223\\
-1259.55269724791	533.159161152929\\
-1261.36163210457	533.767917990201\\
-1263.01750633005	534.688776630585\\
-1264.47000702391	535.89375725027\\
-1264.47000702391	535.89375725027\\
-1315.483007241	586.906299353061\\
-1301.90661800323	600.482810512578\\
-1250.89361778613	549.470268409788\\
};
\addplot [color=mycolor6,line width=1.1pt, dashed, forget plot]
  table[row sep=crcr]{%
-200	800\\
-200	798.241\\
-200	796.483\\
-200	794.725\\
-200	792.969\\
-200.001	791.214\\
-200.002	789.462\\
-200.004	787.712\\
-200.007	785.966\\
-200.011	784.224\\
-200.017	782.487\\
-200.025	780.755\\
-200.036	779.029\\
-200.05	777.309\\
-200.067	775.596\\
-200.089	773.891\\
-200.115	772.194\\
-200.145	770.505\\
-200.181	768.826\\
-200.223	767.156\\
-200.272	765.496\\
-200.327	763.846\\
-200.389	762.207\\
-200.458	760.579\\
-200.535	758.963\\
-200.621	757.358\\
-200.714	755.765\\
-200.817	754.185\\
-200.928	752.617\\
-201.048	751.062\\
-201.178	749.52\\
-201.317	747.991\\
-201.466	746.475\\
-201.624	744.974\\
-201.793	743.486\\
-201.971	742.012\\
-202.159	740.553\\
-202.357	739.107\\
-202.565	737.677\\
-202.783	736.261\\
-203.011	734.859\\
-203.248	733.473\\
-203.496	732.102\\
-203.753	730.745\\
-204.019	729.404\\
-204.294	728.078\\
-204.579	726.767\\
-204.872	725.472\\
-205.174	724.193\\
-205.484	722.929\\
-205.802	721.681\\
-206.127	720.448\\
-206.46	719.232\\
-206.8	718.031\\
-207.147	716.846\\
-207.5	715.678\\
-207.858	714.525\\
-208.222	713.388\\
-208.591	712.268\\
-208.964	711.163\\
-209.341	710.074\\
-209.721	709.001\\
-210.105	707.943\\
-210.491	706.901\\
-210.88	705.874\\
-211.27	704.862\\
-211.662	703.864\\
-212.054	702.88\\
-212.448	701.91\\
-212.841	700.953\\
-213.235	700.009\\
-213.629	699.077\\
-214.023	698.157\\
-214.417	697.248\\
-214.81	696.349\\
-215.202	695.46\\
-215.594	694.581\\
-215.986	693.71\\
-216.377	692.847\\
-216.768	691.991\\
-217.158	691.143\\
-217.548	690.3\\
-217.939	689.463\\
-218.329	688.632\\
-218.719	687.805\\
-219.11	686.983\\
-219.501	686.165\\
-219.892	685.351\\
-220.283	684.54\\
-220.675	683.732\\
-221.068	682.928\\
-221.46	682.126\\
-221.853	681.326\\
-222.247	680.529\\
-222.64	679.734\\
-223.033	678.942\\
-223.427	678.151\\
-223.82	677.362\\
-224.213	676.574\\
-224.607	675.787\\
-225	675\\
-225.389	674.221\\
-225.779	673.442\\
-226.169	672.662\\
-226.561	671.882\\
-226.954	671.099\\
-227.349	670.314\\
-227.746	669.527\\
-228.147	668.736\\
-228.552	667.942\\
-228.961	667.144\\
-229.375	666.341\\
-229.796	665.533\\
-230.223	664.72\\
-230.659	663.9\\
-231.103	663.074\\
-231.557	662.242\\
-232.021	661.402\\
-232.497	660.556\\
-232.986	659.701\\
-233.489	658.839\\
-234.006	657.97\\
-234.539	657.093\\
-235.088	656.208\\
-235.655	655.315\\
-236.241	654.415\\
-236.846	653.509\\
-237.471	652.595\\
-238.118	651.675\\
-238.787	650.749\\
-239.479	649.819\\
-240.195	648.883\\
-240.935	647.944\\
-241.7	647.001\\
-242.491	646.057\\
-243.308	645.111\\
-244.152	644.164\\
-245.023	643.218\\
-245.921	642.273\\
-246.848	641.331\\
-247.803	640.393\\
-248.786	639.46\\
-249.798	638.532\\
-250.838	637.612\\
-251.908	636.7\\
-253.005	635.797\\
-254.132	634.905\\
-255.286	634.025\\
-256.469	633.158\\
-257.679	632.305\\
-258.917	631.466\\
-260.182	630.644\\
-261.473	629.839\\
-262.79	629.052\\
-264.133	628.284\\
-265.5	627.535\\
-266.891	626.807\\
-268.306	626.1\\
-269.743	625.415\\
-271.201	624.753\\
-272.681	624.113\\
-274.18	623.497\\
-275.699	622.904\\
-277.235	622.335\\
-278.789	621.79\\
-280.359	621.27\\
-281.945	620.773\\
-283.545	620.301\\
-285.159	619.853\\
-286.786	619.428\\
-288.424	619.027\\
-290.073	618.65\\
-291.733	618.295\\
-293.402	617.963\\
-295.08	617.653\\
-296.765	617.364\\
-298.458	617.097\\
-300.157	616.85\\
-301.862	616.622\\
-303.573	616.414\\
-305.288	616.224\\
-307.007	616.051\\
-308.73	615.895\\
-310.457	615.756\\
-312.186	615.631\\
-313.917	615.521\\
-315.65	615.424\\
-317.385	615.34\\
-319.122	615.268\\
-320.859	615.207\\
-322.597	615.156\\
-324.336	615.114\\
-326.076	615.08\\
-327.816	615.054\\
-329.556	615.034\\
-331.296	615.02\\
-333.037	615.01\\
-334.777	615.004\\
-336.518	615.001\\
-338.259	615\\
-340	615\\
-341.667	615\\
-343.333	615\\
-345	615\\
-346.667	615\\
-348.333	615\\
-350	615\\
-351.244	615\\
-352.487	615\\
-353.731	615\\
-354.974	615.001\\
-356.218	615.002\\
-357.461	615.003\\
-358.705	615.004\\
-359.948	615.007\\
-361.192	615.01\\
-362.435	615.014\\
-363.679	615.019\\
-364.922	615.025\\
-366.166	615.032\\
-367.409	615.041\\
-368.653	615.052\\
-369.896	615.065\\
-371.14	615.08\\
-372.383	615.097\\
-373.626	615.117\\
-374.87	615.139\\
-376.113	615.165\\
-377.356	615.194\\
-378.599	615.227\\
-379.842	615.263\\
-381.085	615.304\\
-382.328	615.349\\
-383.57	615.399\\
-384.813	615.453\\
-386.055	615.513\\
-387.296	615.578\\
-388.538	615.649\\
-389.779	615.725\\
-391.02	615.808\\
-392.26	615.898\\
-393.5	615.994\\
-394.739	616.097\\
-395.978	616.207\\
-397.215	616.325\\
-398.452	616.45\\
-399.689	616.583\\
-400.924	616.724\\
-402.158	616.874\\
-403.391	617.031\\
-404.623	617.198\\
-405.854	617.372\\
-407.083	617.556\\
-408.311	617.749\\
-409.537	617.951\\
-410.761	618.162\\
-411.984	618.383\\
-413.206	618.613\\
-414.425	618.852\\
-415.642	619.101\\
-416.857	619.36\\
-418.07	619.628\\
-419.281	619.906\\
-420.49	620.194\\
-421.696	620.491\\
-422.9	620.799\\
-424.101	621.115\\
-425.3	621.442\\
-426.496	621.778\\
-427.689	622.124\\
-428.88	622.479\\
-430.068	622.843\\
-431.253	623.217\\
-432.435	623.6\\
-433.614	623.992\\
-434.791	624.392\\
-435.964	624.802\\
-437.135	625.22\\
-438.303	625.647\\
-439.467	626.081\\
-440.629	626.524\\
-441.788	626.975\\
-442.944	627.433\\
-444.097	627.898\\
-445.247	628.371\\
-446.394	628.851\\
-447.539	629.337\\
-448.681	629.829\\
-449.82	630.327\\
-450.956	630.832\\
-452.091	631.342\\
-453.223	631.857\\
-454.352	632.376\\
-455.479	632.901\\
-456.605	633.43\\
-457.728	633.963\\
-458.85	634.499\\
-459.97	635.039\\
-461.088	635.582\\
-462.205	636.128\\
-463.321	636.677\\
-464.435	637.227\\
-465.549	637.78\\
-466.663	638.333\\
-467.775	638.888\\
-468.888	639.444\\
-470	640\\
-471.078	640.539\\
-472.157	641.078\\
-473.236	641.617\\
-474.314	642.156\\
-475.393	642.694\\
-476.472	643.232\\
-477.551	643.77\\
-478.631	644.307\\
-479.711	644.843\\
-480.792	645.378\\
-481.873	645.912\\
-482.954	646.445\\
-484.036	646.977\\
-485.119	647.507\\
-486.203	648.035\\
-487.288	648.562\\
-488.373	649.087\\
-489.46	649.609\\
-490.548	650.129\\
-491.637	650.646\\
-492.727	651.161\\
-493.819	651.672\\
-494.913	652.18\\
-496.008	652.685\\
-497.105	653.185\\
-498.204	653.682\\
-499.304	654.174\\
-500.407	654.662\\
-501.512	655.145\\
-502.619	655.623\\
-503.728	656.095\\
-504.84	656.562\\
-505.953	657.024\\
-507.07	657.479\\
-508.188	657.928\\
-509.31	658.371\\
-510.434	658.807\\
-511.56	659.236\\
-512.689	659.658\\
-513.821	660.073\\
-514.955	660.481\\
-516.092	660.88\\
-517.232	661.272\\
-518.374	661.655\\
-519.519	662.031\\
-520.667	662.398\\
-521.817	662.757\\
-522.97	663.107\\
-524.125	663.448\\
-525.283	663.78\\
-526.444	664.103\\
-527.607	664.417\\
-528.772	664.722\\
-529.939	665.018\\
-531.109	665.305\\
-532.281	665.582\\
-533.456	665.85\\
-534.632	666.108\\
-535.811	666.357\\
-536.991	666.597\\
-538.173	666.827\\
-539.358	667.048\\
-540.544	667.259\\
-541.731	667.461\\
-542.92	667.654\\
-544.111	667.838\\
-545.303	668.013\\
-546.497	668.179\\
-547.692	668.336\\
-548.888	668.484\\
-550.085	668.624\\
-551.283	668.756\\
-552.482	668.879\\
-553.682	668.995\\
-554.883	669.102\\
-556.084	669.202\\
-557.286	669.295\\
-558.489	669.38\\
-559.692	669.458\\
-560.896	669.53\\
-562.1	669.595\\
-563.304	669.654\\
-564.509	669.707\\
-565.713	669.755\\
-566.918	669.797\\
-568.123	669.834\\
-569.329	669.867\\
-570.534	669.895\\
-571.739	669.919\\
-572.945	669.939\\
-574.15	669.955\\
-575.355	669.968\\
-576.561	669.979\\
-577.766	669.986\\
-578.972	669.992\\
-580.177	669.996\\
-581.383	669.998\\
-582.589	669.999\\
-583.794	670\\
-585	670\\
-586.667	670\\
-588.333	670\\
-590	670\\
-591.667	670\\
-593.333	670\\
-595	670\\
-596.667	670\\
-598.333	670\\
-600	670\\
-601.667	670\\
-603.333	670\\
-605	670\\
-606.667	670\\
-608.333	670\\
-610	670\\
-611.667	670\\
-613.333	670\\
-615	670\\
-616.667	670\\
-618.333	670\\
-620	670\\
-621.667	670\\
-623.333	670\\
-625	670\\
-626.667	670\\
-628.333	670\\
-630	670\\
-631.667	670\\
-633.333	670\\
-635	670\\
-636.667	670\\
-638.333	670\\
-640	670\\
-641.667	670\\
-643.333	670\\
-645	670\\
-646.667	670\\
-648.333	670\\
-650	670\\
-651.667	670\\
-653.333	670\\
-655	670\\
-656.667	670\\
-658.333	670\\
-660	670\\
-661.667	670\\
-663.333	670\\
-665	670\\
-666.667	670\\
-668.333	670\\
-670	670\\
-671.667	670\\
-673.333	670\\
-675	670\\
-676.667	670\\
-678.333	670\\
-680	670\\
-681.667	670\\
-683.333	670\\
-685	670\\
-686.667	670\\
-688.333	670\\
-690	670\\
-691.667	670\\
-693.333	670\\
-695	670\\
-696.667	670\\
-698.333	670\\
-700	670\\
-701.667	670\\
-703.333	670\\
-705	670\\
-706.667	670\\
-708.333	670\\
-710	670\\
-711.667	670\\
-713.333	670\\
-715	670\\
-716.667	670\\
-718.333	670\\
-720	670\\
-721.667	670\\
-723.333	670\\
-725	670\\
-726.667	670\\
-728.333	670\\
-730	670\\
-731.667	670\\
-733.333	670\\
-735	670\\
-736.667	670\\
-738.333	670\\
-740	670\\
-741.667	670\\
-743.333	670\\
-745	670\\
-746.667	670\\
-748.333	670\\
-750	670\\
-751.667	670\\
-753.333	670\\
-755	670\\
-756.667	670\\
-758.333	670\\
-760	670\\
-761.667	670\\
-763.333	670\\
-765	670\\
-766.667	670\\
-768.333	670\\
-770	670\\
-771.667	670\\
-773.333	670\\
-775	670\\
-776.667	670\\
-778.333	670\\
-780	670\\
-781.667	670\\
-783.333	670\\
-785	670\\
-786.667	670\\
-788.333	670\\
-790	670\\
-791.667	670\\
-793.333	670\\
-795	670\\
-796.667	670\\
-798.333	670\\
-800	670\\
-801.667	670\\
-803.333	670\\
-805	670\\
-806.667	670\\
-808.333	670\\
-810	670\\
-811.667	670\\
-813.333	670\\
-815	670\\
-816.244	670\\
-817.487	670\\
-818.731	670\\
-819.974	669.999\\
-821.218	669.998\\
-822.461	669.997\\
-823.705	669.996\\
-824.948	669.993\\
-826.192	669.99\\
-827.435	669.986\\
-828.679	669.981\\
-829.922	669.975\\
-831.166	669.968\\
-832.409	669.959\\
-833.653	669.948\\
-834.896	669.935\\
-836.14	669.92\\
-837.383	669.903\\
-838.626	669.883\\
-839.87	669.861\\
-841.113	669.835\\
-842.356	669.806\\
-843.599	669.773\\
-844.842	669.737\\
-846.085	669.696\\
-847.328	669.651\\
-848.57	669.601\\
-849.813	669.547\\
-851.055	669.487\\
-852.296	669.422\\
-853.538	669.351\\
-854.779	669.275\\
-856.02	669.192\\
-857.26	669.102\\
-858.5	669.006\\
-859.739	668.903\\
-860.978	668.793\\
-862.215	668.675\\
-863.452	668.55\\
-864.689	668.417\\
-865.924	668.276\\
-867.158	668.126\\
-868.391	667.969\\
-869.623	667.802\\
-870.854	667.628\\
-872.083	667.444\\
-873.311	667.251\\
-874.537	667.049\\
-875.761	666.838\\
-876.984	666.617\\
-878.206	666.387\\
-879.425	666.148\\
-880.642	665.899\\
-881.857	665.64\\
-883.07	665.372\\
-884.281	665.094\\
-885.49	664.806\\
-886.696	664.509\\
-887.9	664.201\\
-889.101	663.885\\
-890.3	663.558\\
-891.496	663.222\\
-892.689	662.876\\
-893.88	662.521\\
-895.068	662.157\\
-896.253	661.783\\
-897.435	661.4\\
-898.614	661.008\\
-899.791	660.608\\
-900.964	660.198\\
-902.135	659.78\\
-903.303	659.353\\
-904.467	658.919\\
-905.629	658.476\\
-906.788	658.025\\
-907.944	657.567\\
-909.097	657.102\\
-910.247	656.629\\
-911.394	656.149\\
-912.539	655.663\\
-913.681	655.171\\
-914.82	654.673\\
-915.956	654.168\\
-917.091	653.658\\
-918.223	653.143\\
-919.352	652.624\\
-920.479	652.099\\
-921.605	651.57\\
-922.728	651.037\\
-923.85	650.501\\
-924.97	649.961\\
-926.088	649.418\\
-927.205	648.872\\
-928.321	648.323\\
-929.435	647.773\\
-930.549	647.22\\
-931.663	646.667\\
-932.775	646.112\\
-933.888	645.556\\
-935	645\\
-938.333	643.333\\
-941.667	641.667\\
-945	640\\
-948.333	638.333\\
-951.667	636.667\\
-955	635\\
-958.333	633.333\\
-961.667	631.667\\
-965	630\\
-968.333	628.333\\
-971.667	626.667\\
-975	625\\
-978.333	623.333\\
-981.667	621.667\\
-985	620\\
-988.333	618.333\\
-991.667	616.667\\
-995	615\\
-998.333	613.333\\
-1001.67	611.667\\
-1005	610\\
-1008.33	608.333\\
-1011.67	606.667\\
-1015	605\\
-1016.65	604.176\\
-1018.3	603.351\\
-1019.95	602.528\\
-1021.59	601.705\\
-1023.24	600.883\\
-1024.88	600.063\\
-1026.52	599.245\\
-1028.16	598.43\\
-1029.8	597.618\\
-1031.44	596.81\\
-1033.07	596.006\\
-1034.69	595.208\\
-1036.32	594.416\\
-1037.93	593.63\\
-1039.55	592.851\\
-1041.16	592.081\\
-1042.76	591.319\\
-1044.36	590.566\\
-1045.96	589.823\\
-1047.54	589.091\\
-1049.13	588.369\\
-1050.7	587.659\\
-1052.27	586.961\\
-1053.84	586.276\\
-1055.4	585.604\\
-1056.95	584.945\\
-1058.49	584.3\\
-1060.03	583.669\\
-1061.57	583.052\\
-1063.09	582.451\\
-1064.61	581.865\\
-1066.12	581.294\\
-1067.62	580.739\\
-1069.11	580.2\\
-1070.6	579.677\\
-1072.08	579.17\\
-1073.55	578.679\\
-1075.01	578.205\\
-1076.46	577.747\\
-1077.91	577.305\\
-1079.34	576.88\\
-1080.77	576.471\\
-1082.19	576.079\\
-1083.59	575.702\\
-1084.99	575.342\\
-1086.37	574.997\\
-1087.75	574.668\\
-1089.11	574.355\\
-1090.47	574.057\\
-1091.81	573.774\\
-1093.14	573.506\\
-1094.46	573.252\\
-1095.76	573.012\\
-1097.05	572.785\\
-1098.34	572.572\\
-1099.6	572.372\\
-1100.86	572.185\\
-1102.1	572.009\\
-1103.33	571.845\\
-1104.54	571.692\\
-1105.74	571.55\\
-1106.93	571.417\\
-1108.1	571.294\\
-1109.26	571.18\\
-1110.41	571.075\\
-1111.54	570.978\\
-1112.66	570.888\\
-1113.77	570.805\\
-1114.86	570.728\\
-1115.94	570.658\\
-1117.01	570.593\\
-1118.07	570.533\\
-1119.11	570.478\\
-1120.15	570.428\\
-1121.17	570.382\\
-1122.19	570.339\\
-1123.19	570.3\\
-1124.19	570.264\\
-1125.18	570.231\\
-1126.16	570.201\\
-1127.14	570.174\\
-1128.11	570.149\\
-1129.08	570.127\\
-1130.04	570.107\\
-1130.99	570.089\\
-1131.95	570.073\\
-1132.89	570.059\\
-1133.84	570.047\\
-1134.78	570.036\\
-1135.72	570.027\\
-1136.66	570.02\\
-1137.59	570.014\\
-1138.52	570.01\\
-1139.45	570.006\\
-1140.38	570.004\\
-1141.31	570.002\\
-1142.23	570.001\\
-1143.16	570\\
-1144.08	570\\
-1145	570\\
-1145.83	570\\
-1146.67	570\\
-1147.5	570\\
-1148.33	570\\
-1149.17	570\\
-1150	570\\
-1150.87	570\\
-1151.73	570\\
-1152.6	570.001\\
-1153.47	570.003\\
-1154.34	570.006\\
-1155.21	570.01\\
-1156.08	570.016\\
-1156.96	570.024\\
-1157.84	570.035\\
-1158.73	570.049\\
-1159.62	570.065\\
-1160.52	570.086\\
-1161.42	570.111\\
-1162.33	570.141\\
-1163.25	570.175\\
-1164.18	570.216\\
-1165.12	570.262\\
-1166.06	570.315\\
-1167.02	570.375\\
-1167.99	570.442\\
-1168.97	570.517\\
-1169.96	570.6\\
-1170.96	570.692\\
-1171.97	570.792\\
-1173	570.9\\
-1174.04	571.017\\
-1175.1	571.144\\
-1176.16	571.278\\
-1177.24	571.421\\
-1178.34	571.573\\
-1179.44	571.732\\
-1180.56	571.898\\
-1181.7	572.071\\
-1182.84	572.25\\
-1184	572.434\\
-1185.17	572.623\\
-1186.35	572.815\\
-1187.54	573.009\\
-1188.74	573.205\\
-1189.95	573.401\\
-1191.16	573.596\\
-1192.38	573.789\\
-1193.61	573.979\\
-1194.85	574.165\\
-1196.08	574.346\\
-1197.32	574.52\\
-1198.56	574.687\\
-1199.79	574.846\\
-1201.03	574.996\\
-1202.26	575.137\\
-1203.49	575.267\\
-1204.71	575.387\\
-1205.92	575.496\\
-1207.12	575.594\\
-1208.32	575.68\\
-1209.5	575.755\\
-1210.67	575.819\\
-1211.83	575.871\\
-1212.97	575.913\\
-1214.1	575.944\\
-1215.21	575.966\\
-1216.31	575.978\\
-1217.39	575.981\\
-1218.45	575.976\\
-1219.5	575.964\\
-1220.53	575.945\\
-1221.54	575.92\\
-1222.53	575.89\\
-1223.51	575.856\\
-1224.47	575.817\\
-1225.42	575.776\\
-1226.35	575.732\\
-1227.26	575.686\\
-1228.16	575.64\\
-1229.05	575.593\\
-1229.93	575.546\\
-1230.79	575.499\\
-1231.64	575.454\\
-1232.49	575.409\\
-1233.33	575.367\\
-1234.16	575.326\\
-1234.98	575.287\\
-1235.8	575.25\\
-1236.62	575.216\\
-1237.43	575.184\\
-1238.25	575.155\\
-1239.06	575.129\\
-1239.88	575.105\\
-1240.7	575.084\\
-1241.52	575.066\\
-1242.34	575.05\\
-1243.17	575.037\\
-1244.01	575.026\\
-1244.85	575.017\\
-1245.7	575.01\\
-1246.55	575.005\\
-1247.41	575.002\\
-1248.27	575.001\\
-1249.13	575\\
-1250	575\\
-1250.88	575\\
-1251.76	574.998\\
-1252.63	574.993\\
-1253.5	574.984\\
-1254.37	574.969\\
-1255.23	574.948\\
-1256.08	574.92\\
-1256.92	574.885\\
-1257.75	574.841\\
-1258.57	574.789\\
-1259.38	574.729\\
-1260.17	574.659\\
-1260.96	574.581\\
-1261.73	574.494\\
-1262.49	574.398\\
-1263.23	574.293\\
-1263.96	574.179\\
-1264.68	574.058\\
-1265.38	573.928\\
-1266.06	573.791\\
-1266.73	573.646\\
-1267.38	573.494\\
-1268.02	573.336\\
-1268.64	573.172\\
-1269.24	573.002\\
-1269.82	572.826\\
-1270.39	572.645\\
-1270.94	572.461\\
-1271.47	572.272\\
-1271.99	572.079\\
-1272.48	571.883\\
-1272.96	571.685\\
-1273.42	571.484\\
-1273.87	571.282\\
-1274.29	571.078\\
-1274.7	570.873\\
-1275.09	570.668\\
-1275.46	570.463\\
-1275.81	570.259\\
-1276.15	570.055\\
-1276.47	569.853\\
-1276.77	569.652\\
-1277.05	569.454\\
-1277.32	569.259\\
-1277.57	569.066\\
-1277.81	568.877\\
-1278.03	568.691\\
-1278.23	568.509\\
-1278.43	568.332\\
-1278.6	568.16\\
-1278.77	567.992\\
-1278.92	567.829\\
-1279.06	567.671\\
-1279.18	567.519\\
-1279.3	567.372\\
-1279.4	567.231\\
-1279.5	567.096\\
-1279.58	566.965\\
-1279.66	566.841\\
-1279.73	566.722\\
-1279.79	566.608\\
-1279.84	566.499\\
-1279.89	566.396\\
-1279.93	566.297\\
-1279.97	566.203\\
-1280	566.114\\
-1280.03	566.029\\
-1280.05	565.948\\
-1280.06	565.871\\
-1280.08	565.797\\
-1280.09	565.727\\
-1280.1	565.661\\
-1280.1	565.597\\
-1280.1	565.536\\
-1280.1	565.479\\
-1280.1	565.425\\
-1280.1	565.374\\
-1280.09	565.326\\
-1280.09	565.282\\
-1280.08	565.241\\
-1280.07	565.204\\
-1280.07	565.17\\
-1280.06	565.14\\
-1280.05	565.113\\
-1280.04	565.09\\
-1280.03	565.07\\
-1280.03	565.053\\
-1280.02	565.039\\
-1280.02	565.028\\
-1280.01	565.019\\
-1280.01	565.013\\
-1280.01	565.008\\
-1280	565.005\\
-1280	565.003\\
-1280	565.001\\
-1280	565\\
-1280	565\\
-1280	565\\
-1280	565\\
-1280	565\\
};
\node[] at (axis cs: -1300,650) {\small $\xbm_{f,3}$};
\end{axis}
\end{tikzpicture}%

==> primitives.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-124.227302709008,
xmax=124.227302709008,
ymin=-104.223534,
ymax=104.223534,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={$y$ [m]},
ylabel style={font=\color{white!15!black}},
ylabel={$x$ [m]},
%axis x line*=bottom,
%axis y line*=left,
ylabel style={yshift=-0.5cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
axis equal,
]
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.5	0\\
-5	0\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.979664	-0\\
-3.954776	-0\\
-5.922732	-0\\
-7.882096	0\\
-9.830299	0\\
-11.763037	0\\
-13.674343	0\\
-15.556721	0\\
-17.401338	0\\
-19.19826	0\\
-20.936754	0\\
-22.605636	0\\
-24.193664	0\\
-25.68996	0\\
-27.084456	0\\
-28.368332	0\\
-29.534445	0\\
-30.57771	0\\
-31.495415	0\\
-32.287457	0\\
-32.95646	0\\
-33.507776	0\\
-33.949349	0\\
-34.291429	0\\
-34.546155	-0\\
-34.727008	-0\\
-34.848156	-0\\
-34.92372	-0\\
-34.966792	-0\\
-34.988385	-0\\
-34.997214	-0\\
-34.999703	-0\\
-34.999999	-0\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.011325	0.000884\\
-4.023923	0.006835\\
-6.038523	0.022302\\
-8.055323	0.05115\\
-10.07407	0.096755\\
-12.094137	0.162118\\
-14.114595	0.25\\
-16.134274	0.363059\\
-18.151789	0.504014\\
-20.16554	0.675805\\
-22.173651	0.881752\\
-24.173869	1.125699\\
-26.163391	1.412129\\
-28.13865	1.746236\\
-30.095047	2.133934\\
-32.026662	2.581803\\
-33.925966	3.096955\\
-35.783574	3.686826\\
-37.588094	4.358897\\
-39.326104	5.120378\\
-40.982329	5.977852\\
-42.540042	6.936936\\
-43.981736	8.001972\\
-45.290039	9.175883\\
-46.448896	10.460165\\
-47.44495	11.854926\\
-48.269077	13.358884\\
-48.91801	14.969216\\
-49.395906	16.681168\\
-49.715702	18.487311\\
-49.899987	20.376388\\
-49.981054	22.33178\\
-49.999706	24.329805\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.011325	-0.000884\\
-4.023923	-0.006835\\
-6.038523	-0.022302\\
-8.055323	-0.05115\\
-10.07407	-0.096755\\
-12.094137	-0.162118\\
-14.114595	-0.25\\
-16.134274	-0.363059\\
-18.151789	-0.504014\\
-20.16554	-0.675805\\
-22.173651	-0.881752\\
-24.173869	-1.125699\\
-26.163391	-1.412129\\
-28.13865	-1.746236\\
-30.095047	-2.133934\\
-32.026662	-2.581803\\
-33.925966	-3.096955\\
-35.783574	-3.686826\\
-37.588094	-4.358897\\
-39.326104	-5.120378\\
-40.982329	-5.977852\\
-42.540042	-6.936936\\
-43.981736	-8.001972\\
-45.290039	-9.175883\\
-46.448896	-10.460165\\
-47.44495	-11.854926\\
-48.269077	-13.358884\\
-48.91801	-14.969216\\
-49.395906	-16.681168\\
-49.715702	-18.487311\\
-49.899987	-20.376388\\
-49.981054	-22.33178\\
-49.999706	-24.329805\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.314178	-0\\
-2.631461	-0\\
-3.955512	-0\\
-5.29053	-0\\
-6.641165	-0\\
-8.012419	-0\\
-9.409544	-0\\
-10.837926	-0\\
-12.302973	-0\\
-13.809998	-0\\
-15.364097	-0\\
-16.970037	-0\\
-18.632151	-0\\
-20.354231	-0\\
-22.139442	-0\\
-23.990244	-0\\
-25.908326	-0\\
-27.89456	0\\
-29.948974	0\\
-32.070737	0\\
-34.258172	0\\
-36.508779	0\\
-38.819286	0\\
-41.185717	0\\
-43.603469	0\\
-46.067416	0\\
-48.57202	0\\
-51.111456	0\\
-53.679747	0\\
-56.270895	0\\
-58.879031	0\\
-61.498546	0\\
-64.124229	0\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.608189	0.000915\\
-5.211448	0.006767\\
-7.809408	0.021332\\
-10.399156	0.046703\\
-12.971415	0.082147\\
-15.511087	0.123199\\
-17.99875	0.161245\\
-20.412597	0.183835\\
-22.730416	0.175904\\
-24.93125	0.121791\\
-26.996492	0.007687\\
-28.910415	-0.175965\\
-30.660468	-0.432623\\
-32.237573	-0.758755\\
-33.636583	-1.144061\\
-34.856841	-1.572709\\
-35.902593	-2.025371\\
-36.782992	-2.481672\\
-37.511504	-2.922613\\
-38.104716	-3.332494\\
-38.58077	-3.700037\\
-38.95777	-4.018603\\
-39.252506	-4.285691\\
-39.479678	-4.50204\\
-39.651649	-4.670688\\
-39.778603	-4.796228\\
-39.86894	-4.88434\\
-39.929783	-4.941518\\
-39.967474	-4.974831\\
-39.987971	-4.991474\\
-39.996978	-4.99806\\
-39.999667	-4.999807\\
-39.999999	-4.999999\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.417809	-0.00042\\
-4.839168	-0.003687\\
-7.267593	-0.013648\\
-9.706538	-0.035379\\
-12.159182	-0.075209\\
-14.628081	-0.140546\\
-17.114765	-0.239509\\
-19.619404	-0.380393\\
-22.140633	-0.571026\\
-24.675601	-0.818137\\
-27.220239	-1.126836\\
-29.769696	-1.500279\\
-32.318825	-1.939575\\
-34.862636	-2.443919\\
-37.396612	-3.010903\\
-39.916868	-3.636952\\
-42.420157	-4.317783\\
-44.90378	-5.048836\\
-47.365474	-5.825628\\
-49.803325	-6.643982\\
-52.215761	-7.500155\\
-54.601613	-8.390842\\
-56.960205	-9.313075\\
-59.291427	-10.264071\\
-61.595749	-11.241061\\
-63.874196	-12.241179\\
-66.128278	-13.261424\\
-68.359929	-14.298711\\
-70.57148	-15.349983\\
-72.765683	-16.412334\\
-74.945777	-17.48307\\
-77.115549	-18.559675\\
-79.2793	-19.639679\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.038932	0.000921\\
-4.080971	0.007219\\
-6.128961	0.023929\\
-8.185483	0.055839\\
-10.252872	0.107617\\
-12.333197	0.183941\\
-14.428205	0.289595\\
-16.539208	0.429541\\
-18.666928	0.608938\\
-20.811276	0.833095\\
-22.971109	1.107344\\
-25.143961	1.436833\\
-27.325795	1.826252\\
-29.510819	2.279529\\
-31.69139	2.79957\\
-33.858057	3.388093\\
-35.999749	4.045647\\
-38.104129	4.77183\\
-40.158094	5.565718\\
-42.148399	6.426407\\
-44.062369	7.353593\\
-45.888633	8.34802\\
-47.617826	9.411725\\
-49.243196	10.547988\\
-50.761063	11.760991\\
-52.171118	13.055213\\
-53.476555	14.434611\\
-54.68407	15.901642\\
-55.803698	17.456185\\
-56.848471	19.094386\\
-57.833868	20.807496\\
-58.777063	22.580748\\
-59.695994	24.392408\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.19591	-0.001073\\
-4.394134	-0.008361\\
-6.596526	-0.027554\\
-8.804444	-0.063979\\
-11.018731	-0.122796\\
-13.239655	-0.209194\\
-15.466806	-0.328542\\
-17.69894	-0.48652\\
-19.933791	-0.689188\\
-22.167849	-0.943007\\
-24.396137	-1.254791\\
-26.611995	-1.631594\\
-28.806914	-2.080535\\
-30.970427	-2.608577\\
-33.090084	-3.22227\\
-35.151508	-3.927478\\
-37.13854	-4.729118\\
-39.033452	-5.630915\\
-40.81722	-6.635196\\
-42.469845	-7.742718\\
-43.970737	-8.952551\\
-45.299171	-10.262002\\
-46.434889	-11.666631\\
-47.358876	-13.160375\\
-48.054361	-14.735823\\
-48.50808	-16.384677\\
-48.711799	-18.098362\\
-48.664116	-19.868731\\
-48.372477	-21.688677\\
-47.855193	-23.552323\\
-47.143196	-25.454445\\
-46.281091	-27.388827\\
-45.326873	-29.345496\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.952215	-0.000179\\
-3.911212	-0.001608\\
-5.885005	-0.006124\\
-7.882695	-0.016371\\
-9.914122	-0.035895\\
-11.989449	-0.069162\\
-14.118725	-0.121489\\
-16.311464	-0.19893\\
-18.576264	-0.308117\\
-20.920491	-0.45608\\
-23.350048	-0.650073\\
-25.869222	-0.897402\\
-28.480617	-1.20527\\
-31.185149	-1.580623\\
-33.982105	-2.030012\\
-36.869233	-2.559441\\
-39.842884	-3.174212\\
-42.898165	-3.878768\\
-46.029123	-4.676527\\
-49.228952	-5.569721\\
-52.490205	-6.559259\\
-55.805027	-7.644625\\
-59.165409	-8.823814\\
-62.563441	-10.093339\\
-65.991551	-11.448272\\
-69.442709	-12.882355\\
-72.910602	-14.388155\\
-76.389779	-15.957261\\
-79.875763	-17.580523\\
-83.365149	-19.248285\\
-86.855672	-20.950603\\
-90.346201	-22.677375\\
-93.836551	-24.418342\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.937923	0.00142\\
-5.872563	0.010672\\
-8.807064	0.034212\\
-11.741056	0.076401\\
-14.666082	0.138036\\
-17.566397	0.215141\\
-20.420498	0.298221\\
-23.20311	0.372345\\
-25.887325	0.418355\\
-28.446494	0.415224\\
-30.855615	0.343203\\
-33.092233	0.187163\\
-35.137117	-0.060605\\
-36.975029	-0.39872\\
-38.595681	-0.816527\\
-39.994699	-1.29544\\
-41.174245	-1.811451\\
-42.143418	-2.338004\\
-42.918174	-2.848989\\
-43.52024	-3.321709\\
-43.975074	-3.739212\\
-44.309334	-4.091448\\
-44.548489	-4.375174\\
-44.715079	-4.592865\\
-44.827846	-4.751163\\
-44.901644	-4.859308\\
-44.947864	-4.927789\\
-44.97508	-4.967218\\
-44.989724	-4.987326\\
-44.996607	-4.996087\\
-44.999229	-4.999161\\
-44.999921	-4.999918\\
-45	-5\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.895108	-0.000718\\
-5.798741	-0.006459\\
-8.719849	-0.024546\\
-11.667306	-0.06525\\
-14.648938	-0.141882\\
-17.670302	-0.270406\\
-20.733479	-0.468583\\
-23.836175	-0.754723\\
-26.971367	-1.146225\\
-30.127653	-1.658098\\
-33.290278	-2.301716\\
-36.442673	-3.083997\\
-39.568202	-4.007114\\
-42.651783	-5.068752\\
-45.681088	-6.262791\\
-48.647135	-7.580252\\
-51.544271	-9.01029\\
-54.36965	-10.541114\\
-57.122454	-12.160707\\
-59.803087	-13.857384\\
-62.412556	-15.620212\\
-64.952214	-17.439361\\
-67.423807	-19.306265\\
-69.829693	-21.213575\\
-72.173073	-23.154944\\
-74.458111	-25.124724\\
-76.68988	-27.117691\\
-78.874183	-29.128901\\
-81.017326	-31.153715\\
-83.125962	-33.188\\
-85.207112	-35.228364\\
-87.268333	-37.272273\\
-89.317892	-39.317952\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.147512	0.000878\\
-4.299401	0.006967\\
-6.460292	0.02342\\
-8.634988	0.055479\\
-10.828305	0.108581\\
-13.044871	0.188379\\
-15.288853	0.300662\\
-17.563665	0.451182\\
-19.871638	0.645371\\
-22.213696	0.887982\\
-24.589048	1.182671\\
-26.994924	1.531582\\
-29.426385	1.93501\\
-31.876226	2.391234\\
-34.335006	2.896583\\
-36.791224	3.445811\\
-39.231677	4.032771\\
-41.642007	4.651326\\
-44.007443	5.296376\\
-46.313699	5.964849\\
-48.547957	6.656466\\
-50.699843	7.374184\\
-52.762263	8.124223\\
-54.732019	8.91569\\
-56.610089	9.759872\\
-58.401563	10.669252\\
-60.115224	11.656329\\
-61.762852	12.732204\\
-63.358308	13.904885\\
-64.916367	15.177254\\
-66.451196	16.544727\\
-67.974554	17.992706\\
-69.493926	19.494216\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.425412	-0.001258\\
-4.855806	-0.009925\\
-7.296116	-0.033248\\
-9.751043	-0.078659\\
-12.224752	-0.154113\\
-14.720477	-0.2683\\
-17.240034	-0.430763\\
-19.783285	-0.651881\\
-22.347585	-0.942721\\
-24.92728	-1.31475\\
-27.513297	-1.779418\\
-30.092907	-2.347637\\
-32.649689	-3.02918\\
-35.163742	-3.832062\\
-37.612129	-4.761951\\
-39.969534	-5.821662\\
-42.209079	-7.010809\\
-44.303204	-8.325626\\
-46.224544	-9.759004\\
-47.946706	-11.300706\\
-49.444899	-12.93775\\
-50.69641	-14.654894\\
-51.680979	-16.435201\\
-52.381157	-18.260666\\
-52.782786	-20.112956\\
-52.875694	-21.974293\\
-52.654733	-23.828546\\
-52.121257	-25.66254\\
-51.285226	-27.46759\\
-50.167873	-29.240897\\
-48.804714	-30.986036\\
-47.248445	-32.711754\\
-45.57094	-34.428441\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.311342	-0.000378\\
-4.632737	-0.003453\\
-6.976349	-0.013351\\
-9.356099	-0.036157\\
-11.786849	-0.080114\\
-14.28347	-0.155593\\
-16.859868	-0.274861\\
-19.528082	-0.451706\\
-22.297552	-0.700979\\
-25.174583	-1.038114\\
-28.16206	-1.478657\\
-31.259367	-2.037826\\
-34.462522	-2.730102\\
-37.76445	-3.568829\\
-41.155394	-4.565831\\
-44.623405	-5.731043\\
-48.154886	-7.07217\\
-51.735175	-8.59438\\
-55.349136	-10.300075\\
-58.981744	-12.188728\\
-62.61864	-14.256829\\
-66.24665	-16.497948\\
-69.8543	-18.902987\\
-73.432219	-21.460569\\
-76.973395	-24.157478\\
-80.473278	-26.97913\\
-83.929767	-29.910026\\
-87.343086	-32.934196\\
-90.715609	-36.035626\\
-94.051675	-39.19865\\
-97.357451	-42.408284\\
-100.640814	-45.650353\\
-103.911091	-48.911239\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.147101	0.001823\\
-6.290009	0.013575\\
-9.431425	0.042963\\
-12.566004	0.093503\\
-15.67726	0.161916\\
-18.740407	0.236462\\
-21.726156	0.296763\\
-24.604612	0.315622\\
-27.348203	0.262759\\
-29.932993	0.109603\\
-32.338498	-0.166115\\
-34.546798	-0.577086\\
-36.541767	-1.124978\\
-38.309324	-1.800055\\
-39.839131	-2.581337\\
-41.126949	-3.438102\\
-42.176877	-4.332938\\
-43.002621	-5.22607\\
-43.627167	-6.080225\\
-44.080656	-6.864998\\
-44.396869	-7.559691\\
-44.609274	-8.154032\\
-44.747669	-8.646887\\
-44.836179	-9.043703\\
-44.892736	-9.35369\\
-44.929668	-9.587561\\
-44.954806	-9.756232\\
-44.972638	-9.870427\\
-44.985326	-9.940888\\
-44.993675	-9.978647\\
-44.998166	-9.994806\\
-44.999771	-9.999449\\
-44.999999	-9.999998\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.138158	-0.00125\\
-6.289321	-0.011283\\
-9.468284	-0.043112\\
-12.690227	-0.115351\\
-15.968138	-0.252378\\
-19.30977	-0.483372\\
-22.714871	-0.840267\\
-26.173415	-1.3549\\
-29.665383	-2.055819\\
-33.162291	-2.965314\\
-36.630219	-4.097197\\
-40.033775	-5.455744\\
-43.340161	-7.035963\\
-46.52255	-8.82503\\
-49.562201	-10.804488\\
-52.449067	-12.95266\\
-55.181037	-15.246788\\
-57.762197	-17.664568\\
-60.200642	-20.185046\\
-62.50636	-22.789016\\
-64.689596	-25.459174\\
-66.759893	-28.180216\\
-68.725842	-30.93898\\
-70.595407	-33.724588\\
-72.376468	-36.52843\\
-74.077324	-39.343872\\
-75.70694	-42.165802\\
-77.274873	-44.990159\\
-78.790993	-47.813636\\
-80.265153	-50.633682\\
-81.707029	-53.448763\\
-83.126212	-56.258724\\
-84.532437	-59.064969\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.27324	0.000956\\
-4.552789	0.007745\\
-6.846006	0.02662\\
-9.161114	0.064524\\
-11.50676	0.129147\\
-13.891449	0.228728\\
-16.322915	0.371602\\
-18.807481	0.565498\\
-21.349457	0.816662\\
-23.950628	1.128918\\
-26.609847	1.502829\\
-29.322757	1.93513\\
-32.081639	2.418612\\
-34.875434	2.942551\\
-37.689956	3.493683\\
-40.508365	4.057645\\
-43.311924	4.620644\\
-46.081036	5.171114\\
-48.796502	5.701096\\
-51.440895	6.207146\\
-53.999915	6.690681\\
-56.463584	7.157753\\
-58.827162	7.618358\\
-61.091681	8.085417\\
-63.264045	8.573612\\
-65.356645	9.098243\\
-67.386481	9.674176\\
-69.373807	10.314852\\
-71.340279	11.031049\\
-73.306535	11.82917\\
-75.288939	12.708971\\
-77.295627	13.660631\\
-79.322548	14.661483\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.533286	-0.001372\\
-5.072688	-0.010901\\
-7.624642	-0.036838\\
-10.195623	-0.088066\\
-12.791635	-0.17456\\
-15.417549	-0.307681\\
-18.076284	-0.500305\\
-20.767904	-0.766732\\
-23.488693	-1.122365\\
-26.230304	-1.583144\\
-28.979109	-2.164726\\
-31.71586	-2.881465\\
-34.41576	-3.745251\\
-37.049011	-4.764306\\
-39.581841	-5.942079\\
-41.977946	-7.276379\\
-44.20023	-8.758858\\
-46.212669	-10.374985\\
-47.982087	-12.10451\\
-49.479655	-13.922444\\
-50.681934	-15.800429\\
-51.571364	-17.708361\\
-52.136191	-19.616066\\
-52.369946	-21.494871\\
-52.270698	-23.318946\\
-51.840367	-25.066451\\
-51.084384	-26.720532\\
-50.011955	-28.270246\\
-48.637308	-29.711638\\
-46.982279	-31.049267\\
-45.080174	-32.297297\\
-42.980594	-33.478788\\
-40.754438	-34.6223\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.606027	-0.000503\\
-5.226146	-0.004718\\
-7.877573	-0.018698\\
-10.579954	-0.05172\\
-13.353967	-0.116635\\
-16.219687	-0.229848\\
-19.19492	-0.410989\\
-22.293676	-0.682365\\
-25.52493	-1.068272\\
-28.891749	-1.594227\\
-32.390841	-2.286132\\
-36.012516	-3.169392\\
-39.741051	-4.267956\\
-43.555408	-5.603338\\
-47.430268	-7.193655\\
-51.337289	-9.052751\\
-55.246526	-11.189497\\
-59.127896	-13.607289\\
-62.952621	-16.303764\\
-66.694511	-19.270764\\
-70.331186	-22.494802\\
-73.844999	-25.958027\\
-77.223536	-29.639387\\
-80.45976	-33.51581\\
-83.55185	-37.563284\\
-86.502843	-41.757729\\
-89.320123	-46.075675\\
-92.014807	-50.494754\\
-94.60109	-54.9941\\
-97.095616	-59.554713\\
-99.517006	-64.159797\\
-101.885632	-68.794907\\
-104.223534	-73.447433\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.427269	0.002404\\
-6.850408	0.017908\\
-10.273061	0.056586\\
-13.687546	0.122736\\
-17.07202	0.211544\\
-20.394359	0.307058\\
-23.617096	0.382236\\
-26.7022	0.401745\\
-29.614388	0.327309\\
-32.322436	0.124419\\
-34.799154	-0.231251\\
-37.021364	-0.749167\\
-38.970835	-1.421845\\
-40.636089	-2.225683\\
-42.014142	-3.12459\\
-43.111002	-4.075523\\
-43.941754	-5.033472\\
-44.531381	-5.955186\\
-44.914317	-6.803227\\
-45.131888	-7.549875\\
-45.228001	-8.179654\\
-45.244155	-8.6896\\
-45.215226	-9.087151\\
-45.167157	-9.386482\\
-45.116831	-9.60458\\
-45.073536	-9.758196\\
-45.04108	-9.862129\\
-45.019734	-9.92872\\
-45.007705	-9.968076\\
-45.002211	-9.988569\\
-45.000381	-9.997218\\
-45.000023	-9.999702\\
-45	-9.999999\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.426291	-0.001371\\
-6.874719	-0.013109\\
-10.371056	-0.052774\\
-13.941852	-0.14752\\
-17.609508	-0.334457\\
-21.386622	-0.659194\\
-25.270776	-1.17264\\
-29.240971	-1.926313\\
-33.256739	-2.966701\\
-37.260498	-4.329441\\
-41.183087	-6.034403\\
-44.951628	-8.082859\\
-48.498186	-10.457594\\
-51.767395	-13.126027\\
-54.721565	-16.045558\\
-57.34251	-19.169718\\
-59.630258	-22.453637\\
-61.59949	-25.857725\\
-63.274845	-29.349193\\
-64.686216	-32.901687\\
-65.864794	-36.493858\\
-66.840276	-40.107777\\
-67.639259	-43.728055\\
-68.284708	-47.341867\\
-68.796386	-50.939352\\
-69.191811	-54.513912\\
-69.487256	-58.062087\\
-69.698421	-61.582998\\
-69.840604	-65.077639\\
-69.928489	-68.548351\\
-69.975866	-71.99867\\
-69.995601	-75.433468\\
-69.999934	-78.859\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.598046	0.001211\\
-5.207509	0.009969\\
-7.842358	0.034905\\
-10.518664	0.086199\\
-13.253607	0.175493\\
-16.064298	0.315216\\
-18.966538	0.517326\\
-21.973609	0.791585\\
-25.095155	1.143566\\
-28.336169	1.57276\\
-31.696071	2.071181\\
-35.167908	2.622923\\
-38.737772	3.204955\\
-42.384654	3.789213\\
-46.080947	4.345723\\
-49.79378	4.846192\\
-53.487141	5.267396\\
-57.124589	5.593747\\
-60.672195	5.818632\\
-64.101296	5.944425\\
-67.390737	5.981318\\
-70.528351	5.945271\\
-73.511582	5.855505\\
-76.347286	5.731936\\
-79.050824	5.592935\\
-81.644649	5.453723\\
-84.156582	5.325596\\
-86.617881	5.215992\\
-89.061008	5.128982\\
-91.516662	5.065803\\
-94.009405	5.02553\\
-96.551368	5.005429\\
-99.134668	5.000095\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.730327	-0.001631\\
-5.469883	-0.013138\\
-8.229191	-0.045157\\
-11.019505	-0.110062\\
-13.851744	-0.2227\\
-16.735083	-0.400824\\
-19.675294	-0.665152\\
-22.672918	-1.039016\\
-25.721476	-1.54753\\
-28.805921	-2.216248\\
-31.901601	-3.069323\\
-34.973988	-4.127262\\
-37.979355	-5.404443\\
-40.866513	-6.906691\\
-43.579528	-8.629224\\
-46.061209	-10.555332\\
-48.257005	-12.656053\\
-50.118865	-14.891031\\
-51.60862	-17.210541\\
-52.700418	-19.558556\\
-53.381913	-21.876506\\
-53.653987	-24.107295\\
-53.529064	-26.199027\\
-53.028266	-28.107955\\
-52.177936	-29.800346\\
-51.006162	-31.253225\\
-49.539929	-32.454297\\
-47.803462	-33.401464\\
-45.818209	-34.102309\\
-43.604955	-34.574767\\
-41.18837	-34.849434\\
-38.604284	-34.971315\\
-35.909202	-34.999552\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.89915	-0.000745\\
-5.817527	-0.007163\\
-8.779103	-0.029035\\
-11.811306	-0.081823\\
-14.942453	-0.18729\\
-18.198767	-0.373438\\
-21.601323	-0.673871\\
-25.163298	-1.126746\\
-28.887778	-1.7734\\
-32.766312	-2.65672\\
-36.778307	-3.81922\\
-40.891328	-5.300847\\
-45.062316	-7.136609\\
-49.239692	-9.35426\\
-53.36619	-11.972322\\
-57.38217	-14.998704\\
-61.229126	-18.430059\\
-64.853119	-22.251848\\
-68.20791	-26.4389\\
-71.257662	-30.956954\\
-73.978556	-35.765553\\
-76.359015	-40.82125\\
-78.398857	-46.080512\\
-80.107782	-51.502047\\
-81.503598	-57.048448\\
-82.610482	-62.687161\\
-83.457428	-68.390888\\
-84.076877	-74.137535\\
-84.503503	-79.909915\\
-84.773113	-85.695425\\
-84.921766	-91.485868\\
-84.985335	-97.277288\\
-84.999774	-103.069176\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.608189	-0.000915\\
-5.211448	-0.006767\\
-7.809408	-0.021332\\
-10.399156	-0.046703\\
-12.971415	-0.082147\\
-15.511087	-0.123199\\
-17.99875	-0.161245\\
-20.412597	-0.183835\\
-22.730416	-0.175904\\
-24.93125	-0.121791\\
-26.996492	-0.007687\\
-28.910415	0.175965\\
-30.660468	0.432623\\
-32.237573	0.758755\\
-33.636583	1.144061\\
-34.856841	1.572709\\
-35.902593	2.025371\\
-36.782992	2.481672\\
-37.511504	2.922613\\
-38.104716	3.332494\\
-38.58077	3.700037\\
-38.95777	4.018603\\
-39.252506	4.285691\\
-39.479678	4.50204\\
-39.651649	4.670688\\
-39.778603	4.796228\\
-39.86894	4.88434\\
-39.929783	4.941518\\
-39.967474	4.974831\\
-39.987971	4.991474\\
-39.996978	4.99806\\
-39.999667	4.999807\\
-39.999999	4.999999\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.417809	0.00042\\
-4.839168	0.003687\\
-7.267593	0.013648\\
-9.706538	0.035379\\
-12.159182	0.075209\\
-14.628081	0.140546\\
-17.114765	0.239509\\
-19.619404	0.380393\\
-22.140633	0.571026\\
-24.675601	0.818137\\
-27.220239	1.126836\\
-29.769696	1.500279\\
-32.318825	1.939575\\
-34.862636	2.443919\\
-37.396612	3.010903\\
-39.916868	3.636952\\
-42.420157	4.317783\\
-44.90378	5.048836\\
-47.365474	5.825628\\
-49.803325	6.643982\\
-52.215761	7.500155\\
-54.601613	8.390842\\
-56.960205	9.313075\\
-59.291427	10.264071\\
-61.595749	11.241061\\
-63.874196	12.241179\\
-66.128278	13.261424\\
-68.359929	14.298711\\
-70.57148	15.349983\\
-72.765683	16.412334\\
-74.945777	17.48307\\
-77.115549	18.559675\\
-79.2793	19.639679\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.19591	0.001073\\
-4.394134	0.008361\\
-6.596526	0.027554\\
-8.804444	0.063979\\
-11.018731	0.122796\\
-13.239655	0.209194\\
-15.466806	0.328542\\
-17.69894	0.48652\\
-19.933791	0.689188\\
-22.167849	0.943007\\
-24.396137	1.254791\\
-26.611995	1.631594\\
-28.806914	2.080535\\
-30.970427	2.608577\\
-33.090084	3.22227\\
-35.151508	3.927478\\
-37.13854	4.729118\\
-39.033452	5.630915\\
-40.81722	6.635196\\
-42.469845	7.742718\\
-43.970737	8.952551\\
-45.299171	10.262002\\
-46.434889	11.666631\\
-47.358876	13.160375\\
-48.054361	14.735823\\
-48.50808	16.384677\\
-48.711799	18.098362\\
-48.664116	19.868731\\
-48.372477	21.688677\\
-47.855193	23.552323\\
-47.143196	25.454445\\
-46.281091	27.388827\\
-45.326873	29.345496\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.038932	-0.000921\\
-4.080971	-0.007219\\
-6.128961	-0.023929\\
-8.185483	-0.055839\\
-10.252872	-0.107617\\
-12.333197	-0.183941\\
-14.428205	-0.289595\\
-16.539208	-0.429541\\
-18.666928	-0.608938\\
-20.811276	-0.833095\\
-22.971109	-1.107344\\
-25.143961	-1.436833\\
-27.325795	-1.826252\\
-29.510819	-2.279529\\
-31.69139	-2.79957\\
-33.858057	-3.388093\\
-35.999749	-4.045647\\
-38.104129	-4.77183\\
-40.158094	-5.565718\\
-42.148399	-6.426407\\
-44.062369	-7.353593\\
-45.888633	-8.34802\\
-47.617826	-9.411725\\
-49.243196	-10.547988\\
-50.761063	-11.760991\\
-52.171118	-13.055213\\
-53.476555	-14.434611\\
-54.68407	-15.901642\\
-55.803698	-17.456185\\
-56.848471	-19.094386\\
-57.833868	-20.807496\\
-58.777063	-22.580748\\
-59.695994	-24.392408\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-1.952215	0.000179\\
-3.911212	0.001608\\
-5.885005	0.006124\\
-7.882695	0.016371\\
-9.914122	0.035895\\
-11.989449	0.069162\\
-14.118725	0.121489\\
-16.311464	0.19893\\
-18.576264	0.308117\\
-20.920491	0.45608\\
-23.350048	0.650073\\
-25.869222	0.897402\\
-28.480617	1.20527\\
-31.185149	1.580623\\
-33.982105	2.030012\\
-36.869233	2.559441\\
-39.842884	3.174212\\
-42.898165	3.878768\\
-46.029123	4.676527\\
-49.228952	5.569721\\
-52.490205	6.559259\\
-55.805027	7.644625\\
-59.165409	8.823814\\
-62.563441	10.093339\\
-65.991551	11.448272\\
-69.442709	12.882355\\
-72.910602	14.388155\\
-76.389779	15.957261\\
-79.875763	17.580523\\
-83.365149	19.248285\\
-86.855672	20.950603\\
-90.346201	22.677375\\
-93.836551	24.418342\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.937923	-0.00142\\
-5.872563	-0.010672\\
-8.807064	-0.034212\\
-11.741056	-0.076401\\
-14.666082	-0.138036\\
-17.566397	-0.215141\\
-20.420498	-0.298221\\
-23.20311	-0.372345\\
-25.887325	-0.418355\\
-28.446494	-0.415224\\
-30.855615	-0.343203\\
-33.092233	-0.187163\\
-35.137117	0.060605\\
-36.975029	0.39872\\
-38.595681	0.816527\\
-39.994699	1.29544\\
-41.174245	1.811451\\
-42.143418	2.338004\\
-42.918174	2.848989\\
-43.52024	3.321709\\
-43.975074	3.739212\\
-44.309334	4.091448\\
-44.548489	4.375174\\
-44.715079	4.592865\\
-44.827846	4.751163\\
-44.901644	4.859308\\
-44.947864	4.927789\\
-44.97508	4.967218\\
-44.989724	4.987326\\
-44.996607	4.996087\\
-44.999229	4.999161\\
-44.999921	4.999918\\
-45	5\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.895108	0.000718\\
-5.798741	0.006459\\
-8.719849	0.024546\\
-11.667306	0.06525\\
-14.648938	0.141882\\
-17.670302	0.270406\\
-20.733479	0.468583\\
-23.836175	0.754723\\
-26.971367	1.146225\\
-30.127653	1.658098\\
-33.290278	2.301716\\
-36.442673	3.083997\\
-39.568202	4.007114\\
-42.651783	5.068752\\
-45.681088	6.262791\\
-48.647135	7.580252\\
-51.544271	9.01029\\
-54.36965	10.541114\\
-57.122454	12.160707\\
-59.803087	13.857384\\
-62.412556	15.620212\\
-64.952214	17.439361\\
-67.423807	19.306265\\
-69.829693	21.213575\\
-72.173073	23.154944\\
-74.458111	25.124724\\
-76.68988	27.117691\\
-78.874183	29.128901\\
-81.017326	31.153715\\
-83.125962	33.188\\
-85.207112	35.228364\\
-87.268333	37.272273\\
-89.317892	39.317952\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.425412	0.001258\\
-4.855806	0.009925\\
-7.296116	0.033248\\
-9.751043	0.078659\\
-12.224752	0.154113\\
-14.720477	0.2683\\
-17.240034	0.430763\\
-19.783285	0.651881\\
-22.347585	0.942721\\
-24.92728	1.31475\\
-27.513297	1.779418\\
-30.092907	2.347637\\
-32.649689	3.02918\\
-35.163742	3.832062\\
-37.612129	4.761951\\
-39.969534	5.821662\\
-42.209079	7.010809\\
-44.303204	8.325626\\
-46.224544	9.759004\\
-47.946706	11.300706\\
-49.444899	12.93775\\
-50.69641	14.654894\\
-51.680979	16.435201\\
-52.381157	18.260666\\
-52.782786	20.112956\\
-52.875694	21.974293\\
-52.654733	23.828546\\
-52.121257	25.66254\\
-51.285226	27.46759\\
-50.167873	29.240897\\
-48.804714	30.986036\\
-47.248445	32.711754\\
-45.57094	34.428441\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.147512	-0.000878\\
-4.299401	-0.006967\\
-6.460292	-0.02342\\
-8.634988	-0.055479\\
-10.828305	-0.108581\\
-13.044871	-0.188379\\
-15.288853	-0.300662\\
-17.563665	-0.451182\\
-19.871638	-0.645371\\
-22.213696	-0.887982\\
-24.589048	-1.182671\\
-26.994924	-1.531582\\
-29.426385	-1.93501\\
-31.876226	-2.391234\\
-34.335006	-2.896583\\
-36.791224	-3.445811\\
-39.231677	-4.032771\\
-41.642007	-4.651326\\
-44.007443	-5.296376\\
-46.313699	-5.964849\\
-48.547957	-6.656466\\
-50.699843	-7.374184\\
-52.762263	-8.124223\\
-54.732019	-8.91569\\
-56.610089	-9.759872\\
-58.401563	-10.669252\\
-60.115224	-11.656329\\
-61.762852	-12.732204\\
-63.358308	-13.904885\\
-64.916367	-15.177254\\
-66.451196	-16.544727\\
-67.974554	-17.992706\\
-69.493926	-19.494216\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.311342	0.000378\\
-4.632737	0.003453\\
-6.976349	0.013351\\
-9.356099	0.036157\\
-11.786849	0.080114\\
-14.28347	0.155593\\
-16.859868	0.274861\\
-19.528082	0.451706\\
-22.297552	0.700979\\
-25.174583	1.038114\\
-28.16206	1.478657\\
-31.259367	2.037826\\
-34.462522	2.730102\\
-37.76445	3.568829\\
-41.155394	4.565831\\
-44.623405	5.731043\\
-48.154886	7.07217\\
-51.735175	8.59438\\
-55.349136	10.300075\\
-58.981744	12.188728\\
-62.61864	14.256829\\
-66.24665	16.497948\\
-69.8543	18.902987\\
-73.432219	21.460569\\
-76.973395	24.157478\\
-80.473278	26.97913\\
-83.929767	29.910026\\
-87.343086	32.934196\\
-90.715609	36.035626\\
-94.051675	39.19865\\
-97.357451	42.408284\\
-100.640814	45.650353\\
-103.911091	48.911239\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.147101	-0.001823\\
-6.290009	-0.013575\\
-9.431425	-0.042963\\
-12.566004	-0.093503\\
-15.67726	-0.161916\\
-18.740407	-0.236462\\
-21.726156	-0.296763\\
-24.604612	-0.315622\\
-27.348203	-0.262759\\
-29.932993	-0.109603\\
-32.338498	0.166115\\
-34.546798	0.577086\\
-36.541767	1.124978\\
-38.309324	1.800055\\
-39.839131	2.581337\\
-41.126949	3.438102\\
-42.176877	4.332938\\
-43.002621	5.22607\\
-43.627167	6.080225\\
-44.080656	6.864998\\
-44.396869	7.559691\\
-44.609274	8.154032\\
-44.747669	8.646887\\
-44.836179	9.043703\\
-44.892736	9.35369\\
-44.929668	9.587561\\
-44.954806	9.756232\\
-44.972638	9.870427\\
-44.985326	9.940888\\
-44.993675	9.978647\\
-44.998166	9.994806\\
-44.999771	9.999449\\
-44.999999	9.999998\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.138158	0.00125\\
-6.289321	0.011283\\
-9.468284	0.043112\\
-12.690227	0.115351\\
-15.968138	0.252378\\
-19.30977	0.483372\\
-22.714871	0.840267\\
-26.173415	1.3549\\
-29.665383	2.055819\\
-33.162291	2.965314\\
-36.630219	4.097197\\
-40.033775	5.455744\\
-43.340161	7.035963\\
-46.52255	8.82503\\
-49.562201	10.804488\\
-52.449067	12.95266\\
-55.181037	15.246788\\
-57.762197	17.664568\\
-60.200642	20.185046\\
-62.50636	22.789016\\
-64.689596	25.459174\\
-66.759893	28.180216\\
-68.725842	30.93898\\
-70.595407	33.724588\\
-72.376468	36.52843\\
-74.077324	39.343872\\
-75.70694	42.165802\\
-77.274873	44.990159\\
-78.790993	47.813636\\
-80.265153	50.633682\\
-81.707029	53.448763\\
-83.126212	56.258724\\
-84.532437	59.064969\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.533286	0.001372\\
-5.072688	0.010901\\
-7.624642	0.036838\\
-10.195623	0.088066\\
-12.791635	0.17456\\
-15.417549	0.307681\\
-18.076284	0.500305\\
-20.767904	0.766732\\
-23.488693	1.122365\\
-26.230304	1.583144\\
-28.979109	2.164726\\
-31.71586	2.881465\\
-34.41576	3.745251\\
-37.049011	4.764306\\
-39.581841	5.942079\\
-41.977946	7.276379\\
-44.20023	8.758858\\
-46.212669	10.374985\\
-47.982087	12.10451\\
-49.479655	13.922444\\
-50.681934	15.800429\\
-51.571364	17.708361\\
-52.136191	19.616066\\
-52.369946	21.494871\\
-52.270698	23.318946\\
-51.840367	25.066451\\
-51.084384	26.720532\\
-50.011955	28.270246\\
-48.637308	29.711638\\
-46.982279	31.049267\\
-45.080174	32.297297\\
-42.980594	33.478788\\
-40.754438	34.6223\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.27324	-0.000956\\
-4.552789	-0.007745\\
-6.846006	-0.02662\\
-9.161114	-0.064524\\
-11.50676	-0.129147\\
-13.891449	-0.228728\\
-16.322915	-0.371602\\
-18.807481	-0.565498\\
-21.349457	-0.816662\\
-23.950628	-1.128918\\
-26.609847	-1.502829\\
-29.322757	-1.93513\\
-32.081639	-2.418612\\
-34.875434	-2.942551\\
-37.689956	-3.493683\\
-40.508365	-4.057645\\
-43.311924	-4.620644\\
-46.081036	-5.171114\\
-48.796502	-5.701096\\
-51.440895	-6.207146\\
-53.999915	-6.690681\\
-56.463584	-7.157753\\
-58.827162	-7.618358\\
-61.091681	-8.085417\\
-63.264045	-8.573612\\
-65.356645	-9.098243\\
-67.386481	-9.674176\\
-69.373807	-10.314852\\
-71.340279	-11.031049\\
-73.306535	-11.82917\\
-75.288939	-12.708971\\
-77.295627	-13.660631\\
-79.322548	-14.661483\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.606027	0.000503\\
-5.226146	0.004718\\
-7.877573	0.018698\\
-10.579954	0.05172\\
-13.353967	0.116635\\
-16.219687	0.229848\\
-19.19492	0.410989\\
-22.293676	0.682365\\
-25.52493	1.068272\\
-28.891749	1.594227\\
-32.390841	2.286132\\
-36.012516	3.169392\\
-39.741051	4.267956\\
-43.555408	5.603338\\
-47.430268	7.193655\\
-51.337289	9.052751\\
-55.246526	11.189497\\
-59.127896	13.607289\\
-62.952621	16.303764\\
-66.694511	19.270764\\
-70.331186	22.494802\\
-73.844999	25.958027\\
-77.223536	29.639387\\
-80.45976	33.51581\\
-83.55185	37.563284\\
-86.502843	41.757729\\
-89.320123	46.075675\\
-92.014807	50.494754\\
-94.60109	54.9941\\
-97.095616	59.554713\\
-99.517006	64.159797\\
-101.885632	68.794907\\
-104.223534	73.447433\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.427269	-0.002404\\
-6.850408	-0.017908\\
-10.273061	-0.056586\\
-13.687546	-0.122736\\
-17.07202	-0.211544\\
-20.394359	-0.307058\\
-23.617096	-0.382236\\
-26.7022	-0.401745\\
-29.614388	-0.327309\\
-32.322436	-0.124419\\
-34.799154	0.231251\\
-37.021364	0.749167\\
-38.970835	1.421845\\
-40.636089	2.225683\\
-42.014142	3.12459\\
-43.111002	4.075523\\
-43.941754	5.033472\\
-44.531381	5.955186\\
-44.914317	6.803227\\
-45.131888	7.549875\\
-45.228001	8.179654\\
-45.244155	8.6896\\
-45.215226	9.087151\\
-45.167157	9.386482\\
-45.116831	9.60458\\
-45.073536	9.758196\\
-45.04108	9.862129\\
-45.019734	9.92872\\
-45.007705	9.968076\\
-45.002211	9.988569\\
-45.000381	9.997218\\
-45.000023	9.999702\\
-45	9.999999\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-3.426291	0.001371\\
-6.874719	0.013109\\
-10.371056	0.052774\\
-13.941852	0.14752\\
-17.609508	0.334457\\
-21.386622	0.659194\\
-25.270776	1.17264\\
-29.240971	1.926313\\
-33.256739	2.966701\\
-37.260498	4.329441\\
-41.183087	6.034403\\
-44.951628	8.082859\\
-48.498186	10.457594\\
-51.767395	13.126027\\
-54.721565	16.045558\\
-57.34251	19.169718\\
-59.630258	22.453637\\
-61.59949	25.857725\\
-63.274845	29.349193\\
-64.686216	32.901687\\
-65.864794	36.493858\\
-66.840276	40.107777\\
-67.639259	43.728055\\
-68.284708	47.341867\\
-68.796386	50.939352\\
-69.191811	54.513912\\
-69.487256	58.062087\\
-69.698421	61.582998\\
-69.840604	65.077639\\
-69.928489	68.548351\\
-69.975866	71.99867\\
-69.995601	75.433468\\
-69.999934	78.859\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.730327	0.001631\\
-5.469883	0.013138\\
-8.229191	0.045157\\
-11.019505	0.110062\\
-13.851744	0.2227\\
-16.735083	0.400824\\
-19.675294	0.665152\\
-22.672918	1.039016\\
-25.721476	1.54753\\
-28.805921	2.216248\\
-31.901601	3.069323\\
-34.973988	4.127262\\
-37.979355	5.404443\\
-40.866513	6.906691\\
-43.579528	8.629224\\
-46.061209	10.555332\\
-48.257005	12.656053\\
-50.118865	14.891031\\
-51.60862	17.210541\\
-52.700418	19.558556\\
-53.381913	21.876506\\
-53.653987	24.107295\\
-53.529064	26.199027\\
-53.028266	28.107955\\
-52.177936	29.800346\\
-51.006162	31.253225\\
-49.539929	32.454297\\
-47.803462	33.401464\\
-45.818209	34.102309\\
-43.604955	34.574767\\
-41.18837	34.849434\\
-38.604284	34.971315\\
-35.909202	34.999552\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.598046	-0.001211\\
-5.207509	-0.009969\\
-7.842358	-0.034905\\
-10.518664	-0.086199\\
-13.253607	-0.175493\\
-16.064298	-0.315216\\
-18.966538	-0.517326\\
-21.973609	-0.791585\\
-25.095155	-1.143566\\
-28.336169	-1.57276\\
-31.696071	-2.071181\\
-35.167908	-2.622923\\
-38.737772	-3.204955\\
-42.384654	-3.789213\\
-46.080947	-4.345723\\
-49.79378	-4.846192\\
-53.487141	-5.267396\\
-57.124589	-5.593747\\
-60.672195	-5.818632\\
-64.101296	-5.944425\\
-67.390737	-5.981318\\
-70.528351	-5.945271\\
-73.511582	-5.855505\\
-76.347286	-5.731936\\
-79.050824	-5.592935\\
-81.644649	-5.453723\\
-84.156582	-5.325596\\
-86.617881	-5.215992\\
-89.061008	-5.128982\\
-91.516662	-5.065803\\
-94.009405	-5.02553\\
-96.551368	-5.005429\\
-99.134668	-5.000095\\
};
\addplot [color=mycolor10, forget plot]
  table[row sep=crcr]{%
0	0\\
-2.89915	0.000745\\
-5.817527	0.007163\\
-8.779103	0.029035\\
-11.811306	0.081823\\
-14.942453	0.18729\\
-18.198767	0.373438\\
-21.601323	0.673871\\
-25.163298	1.126746\\
-28.887778	1.7734\\
-32.766312	2.65672\\
-36.778307	3.81922\\
-40.891328	5.300847\\
-45.062316	7.136609\\
-49.239692	9.35426\\
-53.36619	11.972322\\
-57.38217	14.998704\\
-61.229126	18.430059\\
-64.853119	22.251848\\
-68.20791	26.4389\\
-71.257662	30.956954\\
-73.978556	35.765553\\
-76.359015	40.82125\\
-78.398857	46.080512\\
-80.107782	51.502047\\
-81.503598	57.048448\\
-82.610482	62.687161\\
-83.457428	68.390888\\
-84.076877	74.137535\\
-84.503503	79.909915\\
-84.773113	85.695425\\
-84.921766	91.485868\\
-84.985335	97.277288\\
-84.999774	103.069176\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0	-2.5\\
0	-5\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0	-1.979664\\
0	-3.954776\\
0	-5.922732\\
0	-7.882096\\
0	-9.830299\\
0	-11.763037\\
0	-13.674343\\
0	-15.556721\\
0	-17.401338\\
0	-19.19826\\
0	-20.936754\\
0	-22.605636\\
0	-24.193664\\
0	-25.68996\\
0	-27.084456\\
0	-28.368332\\
0	-29.534445\\
0	-30.57771\\
0	-31.495415\\
0	-32.287457\\
0	-32.95646\\
0	-33.507776\\
0	-33.949349\\
-0	-34.291429\\
-0	-34.546155\\
-0	-34.727008\\
-0	-34.848156\\
-0	-34.92372\\
0	-34.966792\\
0	-34.988385\\
0	-34.997214\\
0	-34.999703\\
0	-34.999999\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000884	-2.011325\\
-0.006835	-4.023923\\
-0.022302	-6.038523\\
-0.05115	-8.055323\\
-0.096755	-10.07407\\
-0.162118	-12.094137\\
-0.25	-14.114595\\
-0.363059	-16.134274\\
-0.504014	-18.151789\\
-0.675805	-20.16554\\
-0.881752	-22.173651\\
-1.125699	-24.173869\\
-1.412129	-26.163391\\
-1.746236	-28.13865\\
-2.133934	-30.095047\\
-2.581803	-32.026662\\
-3.096955	-33.925966\\
-3.686826	-35.783574\\
-4.358897	-37.588094\\
-5.120378	-39.326104\\
-5.977852	-40.982329\\
-6.936936	-42.540042\\
-8.001972	-43.981736\\
-9.175883	-45.290039\\
-10.460165	-46.448896\\
-11.854926	-47.44495\\
-13.358884	-48.269077\\
-14.969216	-48.91801\\
-16.681168	-49.395906\\
-18.487311	-49.715702\\
-20.376388	-49.899987\\
-22.33178	-49.981054\\
-24.329805	-49.999706\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000884	-2.011325\\
0.006835	-4.023923\\
0.022302	-6.038523\\
0.05115	-8.055323\\
0.096755	-10.07407\\
0.162118	-12.094137\\
0.25	-14.114595\\
0.363059	-16.134274\\
0.504014	-18.151789\\
0.675805	-20.16554\\
0.881752	-22.173651\\
1.125699	-24.173869\\
1.412129	-26.163391\\
1.746236	-28.13865\\
2.133934	-30.095047\\
2.581803	-32.026662\\
3.096955	-33.925966\\
3.686826	-35.783574\\
4.358897	-37.588094\\
5.120378	-39.326104\\
5.977852	-40.982329\\
6.936936	-42.540042\\
8.001972	-43.981736\\
9.175883	-45.290039\\
10.460165	-46.448896\\
11.854926	-47.44495\\
13.358884	-48.269077\\
14.969216	-48.91801\\
16.681168	-49.395906\\
18.487311	-49.715702\\
20.376388	-49.899987\\
22.33178	-49.981054\\
24.329805	-49.999706\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0	-1.314178\\
0	-2.631461\\
0	-3.955512\\
0	-5.29053\\
0	-6.641165\\
0	-8.012419\\
0	-9.409544\\
0	-10.837926\\
0	-12.302973\\
0	-13.809998\\
0	-15.364097\\
0	-16.970037\\
0	-18.632151\\
0	-20.354231\\
0	-22.139442\\
0	-23.990244\\
0	-25.908326\\
-0	-27.89456\\
-0	-29.948974\\
-0	-32.070737\\
-0	-34.258172\\
-0	-36.508779\\
-0	-38.819286\\
-0	-41.185717\\
-0	-43.603469\\
-0	-46.067416\\
-0	-48.57202\\
-0	-51.111456\\
-0	-53.679747\\
-0	-56.270895\\
-0	-58.879031\\
-0	-61.498546\\
-0	-64.124229\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000915	-2.608189\\
-0.006767	-5.211448\\
-0.021332	-7.809408\\
-0.046703	-10.399156\\
-0.082147	-12.971415\\
-0.123199	-15.511087\\
-0.161245	-17.99875\\
-0.183835	-20.412597\\
-0.175904	-22.730416\\
-0.121791	-24.93125\\
-0.007687	-26.996492\\
0.175965	-28.910415\\
0.432623	-30.660468\\
0.758755	-32.237573\\
1.144061	-33.636583\\
1.572709	-34.856841\\
2.025371	-35.902593\\
2.481672	-36.782992\\
2.922613	-37.511504\\
3.332494	-38.104716\\
3.700037	-38.58077\\
4.018603	-38.95777\\
4.285691	-39.252506\\
4.50204	-39.479678\\
4.670688	-39.651649\\
4.796228	-39.778603\\
4.88434	-39.86894\\
4.941518	-39.929783\\
4.974831	-39.967474\\
4.991474	-39.987971\\
4.99806	-39.996978\\
4.999807	-39.999667\\
4.999999	-39.999999\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00042	-2.417809\\
0.003687	-4.839168\\
0.013648	-7.267593\\
0.035379	-9.706538\\
0.075209	-12.159182\\
0.140546	-14.628081\\
0.239509	-17.114765\\
0.380393	-19.619404\\
0.571026	-22.140633\\
0.818137	-24.675601\\
1.126836	-27.220239\\
1.500279	-29.769696\\
1.939575	-32.318825\\
2.443919	-34.862636\\
3.010903	-37.396612\\
3.636952	-39.916868\\
4.317783	-42.420157\\
5.048836	-44.90378\\
5.825628	-47.365474\\
6.643982	-49.803325\\
7.500155	-52.215761\\
8.390842	-54.601613\\
9.313075	-56.960205\\
10.264071	-59.291427\\
11.241061	-61.595749\\
12.241179	-63.874196\\
13.261424	-66.128278\\
14.298711	-68.359929\\
15.349983	-70.57148\\
16.412334	-72.765683\\
17.48307	-74.945777\\
18.559675	-77.115549\\
19.639679	-79.2793\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000921	-2.038932\\
-0.007219	-4.080971\\
-0.023929	-6.128961\\
-0.055839	-8.185483\\
-0.107617	-10.252872\\
-0.183941	-12.333197\\
-0.289595	-14.428205\\
-0.429541	-16.539208\\
-0.608938	-18.666928\\
-0.833095	-20.811276\\
-1.107344	-22.971109\\
-1.436833	-25.143961\\
-1.826252	-27.325795\\
-2.279529	-29.510819\\
-2.79957	-31.69139\\
-3.388093	-33.858057\\
-4.045647	-35.999749\\
-4.77183	-38.104129\\
-5.565718	-40.158094\\
-6.426407	-42.148399\\
-7.353593	-44.062369\\
-8.34802	-45.888633\\
-9.411725	-47.617826\\
-10.547988	-49.243196\\
-11.760991	-50.761063\\
-13.055213	-52.171118\\
-14.434611	-53.476555\\
-15.901642	-54.68407\\
-17.456185	-55.803698\\
-19.094386	-56.848471\\
-20.807496	-57.833868\\
-22.580748	-58.777063\\
-24.392408	-59.695994\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001073	-2.19591\\
0.008361	-4.394134\\
0.027554	-6.596526\\
0.063979	-8.804444\\
0.122796	-11.018731\\
0.209194	-13.239655\\
0.328542	-15.466806\\
0.48652	-17.69894\\
0.689188	-19.933791\\
0.943007	-22.167849\\
1.254791	-24.396137\\
1.631594	-26.611995\\
2.080535	-28.806914\\
2.608577	-30.970427\\
3.22227	-33.090084\\
3.927478	-35.151508\\
4.729118	-37.13854\\
5.630915	-39.033452\\
6.635196	-40.81722\\
7.742718	-42.469845\\
8.952551	-43.970737\\
10.262002	-45.299171\\
11.666631	-46.434889\\
13.160375	-47.358876\\
14.735823	-48.054361\\
16.384677	-48.50808\\
18.098362	-48.711799\\
19.868731	-48.664116\\
21.688677	-48.372477\\
23.552323	-47.855193\\
25.454445	-47.143196\\
27.388827	-46.281091\\
29.345496	-45.326873\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000179	-1.952215\\
0.001608	-3.911212\\
0.006124	-5.885005\\
0.016371	-7.882695\\
0.035895	-9.914122\\
0.069162	-11.989449\\
0.121489	-14.118725\\
0.19893	-16.311464\\
0.308117	-18.576264\\
0.45608	-20.920491\\
0.650073	-23.350048\\
0.897402	-25.869222\\
1.20527	-28.480617\\
1.580623	-31.185149\\
2.030012	-33.982105\\
2.559441	-36.869233\\
3.174212	-39.842884\\
3.878768	-42.898165\\
4.676527	-46.029123\\
5.569721	-49.228952\\
6.559259	-52.490205\\
7.644625	-55.805027\\
8.823814	-59.165409\\
10.093339	-62.563441\\
11.448272	-65.991551\\
12.882355	-69.442709\\
14.388155	-72.910602\\
15.957261	-76.389779\\
17.580523	-79.875763\\
19.248285	-83.365149\\
20.950603	-86.855672\\
22.677375	-90.346201\\
24.418342	-93.836551\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00142	-2.937923\\
-0.010672	-5.872563\\
-0.034212	-8.807064\\
-0.076401	-11.741056\\
-0.138036	-14.666082\\
-0.215141	-17.566397\\
-0.298221	-20.420498\\
-0.372345	-23.20311\\
-0.418355	-25.887325\\
-0.415224	-28.446494\\
-0.343203	-30.855615\\
-0.187163	-33.092233\\
0.060605	-35.137117\\
0.39872	-36.975029\\
0.816527	-38.595681\\
1.29544	-39.994699\\
1.811451	-41.174245\\
2.338004	-42.143418\\
2.848989	-42.918174\\
3.321709	-43.52024\\
3.739212	-43.975074\\
4.091448	-44.309334\\
4.375174	-44.548489\\
4.592865	-44.715079\\
4.751163	-44.827846\\
4.859308	-44.901644\\
4.927789	-44.947864\\
4.967218	-44.97508\\
4.987326	-44.989724\\
4.996087	-44.996607\\
4.999161	-44.999229\\
4.999918	-44.999921\\
5	-45\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000718	-2.895108\\
0.006459	-5.798741\\
0.024546	-8.719849\\
0.06525	-11.667306\\
0.141882	-14.648938\\
0.270406	-17.670302\\
0.468583	-20.733479\\
0.754723	-23.836175\\
1.146225	-26.971367\\
1.658098	-30.127653\\
2.301716	-33.290278\\
3.083997	-36.442673\\
4.007114	-39.568202\\
5.068752	-42.651783\\
6.262791	-45.681088\\
7.580252	-48.647135\\
9.01029	-51.544271\\
10.541114	-54.36965\\
12.160707	-57.122454\\
13.857384	-59.803087\\
15.620212	-62.412556\\
17.439361	-64.952214\\
19.306265	-67.423807\\
21.213575	-69.829693\\
23.154944	-72.173073\\
25.124724	-74.458111\\
27.117691	-76.68988\\
29.128901	-78.874183\\
31.153715	-81.017326\\
33.188	-83.125962\\
35.228364	-85.207112\\
37.272273	-87.268333\\
39.317952	-89.317892\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000878	-2.147512\\
-0.006967	-4.299401\\
-0.02342	-6.460292\\
-0.055479	-8.634988\\
-0.108581	-10.828305\\
-0.188379	-13.044871\\
-0.300662	-15.288853\\
-0.451182	-17.563665\\
-0.645371	-19.871638\\
-0.887982	-22.213696\\
-1.182671	-24.589048\\
-1.531582	-26.994924\\
-1.93501	-29.426385\\
-2.391234	-31.876226\\
-2.896583	-34.335006\\
-3.445811	-36.791224\\
-4.032771	-39.231677\\
-4.651326	-41.642007\\
-5.296376	-44.007443\\
-5.964849	-46.313699\\
-6.656466	-48.547957\\
-7.374184	-50.699843\\
-8.124223	-52.762263\\
-8.91569	-54.732019\\
-9.759872	-56.610089\\
-10.669252	-58.401563\\
-11.656329	-60.115224\\
-12.732204	-61.762852\\
-13.904885	-63.358308\\
-15.177254	-64.916367\\
-16.544727	-66.451196\\
-17.992706	-67.974554\\
-19.494216	-69.493926\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001258	-2.425412\\
0.009925	-4.855806\\
0.033248	-7.296116\\
0.078659	-9.751043\\
0.154113	-12.224752\\
0.2683	-14.720477\\
0.430763	-17.240034\\
0.651881	-19.783285\\
0.942721	-22.347585\\
1.31475	-24.92728\\
1.779418	-27.513297\\
2.347637	-30.092907\\
3.02918	-32.649689\\
3.832062	-35.163742\\
4.761951	-37.612129\\
5.821662	-39.969534\\
7.010809	-42.209079\\
8.325626	-44.303204\\
9.759004	-46.224544\\
11.300706	-47.946706\\
12.93775	-49.444899\\
14.654894	-50.69641\\
16.435201	-51.680979\\
18.260666	-52.381157\\
20.112956	-52.782786\\
21.974293	-52.875694\\
23.828546	-52.654733\\
25.66254	-52.121257\\
27.46759	-51.285226\\
29.240897	-50.167873\\
30.986036	-48.804714\\
32.711754	-47.248445\\
34.428441	-45.57094\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000378	-2.311342\\
0.003453	-4.632737\\
0.013351	-6.976349\\
0.036157	-9.356099\\
0.080114	-11.786849\\
0.155593	-14.28347\\
0.274861	-16.859868\\
0.451706	-19.528082\\
0.700979	-22.297552\\
1.038114	-25.174583\\
1.478657	-28.16206\\
2.037826	-31.259367\\
2.730102	-34.462522\\
3.568829	-37.76445\\
4.565831	-41.155394\\
5.731043	-44.623405\\
7.07217	-48.154886\\
8.59438	-51.735175\\
10.300075	-55.349136\\
12.188728	-58.981744\\
14.256829	-62.61864\\
16.497948	-66.24665\\
18.902987	-69.8543\\
21.460569	-73.432219\\
24.157478	-76.973395\\
26.97913	-80.473278\\
29.910026	-83.929767\\
32.934196	-87.343086\\
36.035626	-90.715609\\
39.19865	-94.051675\\
42.408284	-97.357451\\
45.650353	-100.640814\\
48.911239	-103.911091\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001823	-3.147101\\
-0.013575	-6.290009\\
-0.042963	-9.431425\\
-0.093503	-12.566004\\
-0.161916	-15.67726\\
-0.236462	-18.740407\\
-0.296763	-21.726156\\
-0.315622	-24.604612\\
-0.262759	-27.348203\\
-0.109603	-29.932993\\
0.166115	-32.338498\\
0.577086	-34.546798\\
1.124978	-36.541767\\
1.800055	-38.309324\\
2.581337	-39.839131\\
3.438102	-41.126949\\
4.332938	-42.176877\\
5.22607	-43.002621\\
6.080225	-43.627167\\
6.864998	-44.080656\\
7.559691	-44.396869\\
8.154032	-44.609274\\
8.646887	-44.747669\\
9.043703	-44.836179\\
9.35369	-44.892736\\
9.587561	-44.929668\\
9.756232	-44.954806\\
9.870427	-44.972638\\
9.940888	-44.985326\\
9.978647	-44.993675\\
9.994806	-44.998166\\
9.999449	-44.999771\\
9.999998	-44.999999\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00125	-3.138158\\
0.011283	-6.289321\\
0.043112	-9.468284\\
0.115351	-12.690227\\
0.252378	-15.968138\\
0.483372	-19.30977\\
0.840267	-22.714871\\
1.3549	-26.173415\\
2.055819	-29.665383\\
2.965314	-33.162291\\
4.097197	-36.630219\\
5.455744	-40.033775\\
7.035963	-43.340161\\
8.82503	-46.52255\\
10.804488	-49.562201\\
12.95266	-52.449067\\
15.246788	-55.181037\\
17.664568	-57.762197\\
20.185046	-60.200642\\
22.789016	-62.50636\\
25.459174	-64.689596\\
28.180216	-66.759893\\
30.93898	-68.725842\\
33.724588	-70.595407\\
36.52843	-72.376468\\
39.343872	-74.077324\\
42.165802	-75.70694\\
44.990159	-77.274873\\
47.813636	-78.790993\\
50.633682	-80.265153\\
53.448763	-81.707029\\
56.258724	-83.126212\\
59.064969	-84.532437\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000956	-2.27324\\
-0.007745	-4.552789\\
-0.02662	-6.846006\\
-0.064524	-9.161114\\
-0.129147	-11.50676\\
-0.228728	-13.891449\\
-0.371602	-16.322915\\
-0.565498	-18.807481\\
-0.816662	-21.349457\\
-1.128918	-23.950628\\
-1.502829	-26.609847\\
-1.93513	-29.322757\\
-2.418612	-32.081639\\
-2.942551	-34.875434\\
-3.493683	-37.689956\\
-4.057645	-40.508365\\
-4.620644	-43.311924\\
-5.171114	-46.081036\\
-5.701096	-48.796502\\
-6.207146	-51.440895\\
-6.690681	-53.999915\\
-7.157753	-56.463584\\
-7.618358	-58.827162\\
-8.085417	-61.091681\\
-8.573612	-63.264045\\
-9.098243	-65.356645\\
-9.674176	-67.386481\\
-10.314852	-69.373807\\
-11.031049	-71.340279\\
-11.82917	-73.306535\\
-12.708971	-75.288939\\
-13.660631	-77.295627\\
-14.661483	-79.322548\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001372	-2.533286\\
0.010901	-5.072688\\
0.036838	-7.624642\\
0.088066	-10.195623\\
0.17456	-12.791635\\
0.307681	-15.417549\\
0.500305	-18.076284\\
0.766732	-20.767904\\
1.122365	-23.488693\\
1.583144	-26.230304\\
2.164726	-28.979109\\
2.881465	-31.71586\\
3.745251	-34.41576\\
4.764306	-37.049011\\
5.942079	-39.581841\\
7.276379	-41.977946\\
8.758858	-44.20023\\
10.374985	-46.212669\\
12.10451	-47.982087\\
13.922444	-49.479655\\
15.800429	-50.681934\\
17.708361	-51.571364\\
19.616066	-52.136191\\
21.494871	-52.369946\\
23.318946	-52.270698\\
25.066451	-51.840367\\
26.720532	-51.084384\\
28.270246	-50.011955\\
29.711638	-48.637308\\
31.049267	-46.982279\\
32.297297	-45.080174\\
33.478788	-42.980594\\
34.6223	-40.754438\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000503	-2.606027\\
0.004718	-5.226146\\
0.018698	-7.877573\\
0.05172	-10.579954\\
0.116635	-13.353967\\
0.229848	-16.219687\\
0.410989	-19.19492\\
0.682365	-22.293676\\
1.068272	-25.52493\\
1.594227	-28.891749\\
2.286132	-32.390841\\
3.169392	-36.012516\\
4.267956	-39.741051\\
5.603338	-43.555408\\
7.193655	-47.430268\\
9.052751	-51.337289\\
11.189497	-55.246526\\
13.607289	-59.127896\\
16.303764	-62.952621\\
19.270764	-66.694511\\
22.494802	-70.331186\\
25.958027	-73.844999\\
29.639387	-77.223536\\
33.51581	-80.45976\\
37.563284	-83.55185\\
41.757729	-86.502843\\
46.075675	-89.320123\\
50.494754	-92.014807\\
54.9941	-94.60109\\
59.554713	-97.095616\\
64.159797	-99.517006\\
68.794907	-101.885632\\
73.447433	-104.223534\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.002404	-3.427269\\
-0.017908	-6.850408\\
-0.056586	-10.273061\\
-0.122736	-13.687546\\
-0.211544	-17.07202\\
-0.307058	-20.394359\\
-0.382236	-23.617096\\
-0.401745	-26.7022\\
-0.327309	-29.614388\\
-0.124419	-32.322436\\
0.231251	-34.799154\\
0.749167	-37.021364\\
1.421845	-38.970835\\
2.225683	-40.636089\\
3.12459	-42.014142\\
4.075523	-43.111002\\
5.033472	-43.941754\\
5.955186	-44.531381\\
6.803227	-44.914317\\
7.549875	-45.131888\\
8.179654	-45.228001\\
8.6896	-45.244155\\
9.087151	-45.215226\\
9.386482	-45.167157\\
9.60458	-45.116831\\
9.758196	-45.073536\\
9.862129	-45.04108\\
9.92872	-45.019734\\
9.968076	-45.007705\\
9.988569	-45.002211\\
9.997218	-45.000381\\
9.999702	-45.000023\\
9.999999	-45\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001371	-3.426291\\
0.013109	-6.874719\\
0.052774	-10.371056\\
0.14752	-13.941852\\
0.334457	-17.609508\\
0.659194	-21.386622\\
1.17264	-25.270776\\
1.926313	-29.240971\\
2.966701	-33.256739\\
4.329441	-37.260498\\
6.034403	-41.183087\\
8.082859	-44.951628\\
10.457594	-48.498186\\
13.126027	-51.767395\\
16.045558	-54.721565\\
19.169718	-57.34251\\
22.453637	-59.630258\\
25.857725	-61.59949\\
29.349193	-63.274845\\
32.901687	-64.686216\\
36.493858	-65.864794\\
40.107777	-66.840276\\
43.728055	-67.639259\\
47.341867	-68.284708\\
50.939352	-68.796386\\
54.513912	-69.191811\\
58.062087	-69.487256\\
61.582998	-69.698421\\
65.077639	-69.840604\\
68.548351	-69.928489\\
71.99867	-69.975866\\
75.433468	-69.995601\\
78.859	-69.999934\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001211	-2.598046\\
-0.009969	-5.207509\\
-0.034905	-7.842358\\
-0.086199	-10.518664\\
-0.175493	-13.253607\\
-0.315216	-16.064298\\
-0.517326	-18.966538\\
-0.791585	-21.973609\\
-1.143566	-25.095155\\
-1.57276	-28.336169\\
-2.071181	-31.696071\\
-2.622923	-35.167908\\
-3.204955	-38.737772\\
-3.789213	-42.384654\\
-4.345723	-46.080947\\
-4.846192	-49.79378\\
-5.267396	-53.487141\\
-5.593747	-57.124589\\
-5.818632	-60.672195\\
-5.944425	-64.101296\\
-5.981318	-67.390737\\
-5.945271	-70.528351\\
-5.855505	-73.511582\\
-5.731936	-76.347286\\
-5.592935	-79.050824\\
-5.453723	-81.644649\\
-5.325596	-84.156582\\
-5.215992	-86.617881\\
-5.128982	-89.061008\\
-5.065803	-91.516662\\
-5.02553	-94.009405\\
-5.005429	-96.551368\\
-5.000095	-99.134668\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001631	-2.730327\\
0.013138	-5.469883\\
0.045157	-8.229191\\
0.110062	-11.019505\\
0.2227	-13.851744\\
0.400824	-16.735083\\
0.665152	-19.675294\\
1.039016	-22.672918\\
1.54753	-25.721476\\
2.216248	-28.805921\\
3.069323	-31.901601\\
4.127262	-34.973988\\
5.404443	-37.979355\\
6.906691	-40.866513\\
8.629224	-43.579528\\
10.555332	-46.061209\\
12.656053	-48.257005\\
14.891031	-50.118865\\
17.210541	-51.60862\\
19.558556	-52.700418\\
21.876506	-53.381913\\
24.107295	-53.653987\\
26.199027	-53.529064\\
28.107955	-53.028266\\
29.800346	-52.177936\\
31.253225	-51.006162\\
32.454297	-49.539929\\
33.401464	-47.803462\\
34.102309	-45.818209\\
34.574767	-43.604955\\
34.849434	-41.18837\\
34.971315	-38.604284\\
34.999552	-35.909202\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000745	-2.89915\\
0.007163	-5.817527\\
0.029035	-8.779103\\
0.081823	-11.811306\\
0.18729	-14.942453\\
0.373438	-18.198767\\
0.673871	-21.601323\\
1.126746	-25.163298\\
1.7734	-28.887778\\
2.65672	-32.766312\\
3.81922	-36.778307\\
5.300847	-40.891328\\
7.136609	-45.062316\\
9.35426	-49.239692\\
11.972322	-53.36619\\
14.998704	-57.38217\\
18.430059	-61.229126\\
22.251848	-64.853119\\
26.4389	-68.20791\\
30.956954	-71.257662\\
35.765553	-73.978556\\
40.82125	-76.359015\\
46.080512	-78.398857\\
51.502047	-80.107782\\
57.048448	-81.503598\\
62.687161	-82.610482\\
68.390888	-83.457428\\
74.137535	-84.076877\\
79.909915	-84.503503\\
85.695425	-84.773113\\
91.485868	-84.921766\\
97.277288	-84.985335\\
103.069176	-84.999774\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000915	-2.608189\\
0.006767	-5.211448\\
0.021332	-7.809408\\
0.046703	-10.399156\\
0.082147	-12.971415\\
0.123199	-15.511087\\
0.161245	-17.99875\\
0.183835	-20.412597\\
0.175904	-22.730416\\
0.121791	-24.93125\\
0.007687	-26.996492\\
-0.175965	-28.910415\\
-0.432623	-30.660468\\
-0.758755	-32.237573\\
-1.144061	-33.636583\\
-1.572709	-34.856841\\
-2.025371	-35.902593\\
-2.481672	-36.782992\\
-2.922613	-37.511504\\
-3.332494	-38.104716\\
-3.700037	-38.58077\\
-4.018603	-38.95777\\
-4.285691	-39.252506\\
-4.50204	-39.479678\\
-4.670688	-39.651649\\
-4.796228	-39.778603\\
-4.88434	-39.86894\\
-4.941518	-39.929783\\
-4.974831	-39.967474\\
-4.991474	-39.987971\\
-4.99806	-39.996978\\
-4.999807	-39.999667\\
-4.999999	-39.999999\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00042	-2.417809\\
-0.003687	-4.839168\\
-0.013648	-7.267593\\
-0.035379	-9.706538\\
-0.075209	-12.159182\\
-0.140546	-14.628081\\
-0.239509	-17.114765\\
-0.380393	-19.619404\\
-0.571026	-22.140633\\
-0.818137	-24.675601\\
-1.126836	-27.220239\\
-1.500279	-29.769696\\
-1.939575	-32.318825\\
-2.443919	-34.862636\\
-3.010903	-37.396612\\
-3.636952	-39.916868\\
-4.317783	-42.420157\\
-5.048836	-44.90378\\
-5.825628	-47.365474\\
-6.643982	-49.803325\\
-7.500155	-52.215761\\
-8.390842	-54.601613\\
-9.313075	-56.960205\\
-10.264071	-59.291427\\
-11.241061	-61.595749\\
-12.241179	-63.874196\\
-13.261424	-66.128278\\
-14.298711	-68.359929\\
-15.349983	-70.57148\\
-16.412334	-72.765683\\
-17.48307	-74.945777\\
-18.559675	-77.115549\\
-19.639679	-79.2793\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001073	-2.19591\\
-0.008361	-4.394134\\
-0.027554	-6.596526\\
-0.063979	-8.804444\\
-0.122796	-11.018731\\
-0.209194	-13.239655\\
-0.328542	-15.466806\\
-0.48652	-17.69894\\
-0.689188	-19.933791\\
-0.943007	-22.167849\\
-1.254791	-24.396137\\
-1.631594	-26.611995\\
-2.080535	-28.806914\\
-2.608577	-30.970427\\
-3.22227	-33.090084\\
-3.927478	-35.151508\\
-4.729118	-37.13854\\
-5.630915	-39.033452\\
-6.635196	-40.81722\\
-7.742718	-42.469845\\
-8.952551	-43.970737\\
-10.262002	-45.299171\\
-11.666631	-46.434889\\
-13.160375	-47.358876\\
-14.735823	-48.054361\\
-16.384677	-48.50808\\
-18.098362	-48.711799\\
-19.868731	-48.664116\\
-21.688677	-48.372477\\
-23.552323	-47.855193\\
-25.454445	-47.143196\\
-27.388827	-46.281091\\
-29.345496	-45.326873\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000921	-2.038932\\
0.007219	-4.080971\\
0.023929	-6.128961\\
0.055839	-8.185483\\
0.107617	-10.252872\\
0.183941	-12.333197\\
0.289595	-14.428205\\
0.429541	-16.539208\\
0.608938	-18.666928\\
0.833095	-20.811276\\
1.107344	-22.971109\\
1.436833	-25.143961\\
1.826252	-27.325795\\
2.279529	-29.510819\\
2.79957	-31.69139\\
3.388093	-33.858057\\
4.045647	-35.999749\\
4.77183	-38.104129\\
5.565718	-40.158094\\
6.426407	-42.148399\\
7.353593	-44.062369\\
8.34802	-45.888633\\
9.411725	-47.617826\\
10.547988	-49.243196\\
11.760991	-50.761063\\
13.055213	-52.171118\\
14.434611	-53.476555\\
15.901642	-54.68407\\
17.456185	-55.803698\\
19.094386	-56.848471\\
20.807496	-57.833868\\
22.580748	-58.777063\\
24.392408	-59.695994\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000179	-1.952215\\
-0.001608	-3.911212\\
-0.006124	-5.885005\\
-0.016371	-7.882695\\
-0.035895	-9.914122\\
-0.069162	-11.989449\\
-0.121489	-14.118725\\
-0.19893	-16.311464\\
-0.308117	-18.576264\\
-0.45608	-20.920491\\
-0.650073	-23.350048\\
-0.897402	-25.869222\\
-1.20527	-28.480617\\
-1.580623	-31.185149\\
-2.030012	-33.982105\\
-2.559441	-36.869233\\
-3.174212	-39.842884\\
-3.878768	-42.898165\\
-4.676527	-46.029123\\
-5.569721	-49.228952\\
-6.559259	-52.490205\\
-7.644625	-55.805027\\
-8.823814	-59.165409\\
-10.093339	-62.563441\\
-11.448272	-65.991551\\
-12.882355	-69.442709\\
-14.388155	-72.910602\\
-15.957261	-76.389779\\
-17.580523	-79.875763\\
-19.248285	-83.365149\\
-20.950603	-86.855672\\
-22.677375	-90.346201\\
-24.418342	-93.836551\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00142	-2.937923\\
0.010672	-5.872563\\
0.034212	-8.807064\\
0.076401	-11.741056\\
0.138036	-14.666082\\
0.215141	-17.566397\\
0.298221	-20.420498\\
0.372345	-23.20311\\
0.418355	-25.887325\\
0.415224	-28.446494\\
0.343203	-30.855615\\
0.187163	-33.092233\\
-0.060605	-35.137117\\
-0.39872	-36.975029\\
-0.816527	-38.595681\\
-1.29544	-39.994699\\
-1.811451	-41.174245\\
-2.338004	-42.143418\\
-2.848989	-42.918174\\
-3.321709	-43.52024\\
-3.739212	-43.975074\\
-4.091448	-44.309334\\
-4.375174	-44.548489\\
-4.592865	-44.715079\\
-4.751163	-44.827846\\
-4.859308	-44.901644\\
-4.927789	-44.947864\\
-4.967218	-44.97508\\
-4.987326	-44.989724\\
-4.996087	-44.996607\\
-4.999161	-44.999229\\
-4.999918	-44.999921\\
-5	-45\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000718	-2.895108\\
-0.006459	-5.798741\\
-0.024546	-8.719849\\
-0.06525	-11.667306\\
-0.141882	-14.648938\\
-0.270406	-17.670302\\
-0.468583	-20.733479\\
-0.754723	-23.836175\\
-1.146225	-26.971367\\
-1.658098	-30.127653\\
-2.301716	-33.290278\\
-3.083997	-36.442673\\
-4.007114	-39.568202\\
-5.068752	-42.651783\\
-6.262791	-45.681088\\
-7.580252	-48.647135\\
-9.01029	-51.544271\\
-10.541114	-54.36965\\
-12.160707	-57.122454\\
-13.857384	-59.803087\\
-15.620212	-62.412556\\
-17.439361	-64.952214\\
-19.306265	-67.423807\\
-21.213575	-69.829693\\
-23.154944	-72.173073\\
-25.124724	-74.458111\\
-27.117691	-76.68988\\
-29.128901	-78.874183\\
-31.153715	-81.017326\\
-33.188	-83.125962\\
-35.228364	-85.207112\\
-37.272273	-87.268333\\
-39.317952	-89.317892\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001258	-2.425412\\
-0.009925	-4.855806\\
-0.033248	-7.296116\\
-0.078659	-9.751043\\
-0.154113	-12.224752\\
-0.2683	-14.720477\\
-0.430763	-17.240034\\
-0.651881	-19.783285\\
-0.942721	-22.347585\\
-1.31475	-24.92728\\
-1.779418	-27.513297\\
-2.347637	-30.092907\\
-3.02918	-32.649689\\
-3.832062	-35.163742\\
-4.761951	-37.612129\\
-5.821662	-39.969534\\
-7.010809	-42.209079\\
-8.325626	-44.303204\\
-9.759004	-46.224544\\
-11.300706	-47.946706\\
-12.93775	-49.444899\\
-14.654894	-50.69641\\
-16.435201	-51.680979\\
-18.260666	-52.381157\\
-20.112956	-52.782786\\
-21.974293	-52.875694\\
-23.828546	-52.654733\\
-25.66254	-52.121257\\
-27.46759	-51.285226\\
-29.240897	-50.167873\\
-30.986036	-48.804714\\
-32.711754	-47.248445\\
-34.428441	-45.57094\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000878	-2.147512\\
0.006967	-4.299401\\
0.02342	-6.460292\\
0.055479	-8.634988\\
0.108581	-10.828305\\
0.188379	-13.044871\\
0.300662	-15.288853\\
0.451182	-17.563665\\
0.645371	-19.871638\\
0.887982	-22.213696\\
1.182671	-24.589048\\
1.531582	-26.994924\\
1.93501	-29.426385\\
2.391234	-31.876226\\
2.896583	-34.335006\\
3.445811	-36.791224\\
4.032771	-39.231677\\
4.651326	-41.642007\\
5.296376	-44.007443\\
5.964849	-46.313699\\
6.656466	-48.547957\\
7.374184	-50.699843\\
8.124223	-52.762263\\
8.91569	-54.732019\\
9.759872	-56.610089\\
10.669252	-58.401563\\
11.656329	-60.115224\\
12.732204	-61.762852\\
13.904885	-63.358308\\
15.177254	-64.916367\\
16.544727	-66.451196\\
17.992706	-67.974554\\
19.494216	-69.493926\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000378	-2.311342\\
-0.003453	-4.632737\\
-0.013351	-6.976349\\
-0.036157	-9.356099\\
-0.080114	-11.786849\\
-0.155593	-14.28347\\
-0.274861	-16.859868\\
-0.451706	-19.528082\\
-0.700979	-22.297552\\
-1.038114	-25.174583\\
-1.478657	-28.16206\\
-2.037826	-31.259367\\
-2.730102	-34.462522\\
-3.568829	-37.76445\\
-4.565831	-41.155394\\
-5.731043	-44.623405\\
-7.07217	-48.154886\\
-8.59438	-51.735175\\
-10.300075	-55.349136\\
-12.188728	-58.981744\\
-14.256829	-62.61864\\
-16.497948	-66.24665\\
-18.902987	-69.8543\\
-21.460569	-73.432219\\
-24.157478	-76.973395\\
-26.97913	-80.473278\\
-29.910026	-83.929767\\
-32.934196	-87.343086\\
-36.035626	-90.715609\\
-39.19865	-94.051675\\
-42.408284	-97.357451\\
-45.650353	-100.640814\\
-48.911239	-103.911091\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001823	-3.147101\\
0.013575	-6.290009\\
0.042963	-9.431425\\
0.093503	-12.566004\\
0.161916	-15.67726\\
0.236462	-18.740407\\
0.296763	-21.726156\\
0.315622	-24.604612\\
0.262759	-27.348203\\
0.109603	-29.932993\\
-0.166115	-32.338498\\
-0.577086	-34.546798\\
-1.124978	-36.541767\\
-1.800055	-38.309324\\
-2.581337	-39.839131\\
-3.438102	-41.126949\\
-4.332938	-42.176877\\
-5.22607	-43.002621\\
-6.080225	-43.627167\\
-6.864998	-44.080656\\
-7.559691	-44.396869\\
-8.154032	-44.609274\\
-8.646887	-44.747669\\
-9.043703	-44.836179\\
-9.35369	-44.892736\\
-9.587561	-44.929668\\
-9.756232	-44.954806\\
-9.870427	-44.972638\\
-9.940888	-44.985326\\
-9.978647	-44.993675\\
-9.994806	-44.998166\\
-9.999449	-44.999771\\
-9.999998	-44.999999\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00125	-3.138158\\
-0.011283	-6.289321\\
-0.043112	-9.468284\\
-0.115351	-12.690227\\
-0.252378	-15.968138\\
-0.483372	-19.30977\\
-0.840267	-22.714871\\
-1.3549	-26.173415\\
-2.055819	-29.665383\\
-2.965314	-33.162291\\
-4.097197	-36.630219\\
-5.455744	-40.033775\\
-7.035963	-43.340161\\
-8.82503	-46.52255\\
-10.804488	-49.562201\\
-12.95266	-52.449067\\
-15.246788	-55.181037\\
-17.664568	-57.762197\\
-20.185046	-60.200642\\
-22.789016	-62.50636\\
-25.459174	-64.689596\\
-28.180216	-66.759893\\
-30.93898	-68.725842\\
-33.724588	-70.595407\\
-36.52843	-72.376468\\
-39.343872	-74.077324\\
-42.165802	-75.70694\\
-44.990159	-77.274873\\
-47.813636	-78.790993\\
-50.633682	-80.265153\\
-53.448763	-81.707029\\
-56.258724	-83.126212\\
-59.064969	-84.532437\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001372	-2.533286\\
-0.010901	-5.072688\\
-0.036838	-7.624642\\
-0.088066	-10.195623\\
-0.17456	-12.791635\\
-0.307681	-15.417549\\
-0.500305	-18.076284\\
-0.766732	-20.767904\\
-1.122365	-23.488693\\
-1.583144	-26.230304\\
-2.164726	-28.979109\\
-2.881465	-31.71586\\
-3.745251	-34.41576\\
-4.764306	-37.049011\\
-5.942079	-39.581841\\
-7.276379	-41.977946\\
-8.758858	-44.20023\\
-10.374985	-46.212669\\
-12.10451	-47.982087\\
-13.922444	-49.479655\\
-15.800429	-50.681934\\
-17.708361	-51.571364\\
-19.616066	-52.136191\\
-21.494871	-52.369946\\
-23.318946	-52.270698\\
-25.066451	-51.840367\\
-26.720532	-51.084384\\
-28.270246	-50.011955\\
-29.711638	-48.637308\\
-31.049267	-46.982279\\
-32.297297	-45.080174\\
-33.478788	-42.980594\\
-34.6223	-40.754438\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000956	-2.27324\\
0.007745	-4.552789\\
0.02662	-6.846006\\
0.064524	-9.161114\\
0.129147	-11.50676\\
0.228728	-13.891449\\
0.371602	-16.322915\\
0.565498	-18.807481\\
0.816662	-21.349457\\
1.128918	-23.950628\\
1.502829	-26.609847\\
1.93513	-29.322757\\
2.418612	-32.081639\\
2.942551	-34.875434\\
3.493683	-37.689956\\
4.057645	-40.508365\\
4.620644	-43.311924\\
5.171114	-46.081036\\
5.701096	-48.796502\\
6.207146	-51.440895\\
6.690681	-53.999915\\
7.157753	-56.463584\\
7.618358	-58.827162\\
8.085417	-61.091681\\
8.573612	-63.264045\\
9.098243	-65.356645\\
9.674176	-67.386481\\
10.314852	-69.373807\\
11.031049	-71.340279\\
11.82917	-73.306535\\
12.708971	-75.288939\\
13.660631	-77.295627\\
14.661483	-79.322548\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000503	-2.606027\\
-0.004718	-5.226146\\
-0.018698	-7.877573\\
-0.05172	-10.579954\\
-0.116635	-13.353967\\
-0.229848	-16.219687\\
-0.410989	-19.19492\\
-0.682365	-22.293676\\
-1.068272	-25.52493\\
-1.594227	-28.891749\\
-2.286132	-32.390841\\
-3.169392	-36.012516\\
-4.267956	-39.741051\\
-5.603338	-43.555408\\
-7.193655	-47.430268\\
-9.052751	-51.337289\\
-11.189497	-55.246526\\
-13.607289	-59.127896\\
-16.303764	-62.952621\\
-19.270764	-66.694511\\
-22.494802	-70.331186\\
-25.958027	-73.844999\\
-29.639387	-77.223536\\
-33.51581	-80.45976\\
-37.563284	-83.55185\\
-41.757729	-86.502843\\
-46.075675	-89.320123\\
-50.494754	-92.014807\\
-54.9941	-94.60109\\
-59.554713	-97.095616\\
-64.159797	-99.517006\\
-68.794907	-101.885632\\
-73.447433	-104.223534\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.002404	-3.427269\\
0.017908	-6.850408\\
0.056586	-10.273061\\
0.122736	-13.687546\\
0.211544	-17.07202\\
0.307058	-20.394359\\
0.382236	-23.617096\\
0.401745	-26.7022\\
0.327309	-29.614388\\
0.124419	-32.322436\\
-0.231251	-34.799154\\
-0.749167	-37.021364\\
-1.421845	-38.970835\\
-2.225683	-40.636089\\
-3.12459	-42.014142\\
-4.075523	-43.111002\\
-5.033472	-43.941754\\
-5.955186	-44.531381\\
-6.803227	-44.914317\\
-7.549875	-45.131888\\
-8.179654	-45.228001\\
-8.6896	-45.244155\\
-9.087151	-45.215226\\
-9.386482	-45.167157\\
-9.60458	-45.116831\\
-9.758196	-45.073536\\
-9.862129	-45.04108\\
-9.92872	-45.019734\\
-9.968076	-45.007705\\
-9.988569	-45.002211\\
-9.997218	-45.000381\\
-9.999702	-45.000023\\
-9.999999	-45\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001371	-3.426291\\
-0.013109	-6.874719\\
-0.052774	-10.371056\\
-0.14752	-13.941852\\
-0.334457	-17.609508\\
-0.659194	-21.386622\\
-1.17264	-25.270776\\
-1.926313	-29.240971\\
-2.966701	-33.256739\\
-4.329441	-37.260498\\
-6.034403	-41.183087\\
-8.082859	-44.951628\\
-10.457594	-48.498186\\
-13.126027	-51.767395\\
-16.045558	-54.721565\\
-19.169718	-57.34251\\
-22.453637	-59.630258\\
-25.857725	-61.59949\\
-29.349193	-63.274845\\
-32.901687	-64.686216\\
-36.493858	-65.864794\\
-40.107777	-66.840276\\
-43.728055	-67.639259\\
-47.341867	-68.284708\\
-50.939352	-68.796386\\
-54.513912	-69.191811\\
-58.062087	-69.487256\\
-61.582998	-69.698421\\
-65.077639	-69.840604\\
-68.548351	-69.928489\\
-71.99867	-69.975866\\
-75.433468	-69.995601\\
-78.859	-69.999934\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001631	-2.730327\\
-0.013138	-5.469883\\
-0.045157	-8.229191\\
-0.110062	-11.019505\\
-0.2227	-13.851744\\
-0.400824	-16.735083\\
-0.665152	-19.675294\\
-1.039016	-22.672918\\
-1.54753	-25.721476\\
-2.216248	-28.805921\\
-3.069323	-31.901601\\
-4.127262	-34.973988\\
-5.404443	-37.979355\\
-6.906691	-40.866513\\
-8.629224	-43.579528\\
-10.555332	-46.061209\\
-12.656053	-48.257005\\
-14.891031	-50.118865\\
-17.210541	-51.60862\\
-19.558556	-52.700418\\
-21.876506	-53.381913\\
-24.107295	-53.653987\\
-26.199027	-53.529064\\
-28.107955	-53.028266\\
-29.800346	-52.177936\\
-31.253225	-51.006162\\
-32.454297	-49.539929\\
-33.401464	-47.803462\\
-34.102309	-45.818209\\
-34.574767	-43.604955\\
-34.849434	-41.18837\\
-34.971315	-38.604284\\
-34.999552	-35.909202\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001211	-2.598046\\
0.009969	-5.207509\\
0.034905	-7.842358\\
0.086199	-10.518664\\
0.175493	-13.253607\\
0.315216	-16.064298\\
0.517326	-18.966538\\
0.791585	-21.973609\\
1.143566	-25.095155\\
1.57276	-28.336169\\
2.071181	-31.696071\\
2.622923	-35.167908\\
3.204955	-38.737772\\
3.789213	-42.384654\\
4.345723	-46.080947\\
4.846192	-49.79378\\
5.267396	-53.487141\\
5.593747	-57.124589\\
5.818632	-60.672195\\
5.944425	-64.101296\\
5.981318	-67.390737\\
5.945271	-70.528351\\
5.855505	-73.511582\\
5.731936	-76.347286\\
5.592935	-79.050824\\
5.453723	-81.644649\\
5.325596	-84.156582\\
5.215992	-86.617881\\
5.128982	-89.061008\\
5.065803	-91.516662\\
5.02553	-94.009405\\
5.005429	-96.551368\\
5.000095	-99.134668\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000745	-2.89915\\
-0.007163	-5.817527\\
-0.029035	-8.779103\\
-0.081823	-11.811306\\
-0.18729	-14.942453\\
-0.373438	-18.198767\\
-0.673871	-21.601323\\
-1.126746	-25.163298\\
-1.7734	-28.887778\\
-2.65672	-32.766312\\
-3.81922	-36.778307\\
-5.300847	-40.891328\\
-7.136609	-45.062316\\
-9.35426	-49.239692\\
-11.972322	-53.36619\\
-14.998704	-57.38217\\
-18.430059	-61.229126\\
-22.251848	-64.853119\\
-26.4389	-68.20791\\
-30.956954	-71.257662\\
-35.765553	-73.978556\\
-40.82125	-76.359015\\
-46.080512	-78.398857\\
-51.502047	-80.107782\\
-57.048448	-81.503598\\
-62.687161	-82.610482\\
-68.390888	-83.457428\\
-74.137535	-84.076877\\
-79.909915	-84.503503\\
-85.695425	-84.773113\\
-91.485868	-84.921766\\
-97.277288	-84.985335\\
-103.069176	-84.999774\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.5	0\\
5	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1.979664	0\\
3.954776	0\\
5.922732	0\\
7.882096	-0\\
9.830299	-0\\
11.763037	-0\\
13.674343	-0\\
15.556721	-0\\
17.401338	-0\\
19.19826	-0\\
20.936754	-0\\
22.605636	-0\\
24.193664	-0\\
25.68996	-0\\
27.084456	-0\\
28.368332	-0\\
29.534445	-0\\
30.57771	-0\\
31.495415	-0\\
32.287457	-0\\
32.95646	0\\
33.507776	0\\
33.949349	0\\
34.291429	0\\
34.546155	0\\
34.727008	0\\
34.848156	0\\
34.92372	0\\
34.966792	0\\
34.988385	0\\
34.997214	0\\
34.999703	0\\
34.999999	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.011325	-0.000884\\
4.023923	-0.006835\\
6.038523	-0.022302\\
8.055323	-0.05115\\
10.07407	-0.096755\\
12.094137	-0.162118\\
14.114595	-0.25\\
16.134274	-0.363059\\
18.151789	-0.504014\\
20.16554	-0.675805\\
22.173651	-0.881752\\
24.173869	-1.125699\\
26.163391	-1.412129\\
28.13865	-1.746236\\
30.095047	-2.133934\\
32.026662	-2.581803\\
33.925966	-3.096955\\
35.783574	-3.686826\\
37.588094	-4.358897\\
39.326104	-5.120378\\
40.982329	-5.977852\\
42.540042	-6.936936\\
43.981736	-8.001972\\
45.290039	-9.175883\\
46.448896	-10.460165\\
47.44495	-11.854926\\
48.269077	-13.358884\\
48.91801	-14.969216\\
49.395906	-16.681168\\
49.715702	-18.487311\\
49.899987	-20.376388\\
49.981054	-22.33178\\
49.999706	-24.329805\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.011325	0.000884\\
4.023923	0.006835\\
6.038523	0.022302\\
8.055323	0.05115\\
10.07407	0.096755\\
12.094137	0.162118\\
14.114595	0.25\\
16.134274	0.363059\\
18.151789	0.504014\\
20.16554	0.675805\\
22.173651	0.881752\\
24.173869	1.125699\\
26.163391	1.412129\\
28.13865	1.746236\\
30.095047	2.133934\\
32.026662	2.581803\\
33.925966	3.096955\\
35.783574	3.686826\\
37.588094	4.358897\\
39.326104	5.120378\\
40.982329	5.977852\\
42.540042	6.936936\\
43.981736	8.001972\\
45.290039	9.175883\\
46.448896	10.460165\\
47.44495	11.854926\\
48.269077	13.358884\\
48.91801	14.969216\\
49.395906	16.681168\\
49.715702	18.487311\\
49.899987	20.376388\\
49.981054	22.33178\\
49.999706	24.329805\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1.314178	0\\
2.631461	0\\
3.955512	0\\
5.29053	0\\
6.641165	0\\
8.012419	0\\
9.409544	0\\
10.837926	0\\
12.302973	0\\
13.809998	0\\
15.364097	0\\
16.970037	0\\
18.632151	0\\
20.354231	0\\
22.139442	0\\
23.990244	0\\
25.908326	0\\
27.89456	-0\\
29.948974	-0\\
32.070737	-0\\
34.258172	-0\\
36.508779	-0\\
38.819286	-0\\
41.185717	-0\\
43.603469	-0\\
46.067416	-0\\
48.57202	-0\\
51.111456	-0\\
53.679747	-0\\
56.270895	-0\\
58.879031	-0\\
61.498546	-0\\
64.124229	-0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.608189	-0.000915\\
5.211448	-0.006767\\
7.809408	-0.021332\\
10.399156	-0.046703\\
12.971415	-0.082147\\
15.511087	-0.123199\\
17.99875	-0.161245\\
20.412597	-0.183835\\
22.730416	-0.175904\\
24.93125	-0.121791\\
26.996492	-0.007687\\
28.910415	0.175965\\
30.660468	0.432623\\
32.237573	0.758755\\
33.636583	1.144061\\
34.856841	1.572709\\
35.902593	2.025371\\
36.782992	2.481672\\
37.511504	2.922613\\
38.104716	3.332494\\
38.58077	3.700037\\
38.95777	4.018603\\
39.252506	4.285691\\
39.479678	4.50204\\
39.651649	4.670688\\
39.778603	4.796228\\
39.86894	4.88434\\
39.929783	4.941518\\
39.967474	4.974831\\
39.987971	4.991474\\
39.996978	4.99806\\
39.999667	4.999807\\
39.999999	4.999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.417809	0.00042\\
4.839168	0.003687\\
7.267593	0.013648\\
9.706538	0.035379\\
12.159182	0.075209\\
14.628081	0.140546\\
17.114765	0.239509\\
19.619404	0.380393\\
22.140633	0.571026\\
24.675601	0.818137\\
27.220239	1.126836\\
29.769696	1.500279\\
32.318825	1.939575\\
34.862636	2.443919\\
37.396612	3.010903\\
39.916868	3.636952\\
42.420157	4.317783\\
44.90378	5.048836\\
47.365474	5.825628\\
49.803325	6.643982\\
52.215761	7.500155\\
54.601613	8.390842\\
56.960205	9.313075\\
59.291427	10.264071\\
61.595749	11.241061\\
63.874196	12.241179\\
66.128278	13.261424\\
68.359929	14.298711\\
70.57148	15.349983\\
72.765683	16.412334\\
74.945777	17.48307\\
77.115549	18.559675\\
79.2793	19.639679\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.038932	-0.000921\\
4.080971	-0.007219\\
6.128961	-0.023929\\
8.185483	-0.055839\\
10.252872	-0.107617\\
12.333197	-0.183941\\
14.428205	-0.289595\\
16.539208	-0.429541\\
18.666928	-0.608938\\
20.811276	-0.833095\\
22.971109	-1.107344\\
25.143961	-1.436833\\
27.325795	-1.826252\\
29.510819	-2.279529\\
31.69139	-2.79957\\
33.858057	-3.388093\\
35.999749	-4.045647\\
38.104129	-4.77183\\
40.158094	-5.565718\\
42.148399	-6.426407\\
44.062369	-7.353593\\
45.888633	-8.34802\\
47.617826	-9.411725\\
49.243196	-10.547988\\
50.761063	-11.760991\\
52.171118	-13.055213\\
53.476555	-14.434611\\
54.68407	-15.901642\\
55.803698	-17.456185\\
56.848471	-19.094386\\
57.833868	-20.807496\\
58.777063	-22.580748\\
59.695994	-24.392408\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.19591	0.001073\\
4.394134	0.008361\\
6.596526	0.027554\\
8.804444	0.063979\\
11.018731	0.122796\\
13.239655	0.209194\\
15.466806	0.328542\\
17.69894	0.48652\\
19.933791	0.689188\\
22.167849	0.943007\\
24.396137	1.254791\\
26.611995	1.631594\\
28.806914	2.080535\\
30.970427	2.608577\\
33.090084	3.22227\\
35.151508	3.927478\\
37.13854	4.729118\\
39.033452	5.630915\\
40.81722	6.635196\\
42.469845	7.742718\\
43.970737	8.952551\\
45.299171	10.262002\\
46.434889	11.666631\\
47.358876	13.160375\\
48.054361	14.735823\\
48.50808	16.384677\\
48.711799	18.098362\\
48.664116	19.868731\\
48.372477	21.688677\\
47.855193	23.552323\\
47.143196	25.454445\\
46.281091	27.388827\\
45.326873	29.345496\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1.952215	0.000179\\
3.911212	0.001608\\
5.885005	0.006124\\
7.882695	0.016371\\
9.914122	0.035895\\
11.989449	0.069162\\
14.118725	0.121489\\
16.311464	0.19893\\
18.576264	0.308117\\
20.920491	0.45608\\
23.350048	0.650073\\
25.869222	0.897402\\
28.480617	1.20527\\
31.185149	1.580623\\
33.982105	2.030012\\
36.869233	2.559441\\
39.842884	3.174212\\
42.898165	3.878768\\
46.029123	4.676527\\
49.228952	5.569721\\
52.490205	6.559259\\
55.805027	7.644625\\
59.165409	8.823814\\
62.563441	10.093339\\
65.991551	11.448272\\
69.442709	12.882355\\
72.910602	14.388155\\
76.389779	15.957261\\
79.875763	17.580523\\
83.365149	19.248285\\
86.855672	20.950603\\
90.346201	22.677375\\
93.836551	24.418342\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.937923	-0.00142\\
5.872563	-0.010672\\
8.807064	-0.034212\\
11.741056	-0.076401\\
14.666082	-0.138036\\
17.566397	-0.215141\\
20.420498	-0.298221\\
23.20311	-0.372345\\
25.887325	-0.418355\\
28.446494	-0.415224\\
30.855615	-0.343203\\
33.092233	-0.187163\\
35.137117	0.060605\\
36.975029	0.39872\\
38.595681	0.816527\\
39.994699	1.29544\\
41.174245	1.811451\\
42.143418	2.338004\\
42.918174	2.848989\\
43.52024	3.321709\\
43.975074	3.739212\\
44.309334	4.091448\\
44.548489	4.375174\\
44.715079	4.592865\\
44.827846	4.751163\\
44.901644	4.859308\\
44.947864	4.927789\\
44.97508	4.967218\\
44.989724	4.987326\\
44.996607	4.996087\\
44.999229	4.999161\\
44.999921	4.999918\\
45	5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.895108	0.000718\\
5.798741	0.006459\\
8.719849	0.024546\\
11.667306	0.06525\\
14.648938	0.141882\\
17.670302	0.270406\\
20.733479	0.468583\\
23.836175	0.754723\\
26.971367	1.146225\\
30.127653	1.658098\\
33.290278	2.301716\\
36.442673	3.083997\\
39.568202	4.007114\\
42.651783	5.068752\\
45.681088	6.262791\\
48.647135	7.580252\\
51.544271	9.01029\\
54.36965	10.541114\\
57.122454	12.160707\\
59.803087	13.857384\\
62.412556	15.620212\\
64.952214	17.439361\\
67.423807	19.306265\\
69.829693	21.213575\\
72.173073	23.154944\\
74.458111	25.124724\\
76.68988	27.117691\\
78.874183	29.128901\\
81.017326	31.153715\\
83.125962	33.188\\
85.207112	35.228364\\
87.268333	37.272273\\
89.317892	39.317952\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.147512	-0.000878\\
4.299401	-0.006967\\
6.460292	-0.02342\\
8.634988	-0.055479\\
10.828305	-0.108581\\
13.044871	-0.188379\\
15.288853	-0.300662\\
17.563665	-0.451182\\
19.871638	-0.645371\\
22.213696	-0.887982\\
24.589048	-1.182671\\
26.994924	-1.531582\\
29.426385	-1.93501\\
31.876226	-2.391234\\
34.335006	-2.896583\\
36.791224	-3.445811\\
39.231677	-4.032771\\
41.642007	-4.651326\\
44.007443	-5.296376\\
46.313699	-5.964849\\
48.547957	-6.656466\\
50.699843	-7.374184\\
52.762263	-8.124223\\
54.732019	-8.91569\\
56.610089	-9.759872\\
58.401563	-10.669252\\
60.115224	-11.656329\\
61.762852	-12.732204\\
63.358308	-13.904885\\
64.916367	-15.177254\\
66.451196	-16.544727\\
67.974554	-17.992706\\
69.493926	-19.494216\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.425412	0.001258\\
4.855806	0.009925\\
7.296116	0.033248\\
9.751043	0.078659\\
12.224752	0.154113\\
14.720477	0.2683\\
17.240034	0.430763\\
19.783285	0.651881\\
22.347585	0.942721\\
24.92728	1.31475\\
27.513297	1.779418\\
30.092907	2.347637\\
32.649689	3.02918\\
35.163742	3.832062\\
37.612129	4.761951\\
39.969534	5.821662\\
42.209079	7.010809\\
44.303204	8.325626\\
46.224544	9.759004\\
47.946706	11.300706\\
49.444899	12.93775\\
50.69641	14.654894\\
51.680979	16.435201\\
52.381157	18.260666\\
52.782786	20.112956\\
52.875694	21.974293\\
52.654733	23.828546\\
52.121257	25.66254\\
51.285226	27.46759\\
50.167873	29.240897\\
48.804714	30.986036\\
47.248445	32.711754\\
45.57094	34.428441\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.311342	0.000378\\
4.632737	0.003453\\
6.976349	0.013351\\
9.356099	0.036157\\
11.786849	0.080114\\
14.28347	0.155593\\
16.859868	0.274861\\
19.528082	0.451706\\
22.297552	0.700979\\
25.174583	1.038114\\
28.16206	1.478657\\
31.259367	2.037826\\
34.462522	2.730102\\
37.76445	3.568829\\
41.155394	4.565831\\
44.623405	5.731043\\
48.154886	7.07217\\
51.735175	8.59438\\
55.349136	10.300075\\
58.981744	12.188728\\
62.61864	14.256829\\
66.24665	16.497948\\
69.8543	18.902987\\
73.432219	21.460569\\
76.973395	24.157478\\
80.473278	26.97913\\
83.929767	29.910026\\
87.343086	32.934196\\
90.715609	36.035626\\
94.051675	39.19865\\
97.357451	42.408284\\
100.640814	45.650353\\
103.911091	48.911239\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.147101	-0.001823\\
6.290009	-0.013575\\
9.431425	-0.042963\\
12.566004	-0.093503\\
15.67726	-0.161916\\
18.740407	-0.236462\\
21.726156	-0.296763\\
24.604612	-0.315622\\
27.348203	-0.262759\\
29.932993	-0.109603\\
32.338498	0.166115\\
34.546798	0.577086\\
36.541767	1.124978\\
38.309324	1.800055\\
39.839131	2.581337\\
41.126949	3.438102\\
42.176877	4.332938\\
43.002621	5.22607\\
43.627167	6.080225\\
44.080656	6.864998\\
44.396869	7.559691\\
44.609274	8.154032\\
44.747669	8.646887\\
44.836179	9.043703\\
44.892736	9.35369\\
44.929668	9.587561\\
44.954806	9.756232\\
44.972638	9.870427\\
44.985326	9.940888\\
44.993675	9.978647\\
44.998166	9.994806\\
44.999771	9.999449\\
44.999999	9.999998\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.138158	0.00125\\
6.289321	0.011283\\
9.468284	0.043112\\
12.690227	0.115351\\
15.968138	0.252378\\
19.30977	0.483372\\
22.714871	0.840267\\
26.173415	1.3549\\
29.665383	2.055819\\
33.162291	2.965314\\
36.630219	4.097197\\
40.033775	5.455744\\
43.340161	7.035963\\
46.52255	8.82503\\
49.562201	10.804488\\
52.449067	12.95266\\
55.181037	15.246788\\
57.762197	17.664568\\
60.200642	20.185046\\
62.50636	22.789016\\
64.689596	25.459174\\
66.759893	28.180216\\
68.725842	30.93898\\
70.595407	33.724588\\
72.376468	36.52843\\
74.077324	39.343872\\
75.70694	42.165802\\
77.274873	44.990159\\
78.790993	47.813636\\
80.265153	50.633682\\
81.707029	53.448763\\
83.126212	56.258724\\
84.532437	59.064969\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.27324	-0.000956\\
4.552789	-0.007745\\
6.846006	-0.02662\\
9.161114	-0.064524\\
11.50676	-0.129147\\
13.891449	-0.228728\\
16.322915	-0.371602\\
18.807481	-0.565498\\
21.349457	-0.816662\\
23.950628	-1.128918\\
26.609847	-1.502829\\
29.322757	-1.93513\\
32.081639	-2.418612\\
34.875434	-2.942551\\
37.689956	-3.493683\\
40.508365	-4.057645\\
43.311924	-4.620644\\
46.081036	-5.171114\\
48.796502	-5.701096\\
51.440895	-6.207146\\
53.999915	-6.690681\\
56.463584	-7.157753\\
58.827162	-7.618358\\
61.091681	-8.085417\\
63.264045	-8.573612\\
65.356645	-9.098243\\
67.386481	-9.674176\\
69.373807	-10.314852\\
71.340279	-11.031049\\
73.306535	-11.82917\\
75.288939	-12.708971\\
77.295627	-13.660631\\
79.322548	-14.661483\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.533286	0.001372\\
5.072688	0.010901\\
7.624642	0.036838\\
10.195623	0.088066\\
12.791635	0.17456\\
15.417549	0.307681\\
18.076284	0.500305\\
20.767904	0.766732\\
23.488693	1.122365\\
26.230304	1.583144\\
28.979109	2.164726\\
31.71586	2.881465\\
34.41576	3.745251\\
37.049011	4.764306\\
39.581841	5.942079\\
41.977946	7.276379\\
44.20023	8.758858\\
46.212669	10.374985\\
47.982087	12.10451\\
49.479655	13.922444\\
50.681934	15.800429\\
51.571364	17.708361\\
52.136191	19.616066\\
52.369946	21.494871\\
52.270698	23.318946\\
51.840367	25.066451\\
51.084384	26.720532\\
50.011955	28.270246\\
48.637308	29.711638\\
46.982279	31.049267\\
45.080174	32.297297\\
42.980594	33.478788\\
40.754438	34.6223\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.606027	0.000503\\
5.226146	0.004718\\
7.877573	0.018698\\
10.579954	0.05172\\
13.353967	0.116635\\
16.219687	0.229848\\
19.19492	0.410989\\
22.293676	0.682365\\
25.52493	1.068272\\
28.891749	1.594227\\
32.390841	2.286132\\
36.012516	3.169392\\
39.741051	4.267956\\
43.555408	5.603338\\
47.430268	7.193655\\
51.337289	9.052751\\
55.246526	11.189497\\
59.127896	13.607289\\
62.952621	16.303764\\
66.694511	19.270764\\
70.331186	22.494802\\
73.844999	25.958027\\
77.223536	29.639387\\
80.45976	33.51581\\
83.55185	37.563284\\
86.502843	41.757729\\
89.320123	46.075675\\
92.014807	50.494754\\
94.60109	54.9941\\
97.095616	59.554713\\
99.517006	64.159797\\
101.885632	68.794907\\
104.223534	73.447433\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.427269	-0.002404\\
6.850408	-0.017908\\
10.273061	-0.056586\\
13.687546	-0.122736\\
17.07202	-0.211544\\
20.394359	-0.307058\\
23.617096	-0.382236\\
26.7022	-0.401745\\
29.614388	-0.327309\\
32.322436	-0.124419\\
34.799154	0.231251\\
37.021364	0.749167\\
38.970835	1.421845\\
40.636089	2.225683\\
42.014142	3.12459\\
43.111002	4.075523\\
43.941754	5.033472\\
44.531381	5.955186\\
44.914317	6.803227\\
45.131888	7.549875\\
45.228001	8.179654\\
45.244155	8.6896\\
45.215226	9.087151\\
45.167157	9.386482\\
45.116831	9.60458\\
45.073536	9.758196\\
45.04108	9.862129\\
45.019734	9.92872\\
45.007705	9.968076\\
45.002211	9.988569\\
45.000381	9.997218\\
45.000023	9.999702\\
45	9.999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.426291	0.001371\\
6.874719	0.013109\\
10.371056	0.052774\\
13.941852	0.14752\\
17.609508	0.334457\\
21.386622	0.659194\\
25.270776	1.17264\\
29.240971	1.926313\\
33.256739	2.966701\\
37.260498	4.329441\\
41.183087	6.034403\\
44.951628	8.082859\\
48.498186	10.457594\\
51.767395	13.126027\\
54.721565	16.045558\\
57.34251	19.169718\\
59.630258	22.453637\\
61.59949	25.857725\\
63.274845	29.349193\\
64.686216	32.901687\\
65.864794	36.493858\\
66.840276	40.107777\\
67.639259	43.728055\\
68.284708	47.341867\\
68.796386	50.939352\\
69.191811	54.513912\\
69.487256	58.062087\\
69.698421	61.582998\\
69.840604	65.077639\\
69.928489	68.548351\\
69.975866	71.99867\\
69.995601	75.433468\\
69.999934	78.859\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.598046	-0.001211\\
5.207509	-0.009969\\
7.842358	-0.034905\\
10.518664	-0.086199\\
13.253607	-0.175493\\
16.064298	-0.315216\\
18.966538	-0.517326\\
21.973609	-0.791585\\
25.095155	-1.143566\\
28.336169	-1.57276\\
31.696071	-2.071181\\
35.167908	-2.622923\\
38.737772	-3.204955\\
42.384654	-3.789213\\
46.080947	-4.345723\\
49.79378	-4.846192\\
53.487141	-5.267396\\
57.124589	-5.593747\\
60.672195	-5.818632\\
64.101296	-5.944425\\
67.390737	-5.981318\\
70.528351	-5.945271\\
73.511582	-5.855505\\
76.347286	-5.731936\\
79.050824	-5.592935\\
81.644649	-5.453723\\
84.156582	-5.325596\\
86.617881	-5.215992\\
89.061008	-5.128982\\
91.516662	-5.065803\\
94.009405	-5.02553\\
96.551368	-5.005429\\
99.134668	-5.000095\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.730327	0.001631\\
5.469883	0.013138\\
8.229191	0.045157\\
11.019505	0.110062\\
13.851744	0.2227\\
16.735083	0.400824\\
19.675294	0.665152\\
22.672918	1.039016\\
25.721476	1.54753\\
28.805921	2.216248\\
31.901601	3.069323\\
34.973988	4.127262\\
37.979355	5.404443\\
40.866513	6.906691\\
43.579528	8.629224\\
46.061209	10.555332\\
48.257005	12.656053\\
50.118865	14.891031\\
51.60862	17.210541\\
52.700418	19.558556\\
53.381913	21.876506\\
53.653987	24.107295\\
53.529064	26.199027\\
53.028266	28.107955\\
52.177936	29.800346\\
51.006162	31.253225\\
49.539929	32.454297\\
47.803462	33.401464\\
45.818209	34.102309\\
43.604955	34.574767\\
41.18837	34.849434\\
38.604284	34.971315\\
35.909202	34.999552\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.89915	0.000745\\
5.817527	0.007163\\
8.779103	0.029035\\
11.811306	0.081823\\
14.942453	0.18729\\
18.198767	0.373438\\
21.601323	0.673871\\
25.163298	1.126746\\
28.887778	1.7734\\
32.766312	2.65672\\
36.778307	3.81922\\
40.891328	5.300847\\
45.062316	7.136609\\
49.239692	9.35426\\
53.36619	11.972322\\
57.38217	14.998704\\
61.229126	18.430059\\
64.853119	22.251848\\
68.20791	26.4389\\
71.257662	30.956954\\
73.978556	35.765553\\
76.359015	40.82125\\
78.398857	46.080512\\
80.107782	51.502047\\
81.503598	57.048448\\
82.610482	62.687161\\
83.457428	68.390888\\
84.076877	74.137535\\
84.503503	79.909915\\
84.773113	85.695425\\
84.921766	91.485868\\
84.985335	97.277288\\
84.999774	103.069176\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.608189	0.000915\\
5.211448	0.006767\\
7.809408	0.021332\\
10.399156	0.046703\\
12.971415	0.082147\\
15.511087	0.123199\\
17.99875	0.161245\\
20.412597	0.183835\\
22.730416	0.175904\\
24.93125	0.121791\\
26.996492	0.007687\\
28.910415	-0.175965\\
30.660468	-0.432623\\
32.237573	-0.758755\\
33.636583	-1.144061\\
34.856841	-1.572709\\
35.902593	-2.025371\\
36.782992	-2.481672\\
37.511504	-2.922613\\
38.104716	-3.332494\\
38.58077	-3.700037\\
38.95777	-4.018603\\
39.252506	-4.285691\\
39.479678	-4.50204\\
39.651649	-4.670688\\
39.778603	-4.796228\\
39.86894	-4.88434\\
39.929783	-4.941518\\
39.967474	-4.974831\\
39.987971	-4.991474\\
39.996978	-4.99806\\
39.999667	-4.999807\\
39.999999	-4.999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.417809	-0.00042\\
4.839168	-0.003687\\
7.267593	-0.013648\\
9.706538	-0.035379\\
12.159182	-0.075209\\
14.628081	-0.140546\\
17.114765	-0.239509\\
19.619404	-0.380393\\
22.140633	-0.571026\\
24.675601	-0.818137\\
27.220239	-1.126836\\
29.769696	-1.500279\\
32.318825	-1.939575\\
34.862636	-2.443919\\
37.396612	-3.010903\\
39.916868	-3.636952\\
42.420157	-4.317783\\
44.90378	-5.048836\\
47.365474	-5.825628\\
49.803325	-6.643982\\
52.215761	-7.500155\\
54.601613	-8.390842\\
56.960205	-9.313075\\
59.291427	-10.264071\\
61.595749	-11.241061\\
63.874196	-12.241179\\
66.128278	-13.261424\\
68.359929	-14.298711\\
70.57148	-15.349983\\
72.765683	-16.412334\\
74.945777	-17.48307\\
77.115549	-18.559675\\
79.2793	-19.639679\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.19591	-0.001073\\
4.394134	-0.008361\\
6.596526	-0.027554\\
8.804444	-0.063979\\
11.018731	-0.122796\\
13.239655	-0.209194\\
15.466806	-0.328542\\
17.69894	-0.48652\\
19.933791	-0.689188\\
22.167849	-0.943007\\
24.396137	-1.254791\\
26.611995	-1.631594\\
28.806914	-2.080535\\
30.970427	-2.608577\\
33.090084	-3.22227\\
35.151508	-3.927478\\
37.13854	-4.729118\\
39.033452	-5.630915\\
40.81722	-6.635196\\
42.469845	-7.742718\\
43.970737	-8.952551\\
45.299171	-10.262002\\
46.434889	-11.666631\\
47.358876	-13.160375\\
48.054361	-14.735823\\
48.50808	-16.384677\\
48.711799	-18.098362\\
48.664116	-19.868731\\
48.372477	-21.688677\\
47.855193	-23.552323\\
47.143196	-25.454445\\
46.281091	-27.388827\\
45.326873	-29.345496\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.038932	0.000921\\
4.080971	0.007219\\
6.128961	0.023929\\
8.185483	0.055839\\
10.252872	0.107617\\
12.333197	0.183941\\
14.428205	0.289595\\
16.539208	0.429541\\
18.666928	0.608938\\
20.811276	0.833095\\
22.971109	1.107344\\
25.143961	1.436833\\
27.325795	1.826252\\
29.510819	2.279529\\
31.69139	2.79957\\
33.858057	3.388093\\
35.999749	4.045647\\
38.104129	4.77183\\
40.158094	5.565718\\
42.148399	6.426407\\
44.062369	7.353593\\
45.888633	8.34802\\
47.617826	9.411725\\
49.243196	10.547988\\
50.761063	11.760991\\
52.171118	13.055213\\
53.476555	14.434611\\
54.68407	15.901642\\
55.803698	17.456185\\
56.848471	19.094386\\
57.833868	20.807496\\
58.777063	22.580748\\
59.695994	24.392408\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
1.952215	-0.000179\\
3.911212	-0.001608\\
5.885005	-0.006124\\
7.882695	-0.016371\\
9.914122	-0.035895\\
11.989449	-0.069162\\
14.118725	-0.121489\\
16.311464	-0.19893\\
18.576264	-0.308117\\
20.920491	-0.45608\\
23.350048	-0.650073\\
25.869222	-0.897402\\
28.480617	-1.20527\\
31.185149	-1.580623\\
33.982105	-2.030012\\
36.869233	-2.559441\\
39.842884	-3.174212\\
42.898165	-3.878768\\
46.029123	-4.676527\\
49.228952	-5.569721\\
52.490205	-6.559259\\
55.805027	-7.644625\\
59.165409	-8.823814\\
62.563441	-10.093339\\
65.991551	-11.448272\\
69.442709	-12.882355\\
72.910602	-14.388155\\
76.389779	-15.957261\\
79.875763	-17.580523\\
83.365149	-19.248285\\
86.855672	-20.950603\\
90.346201	-22.677375\\
93.836551	-24.418342\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.937923	0.00142\\
5.872563	0.010672\\
8.807064	0.034212\\
11.741056	0.076401\\
14.666082	0.138036\\
17.566397	0.215141\\
20.420498	0.298221\\
23.20311	0.372345\\
25.887325	0.418355\\
28.446494	0.415224\\
30.855615	0.343203\\
33.092233	0.187163\\
35.137117	-0.060605\\
36.975029	-0.39872\\
38.595681	-0.816527\\
39.994699	-1.29544\\
41.174245	-1.811451\\
42.143418	-2.338004\\
42.918174	-2.848989\\
43.52024	-3.321709\\
43.975074	-3.739212\\
44.309334	-4.091448\\
44.548489	-4.375174\\
44.715079	-4.592865\\
44.827846	-4.751163\\
44.901644	-4.859308\\
44.947864	-4.927789\\
44.97508	-4.967218\\
44.989724	-4.987326\\
44.996607	-4.996087\\
44.999229	-4.999161\\
44.999921	-4.999918\\
45	-5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.895108	-0.000718\\
5.798741	-0.006459\\
8.719849	-0.024546\\
11.667306	-0.06525\\
14.648938	-0.141882\\
17.670302	-0.270406\\
20.733479	-0.468583\\
23.836175	-0.754723\\
26.971367	-1.146225\\
30.127653	-1.658098\\
33.290278	-2.301716\\
36.442673	-3.083997\\
39.568202	-4.007114\\
42.651783	-5.068752\\
45.681088	-6.262791\\
48.647135	-7.580252\\
51.544271	-9.01029\\
54.36965	-10.541114\\
57.122454	-12.160707\\
59.803087	-13.857384\\
62.412556	-15.620212\\
64.952214	-17.439361\\
67.423807	-19.306265\\
69.829693	-21.213575\\
72.173073	-23.154944\\
74.458111	-25.124724\\
76.68988	-27.117691\\
78.874183	-29.128901\\
81.017326	-31.153715\\
83.125962	-33.188\\
85.207112	-35.228364\\
87.268333	-37.272273\\
89.317892	-39.317952\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.425412	-0.001258\\
4.855806	-0.009925\\
7.296116	-0.033248\\
9.751043	-0.078659\\
12.224752	-0.154113\\
14.720477	-0.2683\\
17.240034	-0.430763\\
19.783285	-0.651881\\
22.347585	-0.942721\\
24.92728	-1.31475\\
27.513297	-1.779418\\
30.092907	-2.347637\\
32.649689	-3.02918\\
35.163742	-3.832062\\
37.612129	-4.761951\\
39.969534	-5.821662\\
42.209079	-7.010809\\
44.303204	-8.325626\\
46.224544	-9.759004\\
47.946706	-11.300706\\
49.444899	-12.93775\\
50.69641	-14.654894\\
51.680979	-16.435201\\
52.381157	-18.260666\\
52.782786	-20.112956\\
52.875694	-21.974293\\
52.654733	-23.828546\\
52.121257	-25.66254\\
51.285226	-27.46759\\
50.167873	-29.240897\\
48.804714	-30.986036\\
47.248445	-32.711754\\
45.57094	-34.428441\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.147512	0.000878\\
4.299401	0.006967\\
6.460292	0.02342\\
8.634988	0.055479\\
10.828305	0.108581\\
13.044871	0.188379\\
15.288853	0.300662\\
17.563665	0.451182\\
19.871638	0.645371\\
22.213696	0.887982\\
24.589048	1.182671\\
26.994924	1.531582\\
29.426385	1.93501\\
31.876226	2.391234\\
34.335006	2.896583\\
36.791224	3.445811\\
39.231677	4.032771\\
41.642007	4.651326\\
44.007443	5.296376\\
46.313699	5.964849\\
48.547957	6.656466\\
50.699843	7.374184\\
52.762263	8.124223\\
54.732019	8.91569\\
56.610089	9.759872\\
58.401563	10.669252\\
60.115224	11.656329\\
61.762852	12.732204\\
63.358308	13.904885\\
64.916367	15.177254\\
66.451196	16.544727\\
67.974554	17.992706\\
69.493926	19.494216\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.311342	-0.000378\\
4.632737	-0.003453\\
6.976349	-0.013351\\
9.356099	-0.036157\\
11.786849	-0.080114\\
14.28347	-0.155593\\
16.859868	-0.274861\\
19.528082	-0.451706\\
22.297552	-0.700979\\
25.174583	-1.038114\\
28.16206	-1.478657\\
31.259367	-2.037826\\
34.462522	-2.730102\\
37.76445	-3.568829\\
41.155394	-4.565831\\
44.623405	-5.731043\\
48.154886	-7.07217\\
51.735175	-8.59438\\
55.349136	-10.300075\\
58.981744	-12.188728\\
62.61864	-14.256829\\
66.24665	-16.497948\\
69.8543	-18.902987\\
73.432219	-21.460569\\
76.973395	-24.157478\\
80.473278	-26.97913\\
83.929767	-29.910026\\
87.343086	-32.934196\\
90.715609	-36.035626\\
94.051675	-39.19865\\
97.357451	-42.408284\\
100.640814	-45.650353\\
103.911091	-48.911239\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.147101	0.001823\\
6.290009	0.013575\\
9.431425	0.042963\\
12.566004	0.093503\\
15.67726	0.161916\\
18.740407	0.236462\\
21.726156	0.296763\\
24.604612	0.315622\\
27.348203	0.262759\\
29.932993	0.109603\\
32.338498	-0.166115\\
34.546798	-0.577086\\
36.541767	-1.124978\\
38.309324	-1.800055\\
39.839131	-2.581337\\
41.126949	-3.438102\\
42.176877	-4.332938\\
43.002621	-5.22607\\
43.627167	-6.080225\\
44.080656	-6.864998\\
44.396869	-7.559691\\
44.609274	-8.154032\\
44.747669	-8.646887\\
44.836179	-9.043703\\
44.892736	-9.35369\\
44.929668	-9.587561\\
44.954806	-9.756232\\
44.972638	-9.870427\\
44.985326	-9.940888\\
44.993675	-9.978647\\
44.998166	-9.994806\\
44.999771	-9.999449\\
44.999999	-9.999998\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.138158	-0.00125\\
6.289321	-0.011283\\
9.468284	-0.043112\\
12.690227	-0.115351\\
15.968138	-0.252378\\
19.30977	-0.483372\\
22.714871	-0.840267\\
26.173415	-1.3549\\
29.665383	-2.055819\\
33.162291	-2.965314\\
36.630219	-4.097197\\
40.033775	-5.455744\\
43.340161	-7.035963\\
46.52255	-8.82503\\
49.562201	-10.804488\\
52.449067	-12.95266\\
55.181037	-15.246788\\
57.762197	-17.664568\\
60.200642	-20.185046\\
62.50636	-22.789016\\
64.689596	-25.459174\\
66.759893	-28.180216\\
68.725842	-30.93898\\
70.595407	-33.724588\\
72.376468	-36.52843\\
74.077324	-39.343872\\
75.70694	-42.165802\\
77.274873	-44.990159\\
78.790993	-47.813636\\
80.265153	-50.633682\\
81.707029	-53.448763\\
83.126212	-56.258724\\
84.532437	-59.064969\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.533286	-0.001372\\
5.072688	-0.010901\\
7.624642	-0.036838\\
10.195623	-0.088066\\
12.791635	-0.17456\\
15.417549	-0.307681\\
18.076284	-0.500305\\
20.767904	-0.766732\\
23.488693	-1.122365\\
26.230304	-1.583144\\
28.979109	-2.164726\\
31.71586	-2.881465\\
34.41576	-3.745251\\
37.049011	-4.764306\\
39.581841	-5.942079\\
41.977946	-7.276379\\
44.20023	-8.758858\\
46.212669	-10.374985\\
47.982087	-12.10451\\
49.479655	-13.922444\\
50.681934	-15.800429\\
51.571364	-17.708361\\
52.136191	-19.616066\\
52.369946	-21.494871\\
52.270698	-23.318946\\
51.840367	-25.066451\\
51.084384	-26.720532\\
50.011955	-28.270246\\
48.637308	-29.711638\\
46.982279	-31.049267\\
45.080174	-32.297297\\
42.980594	-33.478788\\
40.754438	-34.6223\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.27324	0.000956\\
4.552789	0.007745\\
6.846006	0.02662\\
9.161114	0.064524\\
11.50676	0.129147\\
13.891449	0.228728\\
16.322915	0.371602\\
18.807481	0.565498\\
21.349457	0.816662\\
23.950628	1.128918\\
26.609847	1.502829\\
29.322757	1.93513\\
32.081639	2.418612\\
34.875434	2.942551\\
37.689956	3.493683\\
40.508365	4.057645\\
43.311924	4.620644\\
46.081036	5.171114\\
48.796502	5.701096\\
51.440895	6.207146\\
53.999915	6.690681\\
56.463584	7.157753\\
58.827162	7.618358\\
61.091681	8.085417\\
63.264045	8.573612\\
65.356645	9.098243\\
67.386481	9.674176\\
69.373807	10.314852\\
71.340279	11.031049\\
73.306535	11.82917\\
75.288939	12.708971\\
77.295627	13.660631\\
79.322548	14.661483\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.606027	-0.000503\\
5.226146	-0.004718\\
7.877573	-0.018698\\
10.579954	-0.05172\\
13.353967	-0.116635\\
16.219687	-0.229848\\
19.19492	-0.410989\\
22.293676	-0.682365\\
25.52493	-1.068272\\
28.891749	-1.594227\\
32.390841	-2.286132\\
36.012516	-3.169392\\
39.741051	-4.267956\\
43.555408	-5.603338\\
47.430268	-7.193655\\
51.337289	-9.052751\\
55.246526	-11.189497\\
59.127896	-13.607289\\
62.952621	-16.303764\\
66.694511	-19.270764\\
70.331186	-22.494802\\
73.844999	-25.958027\\
77.223536	-29.639387\\
80.45976	-33.51581\\
83.55185	-37.563284\\
86.502843	-41.757729\\
89.320123	-46.075675\\
92.014807	-50.494754\\
94.60109	-54.9941\\
97.095616	-59.554713\\
99.517006	-64.159797\\
101.885632	-68.794907\\
104.223534	-73.447433\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.427269	0.002404\\
6.850408	0.017908\\
10.273061	0.056586\\
13.687546	0.122736\\
17.07202	0.211544\\
20.394359	0.307058\\
23.617096	0.382236\\
26.7022	0.401745\\
29.614388	0.327309\\
32.322436	0.124419\\
34.799154	-0.231251\\
37.021364	-0.749167\\
38.970835	-1.421845\\
40.636089	-2.225683\\
42.014142	-3.12459\\
43.111002	-4.075523\\
43.941754	-5.033472\\
44.531381	-5.955186\\
44.914317	-6.803227\\
45.131888	-7.549875\\
45.228001	-8.179654\\
45.244155	-8.6896\\
45.215226	-9.087151\\
45.167157	-9.386482\\
45.116831	-9.60458\\
45.073536	-9.758196\\
45.04108	-9.862129\\
45.019734	-9.92872\\
45.007705	-9.968076\\
45.002211	-9.988569\\
45.000381	-9.997218\\
45.000023	-9.999702\\
45	-9.999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
3.426291	-0.001371\\
6.874719	-0.013109\\
10.371056	-0.052774\\
13.941852	-0.14752\\
17.609508	-0.334457\\
21.386622	-0.659194\\
25.270776	-1.17264\\
29.240971	-1.926313\\
33.256739	-2.966701\\
37.260498	-4.329441\\
41.183087	-6.034403\\
44.951628	-8.082859\\
48.498186	-10.457594\\
51.767395	-13.126027\\
54.721565	-16.045558\\
57.34251	-19.169718\\
59.630258	-22.453637\\
61.59949	-25.857725\\
63.274845	-29.349193\\
64.686216	-32.901687\\
65.864794	-36.493858\\
66.840276	-40.107777\\
67.639259	-43.728055\\
68.284708	-47.341867\\
68.796386	-50.939352\\
69.191811	-54.513912\\
69.487256	-58.062087\\
69.698421	-61.582998\\
69.840604	-65.077639\\
69.928489	-68.548351\\
69.975866	-71.99867\\
69.995601	-75.433468\\
69.999934	-78.859\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.730327	-0.001631\\
5.469883	-0.013138\\
8.229191	-0.045157\\
11.019505	-0.110062\\
13.851744	-0.2227\\
16.735083	-0.400824\\
19.675294	-0.665152\\
22.672918	-1.039016\\
25.721476	-1.54753\\
28.805921	-2.216248\\
31.901601	-3.069323\\
34.973988	-4.127262\\
37.979355	-5.404443\\
40.866513	-6.906691\\
43.579528	-8.629224\\
46.061209	-10.555332\\
48.257005	-12.656053\\
50.118865	-14.891031\\
51.60862	-17.210541\\
52.700418	-19.558556\\
53.381913	-21.876506\\
53.653987	-24.107295\\
53.529064	-26.199027\\
53.028266	-28.107955\\
52.177936	-29.800346\\
51.006162	-31.253225\\
49.539929	-32.454297\\
47.803462	-33.401464\\
45.818209	-34.102309\\
43.604955	-34.574767\\
41.18837	-34.849434\\
38.604284	-34.971315\\
35.909202	-34.999552\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.598046	0.001211\\
5.207509	0.009969\\
7.842358	0.034905\\
10.518664	0.086199\\
13.253607	0.175493\\
16.064298	0.315216\\
18.966538	0.517326\\
21.973609	0.791585\\
25.095155	1.143566\\
28.336169	1.57276\\
31.696071	2.071181\\
35.167908	2.622923\\
38.737772	3.204955\\
42.384654	3.789213\\
46.080947	4.345723\\
49.79378	4.846192\\
53.487141	5.267396\\
57.124589	5.593747\\
60.672195	5.818632\\
64.101296	5.944425\\
67.390737	5.981318\\
70.528351	5.945271\\
73.511582	5.855505\\
76.347286	5.731936\\
79.050824	5.592935\\
81.644649	5.453723\\
84.156582	5.325596\\
86.617881	5.215992\\
89.061008	5.128982\\
91.516662	5.065803\\
94.009405	5.02553\\
96.551368	5.005429\\
99.134668	5.000095\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
2.89915	-0.000745\\
5.817527	-0.007163\\
8.779103	-0.029035\\
11.811306	-0.081823\\
14.942453	-0.18729\\
18.198767	-0.373438\\
21.601323	-0.673871\\
25.163298	-1.126746\\
28.887778	-1.7734\\
32.766312	-2.65672\\
36.778307	-3.81922\\
40.891328	-5.300847\\
45.062316	-7.136609\\
49.239692	-9.35426\\
53.36619	-11.972322\\
57.38217	-14.998704\\
61.229126	-18.430059\\
64.853119	-22.251848\\
68.20791	-26.4389\\
71.257662	-30.956954\\
73.978556	-35.765553\\
76.359015	-40.82125\\
78.398857	-46.080512\\
80.107782	-51.502047\\
81.503598	-57.048448\\
82.610482	-62.687161\\
83.457428	-68.390888\\
84.076877	-74.137535\\
84.503503	-79.909915\\
84.773113	-85.695425\\
84.921766	-91.485868\\
84.985335	-97.277288\\
84.999774	-103.069176\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0	2.5\\
0	5\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1.979664\\
0	3.954776\\
0	5.922732\\
0	7.882096\\
0	9.830299\\
0	11.763037\\
0	13.674343\\
0	15.556721\\
0	17.401338\\
0	19.19826\\
0	20.936754\\
0	22.605636\\
0	24.193664\\
0	25.68996\\
0	27.084456\\
0	28.368332\\
0	29.534445\\
0	30.57771\\
0	31.495415\\
0	32.287457\\
0	32.95646\\
0	33.507776\\
0	33.949349\\
0	34.291429\\
0	34.546155\\
0	34.727008\\
0	34.848156\\
0	34.92372\\
0	34.966792\\
0	34.988385\\
0	34.997214\\
0	34.999703\\
0	34.999999\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000884	2.011325\\
0.006835	4.023923\\
0.022302	6.038523\\
0.05115	8.055323\\
0.096755	10.07407\\
0.162118	12.094137\\
0.25	14.114595\\
0.363059	16.134274\\
0.504014	18.151789\\
0.675805	20.16554\\
0.881752	22.173651\\
1.125699	24.173869\\
1.412129	26.163391\\
1.746236	28.13865\\
2.133934	30.095047\\
2.581803	32.026662\\
3.096955	33.925966\\
3.686826	35.783574\\
4.358897	37.588094\\
5.120378	39.326104\\
5.977852	40.982329\\
6.936936	42.540042\\
8.001972	43.981736\\
9.175883	45.290039\\
10.460165	46.448896\\
11.854926	47.44495\\
13.358884	48.269077\\
14.969216	48.91801\\
16.681168	49.395906\\
18.487311	49.715702\\
20.376388	49.899987\\
22.33178	49.981054\\
24.329805	49.999706\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000884	2.011325\\
-0.006835	4.023923\\
-0.022302	6.038523\\
-0.05115	8.055323\\
-0.096755	10.07407\\
-0.162118	12.094137\\
-0.25	14.114595\\
-0.363059	16.134274\\
-0.504014	18.151789\\
-0.675805	20.16554\\
-0.881752	22.173651\\
-1.125699	24.173869\\
-1.412129	26.163391\\
-1.746236	28.13865\\
-2.133934	30.095047\\
-2.581803	32.026662\\
-3.096955	33.925966\\
-3.686826	35.783574\\
-4.358897	37.588094\\
-5.120378	39.326104\\
-5.977852	40.982329\\
-6.936936	42.540042\\
-8.001972	43.981736\\
-9.175883	45.290039\\
-10.460165	46.448896\\
-11.854926	47.44495\\
-13.358884	48.269077\\
-14.969216	48.91801\\
-16.681168	49.395906\\
-18.487311	49.715702\\
-20.376388	49.899987\\
-22.33178	49.981054\\
-24.329805	49.999706\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0	1.314178\\
0	2.631461\\
0	3.955512\\
0	5.29053\\
0	6.641165\\
0	8.012419\\
0	9.409544\\
0	10.837926\\
0	12.302973\\
0	13.809998\\
0	15.364097\\
0	16.970037\\
0	18.632151\\
0	20.354231\\
0	22.139442\\
0	23.990244\\
0	25.908326\\
0	27.89456\\
0	29.948974\\
0	32.070737\\
0	34.258172\\
0	36.508779\\
0	38.819286\\
0	41.185717\\
-0	43.603469\\
-0	46.067416\\
-0	48.57202\\
-0	51.111456\\
-0	53.679747\\
-0	56.270895\\
-0	58.879031\\
-0	61.498546\\
-0	64.124229\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000915	2.608189\\
0.006767	5.211448\\
0.021332	7.809408\\
0.046703	10.399156\\
0.082147	12.971415\\
0.123199	15.511087\\
0.161245	17.99875\\
0.183835	20.412597\\
0.175904	22.730416\\
0.121791	24.93125\\
0.007687	26.996492\\
-0.175965	28.910415\\
-0.432623	30.660468\\
-0.758755	32.237573\\
-1.144061	33.636583\\
-1.572709	34.856841\\
-2.025371	35.902593\\
-2.481672	36.782992\\
-2.922613	37.511504\\
-3.332494	38.104716\\
-3.700037	38.58077\\
-4.018603	38.95777\\
-4.285691	39.252506\\
-4.50204	39.479678\\
-4.670688	39.651649\\
-4.796228	39.778603\\
-4.88434	39.86894\\
-4.941518	39.929783\\
-4.974831	39.967474\\
-4.991474	39.987971\\
-4.99806	39.996978\\
-4.999807	39.999667\\
-4.999999	39.999999\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00042	2.417809\\
-0.003687	4.839168\\
-0.013648	7.267593\\
-0.035379	9.706538\\
-0.075209	12.159182\\
-0.140546	14.628081\\
-0.239509	17.114765\\
-0.380393	19.619404\\
-0.571026	22.140633\\
-0.818137	24.675601\\
-1.126836	27.220239\\
-1.500279	29.769696\\
-1.939575	32.318825\\
-2.443919	34.862636\\
-3.010903	37.396612\\
-3.636952	39.916868\\
-4.317783	42.420157\\
-5.048836	44.90378\\
-5.825628	47.365474\\
-6.643982	49.803325\\
-7.500155	52.215761\\
-8.390842	54.601613\\
-9.313075	56.960205\\
-10.264071	59.291427\\
-11.241061	61.595749\\
-12.241179	63.874196\\
-13.261424	66.128278\\
-14.298711	68.359929\\
-15.349983	70.57148\\
-16.412334	72.765683\\
-17.48307	74.945777\\
-18.559675	77.115549\\
-19.639679	79.2793\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000921	2.038932\\
0.007219	4.080971\\
0.023929	6.128961\\
0.055839	8.185483\\
0.107617	10.252872\\
0.183941	12.333197\\
0.289595	14.428205\\
0.429541	16.539208\\
0.608938	18.666928\\
0.833095	20.811276\\
1.107344	22.971109\\
1.436833	25.143961\\
1.826252	27.325795\\
2.279529	29.510819\\
2.79957	31.69139\\
3.388093	33.858057\\
4.045647	35.999749\\
4.77183	38.104129\\
5.565718	40.158094\\
6.426407	42.148399\\
7.353593	44.062369\\
8.34802	45.888633\\
9.411725	47.617826\\
10.547988	49.243196\\
11.760991	50.761063\\
13.055213	52.171118\\
14.434611	53.476555\\
15.901642	54.68407\\
17.456185	55.803698\\
19.094386	56.848471\\
20.807496	57.833868\\
22.580748	58.777063\\
24.392408	59.695994\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001073	2.19591\\
-0.008361	4.394134\\
-0.027554	6.596526\\
-0.063979	8.804444\\
-0.122796	11.018731\\
-0.209194	13.239655\\
-0.328542	15.466806\\
-0.48652	17.69894\\
-0.689188	19.933791\\
-0.943007	22.167849\\
-1.254791	24.396137\\
-1.631594	26.611995\\
-2.080535	28.806914\\
-2.608577	30.970427\\
-3.22227	33.090084\\
-3.927478	35.151508\\
-4.729118	37.13854\\
-5.630915	39.033452\\
-6.635196	40.81722\\
-7.742718	42.469845\\
-8.952551	43.970737\\
-10.262002	45.299171\\
-11.666631	46.434889\\
-13.160375	47.358876\\
-14.735823	48.054361\\
-16.384677	48.50808\\
-18.098362	48.711799\\
-19.868731	48.664116\\
-21.688677	48.372477\\
-23.552323	47.855193\\
-25.454445	47.143196\\
-27.388827	46.281091\\
-29.345496	45.326873\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000179	1.952215\\
-0.001608	3.911212\\
-0.006124	5.885005\\
-0.016371	7.882695\\
-0.035895	9.914122\\
-0.069162	11.989449\\
-0.121489	14.118725\\
-0.19893	16.311464\\
-0.308117	18.576264\\
-0.45608	20.920491\\
-0.650073	23.350048\\
-0.897402	25.869222\\
-1.20527	28.480617\\
-1.580623	31.185149\\
-2.030012	33.982105\\
-2.559441	36.869233\\
-3.174212	39.842884\\
-3.878768	42.898165\\
-4.676527	46.029123\\
-5.569721	49.228952\\
-6.559259	52.490205\\
-7.644625	55.805027\\
-8.823814	59.165409\\
-10.093339	62.563441\\
-11.448272	65.991551\\
-12.882355	69.442709\\
-14.388155	72.910602\\
-15.957261	76.389779\\
-17.580523	79.875763\\
-19.248285	83.365149\\
-20.950603	86.855672\\
-22.677375	90.346201\\
-24.418342	93.836551\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00142	2.937923\\
0.010672	5.872563\\
0.034212	8.807064\\
0.076401	11.741056\\
0.138036	14.666082\\
0.215141	17.566397\\
0.298221	20.420498\\
0.372345	23.20311\\
0.418355	25.887325\\
0.415224	28.446494\\
0.343203	30.855615\\
0.187163	33.092233\\
-0.060605	35.137117\\
-0.39872	36.975029\\
-0.816527	38.595681\\
-1.29544	39.994699\\
-1.811451	41.174245\\
-2.338004	42.143418\\
-2.848989	42.918174\\
-3.321709	43.52024\\
-3.739212	43.975074\\
-4.091448	44.309334\\
-4.375174	44.548489\\
-4.592865	44.715079\\
-4.751163	44.827846\\
-4.859308	44.901644\\
-4.927789	44.947864\\
-4.967218	44.97508\\
-4.987326	44.989724\\
-4.996087	44.996607\\
-4.999161	44.999229\\
-4.999918	44.999921\\
-5	45\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000718	2.895108\\
-0.006459	5.798741\\
-0.024546	8.719849\\
-0.06525	11.667306\\
-0.141882	14.648938\\
-0.270406	17.670302\\
-0.468583	20.733479\\
-0.754723	23.836175\\
-1.146225	26.971367\\
-1.658098	30.127653\\
-2.301716	33.290278\\
-3.083997	36.442673\\
-4.007114	39.568202\\
-5.068752	42.651783\\
-6.262791	45.681088\\
-7.580252	48.647135\\
-9.01029	51.544271\\
-10.541114	54.36965\\
-12.160707	57.122454\\
-13.857384	59.803087\\
-15.620212	62.412556\\
-17.439361	64.952214\\
-19.306265	67.423807\\
-21.213575	69.829693\\
-23.154944	72.173073\\
-25.124724	74.458111\\
-27.117691	76.68988\\
-29.128901	78.874183\\
-31.153715	81.017326\\
-33.188	83.125962\\
-35.228364	85.207112\\
-37.272273	87.268333\\
-39.317952	89.317892\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000878	2.147512\\
0.006967	4.299401\\
0.02342	6.460292\\
0.055479	8.634988\\
0.108581	10.828305\\
0.188379	13.044871\\
0.300662	15.288853\\
0.451182	17.563665\\
0.645371	19.871638\\
0.887982	22.213696\\
1.182671	24.589048\\
1.531582	26.994924\\
1.93501	29.426385\\
2.391234	31.876226\\
2.896583	34.335006\\
3.445811	36.791224\\
4.032771	39.231677\\
4.651326	41.642007\\
5.296376	44.007443\\
5.964849	46.313699\\
6.656466	48.547957\\
7.374184	50.699843\\
8.124223	52.762263\\
8.91569	54.732019\\
9.759872	56.610089\\
10.669252	58.401563\\
11.656329	60.115224\\
12.732204	61.762852\\
13.904885	63.358308\\
15.177254	64.916367\\
16.544727	66.451196\\
17.992706	67.974554\\
19.494216	69.493926\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001258	2.425412\\
-0.009925	4.855806\\
-0.033248	7.296116\\
-0.078659	9.751043\\
-0.154113	12.224752\\
-0.2683	14.720477\\
-0.430763	17.240034\\
-0.651881	19.783285\\
-0.942721	22.347585\\
-1.31475	24.92728\\
-1.779418	27.513297\\
-2.347637	30.092907\\
-3.02918	32.649689\\
-3.832062	35.163742\\
-4.761951	37.612129\\
-5.821662	39.969534\\
-7.010809	42.209079\\
-8.325626	44.303204\\
-9.759004	46.224544\\
-11.300706	47.946706\\
-12.93775	49.444899\\
-14.654894	50.69641\\
-16.435201	51.680979\\
-18.260666	52.381157\\
-20.112956	52.782786\\
-21.974293	52.875694\\
-23.828546	52.654733\\
-25.66254	52.121257\\
-27.46759	51.285226\\
-29.240897	50.167873\\
-30.986036	48.804714\\
-32.711754	47.248445\\
-34.428441	45.57094\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000378	2.311342\\
-0.003453	4.632737\\
-0.013351	6.976349\\
-0.036157	9.356099\\
-0.080114	11.786849\\
-0.155593	14.28347\\
-0.274861	16.859868\\
-0.451706	19.528082\\
-0.700979	22.297552\\
-1.038114	25.174583\\
-1.478657	28.16206\\
-2.037826	31.259367\\
-2.730102	34.462522\\
-3.568829	37.76445\\
-4.565831	41.155394\\
-5.731043	44.623405\\
-7.07217	48.154886\\
-8.59438	51.735175\\
-10.300075	55.349136\\
-12.188728	58.981744\\
-14.256829	62.61864\\
-16.497948	66.24665\\
-18.902987	69.8543\\
-21.460569	73.432219\\
-24.157478	76.973395\\
-26.97913	80.473278\\
-29.910026	83.929767\\
-32.934196	87.343086\\
-36.035626	90.715609\\
-39.19865	94.051675\\
-42.408284	97.357451\\
-45.650353	100.640814\\
-48.911239	103.911091\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001823	3.147101\\
0.013575	6.290009\\
0.042963	9.431425\\
0.093503	12.566004\\
0.161916	15.67726\\
0.236462	18.740407\\
0.296763	21.726156\\
0.315622	24.604612\\
0.262759	27.348203\\
0.109603	29.932993\\
-0.166115	32.338498\\
-0.577086	34.546798\\
-1.124978	36.541767\\
-1.800055	38.309324\\
-2.581337	39.839131\\
-3.438102	41.126949\\
-4.332938	42.176877\\
-5.22607	43.002621\\
-6.080225	43.627167\\
-6.864998	44.080656\\
-7.559691	44.396869\\
-8.154032	44.609274\\
-8.646887	44.747669\\
-9.043703	44.836179\\
-9.35369	44.892736\\
-9.587561	44.929668\\
-9.756232	44.954806\\
-9.870427	44.972638\\
-9.940888	44.985326\\
-9.978647	44.993675\\
-9.994806	44.998166\\
-9.999449	44.999771\\
-9.999998	44.999999\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00125	3.138158\\
-0.011283	6.289321\\
-0.043112	9.468284\\
-0.115351	12.690227\\
-0.252378	15.968138\\
-0.483372	19.30977\\
-0.840267	22.714871\\
-1.3549	26.173415\\
-2.055819	29.665383\\
-2.965314	33.162291\\
-4.097197	36.630219\\
-5.455744	40.033775\\
-7.035963	43.340161\\
-8.82503	46.52255\\
-10.804488	49.562201\\
-12.95266	52.449067\\
-15.246788	55.181037\\
-17.664568	57.762197\\
-20.185046	60.200642\\
-22.789016	62.50636\\
-25.459174	64.689596\\
-28.180216	66.759893\\
-30.93898	68.725842\\
-33.724588	70.595407\\
-36.52843	72.376468\\
-39.343872	74.077324\\
-42.165802	75.70694\\
-44.990159	77.274873\\
-47.813636	78.790993\\
-50.633682	80.265153\\
-53.448763	81.707029\\
-56.258724	83.126212\\
-59.064969	84.532437\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000956	2.27324\\
0.007745	4.552789\\
0.02662	6.846006\\
0.064524	9.161114\\
0.129147	11.50676\\
0.228728	13.891449\\
0.371602	16.322915\\
0.565498	18.807481\\
0.816662	21.349457\\
1.128918	23.950628\\
1.502829	26.609847\\
1.93513	29.322757\\
2.418612	32.081639\\
2.942551	34.875434\\
3.493683	37.689956\\
4.057645	40.508365\\
4.620644	43.311924\\
5.171114	46.081036\\
5.701096	48.796502\\
6.207146	51.440895\\
6.690681	53.999915\\
7.157753	56.463584\\
7.618358	58.827162\\
8.085417	61.091681\\
8.573612	63.264045\\
9.098243	65.356645\\
9.674176	67.386481\\
10.314852	69.373807\\
11.031049	71.340279\\
11.82917	73.306535\\
12.708971	75.288939\\
13.660631	77.295627\\
14.661483	79.322548\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001372	2.533286\\
-0.010901	5.072688\\
-0.036838	7.624642\\
-0.088066	10.195623\\
-0.17456	12.791635\\
-0.307681	15.417549\\
-0.500305	18.076284\\
-0.766732	20.767904\\
-1.122365	23.488693\\
-1.583144	26.230304\\
-2.164726	28.979109\\
-2.881465	31.71586\\
-3.745251	34.41576\\
-4.764306	37.049011\\
-5.942079	39.581841\\
-7.276379	41.977946\\
-8.758858	44.20023\\
-10.374985	46.212669\\
-12.10451	47.982087\\
-13.922444	49.479655\\
-15.800429	50.681934\\
-17.708361	51.571364\\
-19.616066	52.136191\\
-21.494871	52.369946\\
-23.318946	52.270698\\
-25.066451	51.840367\\
-26.720532	51.084384\\
-28.270246	50.011955\\
-29.711638	48.637308\\
-31.049267	46.982279\\
-32.297297	45.080174\\
-33.478788	42.980594\\
-34.6223	40.754438\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000503	2.606027\\
-0.004718	5.226146\\
-0.018698	7.877573\\
-0.05172	10.579954\\
-0.116635	13.353967\\
-0.229848	16.219687\\
-0.410989	19.19492\\
-0.682365	22.293676\\
-1.068272	25.52493\\
-1.594227	28.891749\\
-2.286132	32.390841\\
-3.169392	36.012516\\
-4.267956	39.741051\\
-5.603338	43.555408\\
-7.193655	47.430268\\
-9.052751	51.337289\\
-11.189497	55.246526\\
-13.607289	59.127896\\
-16.303764	62.952621\\
-19.270764	66.694511\\
-22.494802	70.331186\\
-25.958027	73.844999\\
-29.639387	77.223536\\
-33.51581	80.45976\\
-37.563284	83.55185\\
-41.757729	86.502843\\
-46.075675	89.320123\\
-50.494754	92.014807\\
-54.9941	94.60109\\
-59.554713	97.095616\\
-64.159797	99.517006\\
-68.794907	101.885632\\
-73.447433	104.223534\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.002404	3.427269\\
0.017908	6.850408\\
0.056586	10.273061\\
0.122736	13.687546\\
0.211544	17.07202\\
0.307058	20.394359\\
0.382236	23.617096\\
0.401745	26.7022\\
0.327309	29.614388\\
0.124419	32.322436\\
-0.231251	34.799154\\
-0.749167	37.021364\\
-1.421845	38.970835\\
-2.225683	40.636089\\
-3.12459	42.014142\\
-4.075523	43.111002\\
-5.033472	43.941754\\
-5.955186	44.531381\\
-6.803227	44.914317\\
-7.549875	45.131888\\
-8.179654	45.228001\\
-8.6896	45.244155\\
-9.087151	45.215226\\
-9.386482	45.167157\\
-9.60458	45.116831\\
-9.758196	45.073536\\
-9.862129	45.04108\\
-9.92872	45.019734\\
-9.968076	45.007705\\
-9.988569	45.002211\\
-9.997218	45.000381\\
-9.999702	45.000023\\
-9.999999	45\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001371	3.426291\\
-0.013109	6.874719\\
-0.052774	10.371056\\
-0.14752	13.941852\\
-0.334457	17.609508\\
-0.659194	21.386622\\
-1.17264	25.270776\\
-1.926313	29.240971\\
-2.966701	33.256739\\
-4.329441	37.260498\\
-6.034403	41.183087\\
-8.082859	44.951628\\
-10.457594	48.498186\\
-13.126027	51.767395\\
-16.045558	54.721565\\
-19.169718	57.34251\\
-22.453637	59.630258\\
-25.857725	61.59949\\
-29.349193	63.274845\\
-32.901687	64.686216\\
-36.493858	65.864794\\
-40.107777	66.840276\\
-43.728055	67.639259\\
-47.341867	68.284708\\
-50.939352	68.796386\\
-54.513912	69.191811\\
-58.062087	69.487256\\
-61.582998	69.698421\\
-65.077639	69.840604\\
-68.548351	69.928489\\
-71.99867	69.975866\\
-75.433468	69.995601\\
-78.859	69.999934\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001211	2.598046\\
0.009969	5.207509\\
0.034905	7.842358\\
0.086199	10.518664\\
0.175493	13.253607\\
0.315216	16.064298\\
0.517326	18.966538\\
0.791585	21.973609\\
1.143566	25.095155\\
1.57276	28.336169\\
2.071181	31.696071\\
2.622923	35.167908\\
3.204955	38.737772\\
3.789213	42.384654\\
4.345723	46.080947\\
4.846192	49.79378\\
5.267396	53.487141\\
5.593747	57.124589\\
5.818632	60.672195\\
5.944425	64.101296\\
5.981318	67.390737\\
5.945271	70.528351\\
5.855505	73.511582\\
5.731936	76.347286\\
5.592935	79.050824\\
5.453723	81.644649\\
5.325596	84.156582\\
5.215992	86.617881\\
5.128982	89.061008\\
5.065803	91.516662\\
5.02553	94.009405\\
5.005429	96.551368\\
5.000095	99.134668\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001631	2.730327\\
-0.013138	5.469883\\
-0.045157	8.229191\\
-0.110062	11.019505\\
-0.2227	13.851744\\
-0.400824	16.735083\\
-0.665152	19.675294\\
-1.039016	22.672918\\
-1.54753	25.721476\\
-2.216248	28.805921\\
-3.069323	31.901601\\
-4.127262	34.973988\\
-5.404443	37.979355\\
-6.906691	40.866513\\
-8.629224	43.579528\\
-10.555332	46.061209\\
-12.656053	48.257005\\
-14.891031	50.118865\\
-17.210541	51.60862\\
-19.558556	52.700418\\
-21.876506	53.381913\\
-24.107295	53.653987\\
-26.199027	53.529064\\
-28.107955	53.028266\\
-29.800346	52.177936\\
-31.253225	51.006162\\
-32.454297	49.539929\\
-33.401464	47.803462\\
-34.102309	45.818209\\
-34.574767	43.604955\\
-34.849434	41.18837\\
-34.971315	38.604284\\
-34.999552	35.909202\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000745	2.89915\\
-0.007163	5.817527\\
-0.029035	8.779103\\
-0.081823	11.811306\\
-0.18729	14.942453\\
-0.373438	18.198767\\
-0.673871	21.601323\\
-1.126746	25.163298\\
-1.7734	28.887778\\
-2.65672	32.766312\\
-3.81922	36.778307\\
-5.300847	40.891328\\
-7.136609	45.062316\\
-9.35426	49.239692\\
-11.972322	53.36619\\
-14.998704	57.38217\\
-18.430059	61.229126\\
-22.251848	64.853119\\
-26.4389	68.20791\\
-30.956954	71.257662\\
-35.765553	73.978556\\
-40.82125	76.359015\\
-46.080512	78.398857\\
-51.502047	80.107782\\
-57.048448	81.503598\\
-62.687161	82.610482\\
-68.390888	83.457428\\
-74.137535	84.076877\\
-79.909915	84.503503\\
-85.695425	84.773113\\
-91.485868	84.921766\\
-97.277288	84.985335\\
-103.069176	84.999774\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000915	2.608189\\
-0.006767	5.211448\\
-0.021332	7.809408\\
-0.046703	10.399156\\
-0.082147	12.971415\\
-0.123199	15.511087\\
-0.161245	17.99875\\
-0.183835	20.412597\\
-0.175904	22.730416\\
-0.121791	24.93125\\
-0.007687	26.996492\\
0.175965	28.910415\\
0.432623	30.660468\\
0.758755	32.237573\\
1.144061	33.636583\\
1.572709	34.856841\\
2.025371	35.902593\\
2.481672	36.782992\\
2.922613	37.511504\\
3.332494	38.104716\\
3.700037	38.58077\\
4.018603	38.95777\\
4.285691	39.252506\\
4.50204	39.479678\\
4.670688	39.651649\\
4.796228	39.778603\\
4.88434	39.86894\\
4.941518	39.929783\\
4.974831	39.967474\\
4.991474	39.987971\\
4.99806	39.996978\\
4.999807	39.999667\\
4.999999	39.999999\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00042	2.417809\\
0.003687	4.839168\\
0.013648	7.267593\\
0.035379	9.706538\\
0.075209	12.159182\\
0.140546	14.628081\\
0.239509	17.114765\\
0.380393	19.619404\\
0.571026	22.140633\\
0.818137	24.675601\\
1.126836	27.220239\\
1.500279	29.769696\\
1.939575	32.318825\\
2.443919	34.862636\\
3.010903	37.396612\\
3.636952	39.916868\\
4.317783	42.420157\\
5.048836	44.90378\\
5.825628	47.365474\\
6.643982	49.803325\\
7.500155	52.215761\\
8.390842	54.601613\\
9.313075	56.960205\\
10.264071	59.291427\\
11.241061	61.595749\\
12.241179	63.874196\\
13.261424	66.128278\\
14.298711	68.359929\\
15.349983	70.57148\\
16.412334	72.765683\\
17.48307	74.945777\\
18.559675	77.115549\\
19.639679	79.2793\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001073	2.19591\\
0.008361	4.394134\\
0.027554	6.596526\\
0.063979	8.804444\\
0.122796	11.018731\\
0.209194	13.239655\\
0.328542	15.466806\\
0.48652	17.69894\\
0.689188	19.933791\\
0.943007	22.167849\\
1.254791	24.396137\\
1.631594	26.611995\\
2.080535	28.806914\\
2.608577	30.970427\\
3.22227	33.090084\\
3.927478	35.151508\\
4.729118	37.13854\\
5.630915	39.033452\\
6.635196	40.81722\\
7.742718	42.469845\\
8.952551	43.970737\\
10.262002	45.299171\\
11.666631	46.434889\\
13.160375	47.358876\\
14.735823	48.054361\\
16.384677	48.50808\\
18.098362	48.711799\\
19.868731	48.664116\\
21.688677	48.372477\\
23.552323	47.855193\\
25.454445	47.143196\\
27.388827	46.281091\\
29.345496	45.326873\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000921	2.038932\\
-0.007219	4.080971\\
-0.023929	6.128961\\
-0.055839	8.185483\\
-0.107617	10.252872\\
-0.183941	12.333197\\
-0.289595	14.428205\\
-0.429541	16.539208\\
-0.608938	18.666928\\
-0.833095	20.811276\\
-1.107344	22.971109\\
-1.436833	25.143961\\
-1.826252	27.325795\\
-2.279529	29.510819\\
-2.79957	31.69139\\
-3.388093	33.858057\\
-4.045647	35.999749\\
-4.77183	38.104129\\
-5.565718	40.158094\\
-6.426407	42.148399\\
-7.353593	44.062369\\
-8.34802	45.888633\\
-9.411725	47.617826\\
-10.547988	49.243196\\
-11.760991	50.761063\\
-13.055213	52.171118\\
-14.434611	53.476555\\
-15.901642	54.68407\\
-17.456185	55.803698\\
-19.094386	56.848471\\
-20.807496	57.833868\\
-22.580748	58.777063\\
-24.392408	59.695994\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000179	1.952215\\
0.001608	3.911212\\
0.006124	5.885005\\
0.016371	7.882695\\
0.035895	9.914122\\
0.069162	11.989449\\
0.121489	14.118725\\
0.19893	16.311464\\
0.308117	18.576264\\
0.45608	20.920491\\
0.650073	23.350048\\
0.897402	25.869222\\
1.20527	28.480617\\
1.580623	31.185149\\
2.030012	33.982105\\
2.559441	36.869233\\
3.174212	39.842884\\
3.878768	42.898165\\
4.676527	46.029123\\
5.569721	49.228952\\
6.559259	52.490205\\
7.644625	55.805027\\
8.823814	59.165409\\
10.093339	62.563441\\
11.448272	65.991551\\
12.882355	69.442709\\
14.388155	72.910602\\
15.957261	76.389779\\
17.580523	79.875763\\
19.248285	83.365149\\
20.950603	86.855672\\
22.677375	90.346201\\
24.418342	93.836551\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00142	2.937923\\
-0.010672	5.872563\\
-0.034212	8.807064\\
-0.076401	11.741056\\
-0.138036	14.666082\\
-0.215141	17.566397\\
-0.298221	20.420498\\
-0.372345	23.20311\\
-0.418355	25.887325\\
-0.415224	28.446494\\
-0.343203	30.855615\\
-0.187163	33.092233\\
0.060605	35.137117\\
0.39872	36.975029\\
0.816527	38.595681\\
1.29544	39.994699\\
1.811451	41.174245\\
2.338004	42.143418\\
2.848989	42.918174\\
3.321709	43.52024\\
3.739212	43.975074\\
4.091448	44.309334\\
4.375174	44.548489\\
4.592865	44.715079\\
4.751163	44.827846\\
4.859308	44.901644\\
4.927789	44.947864\\
4.967218	44.97508\\
4.987326	44.989724\\
4.996087	44.996607\\
4.999161	44.999229\\
4.999918	44.999921\\
5	45\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000718	2.895108\\
0.006459	5.798741\\
0.024546	8.719849\\
0.06525	11.667306\\
0.141882	14.648938\\
0.270406	17.670302\\
0.468583	20.733479\\
0.754723	23.836175\\
1.146225	26.971367\\
1.658098	30.127653\\
2.301716	33.290278\\
3.083997	36.442673\\
4.007114	39.568202\\
5.068752	42.651783\\
6.262791	45.681088\\
7.580252	48.647135\\
9.01029	51.544271\\
10.541114	54.36965\\
12.160707	57.122454\\
13.857384	59.803087\\
15.620212	62.412556\\
17.439361	64.952214\\
19.306265	67.423807\\
21.213575	69.829693\\
23.154944	72.173073\\
25.124724	74.458111\\
27.117691	76.68988\\
29.128901	78.874183\\
31.153715	81.017326\\
33.188	83.125962\\
35.228364	85.207112\\
37.272273	87.268333\\
39.317952	89.317892\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001258	2.425412\\
0.009925	4.855806\\
0.033248	7.296116\\
0.078659	9.751043\\
0.154113	12.224752\\
0.2683	14.720477\\
0.430763	17.240034\\
0.651881	19.783285\\
0.942721	22.347585\\
1.31475	24.92728\\
1.779418	27.513297\\
2.347637	30.092907\\
3.02918	32.649689\\
3.832062	35.163742\\
4.761951	37.612129\\
5.821662	39.969534\\
7.010809	42.209079\\
8.325626	44.303204\\
9.759004	46.224544\\
11.300706	47.946706\\
12.93775	49.444899\\
14.654894	50.69641\\
16.435201	51.680979\\
18.260666	52.381157\\
20.112956	52.782786\\
21.974293	52.875694\\
23.828546	52.654733\\
25.66254	52.121257\\
27.46759	51.285226\\
29.240897	50.167873\\
30.986036	48.804714\\
32.711754	47.248445\\
34.428441	45.57094\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000878	2.147512\\
-0.006967	4.299401\\
-0.02342	6.460292\\
-0.055479	8.634988\\
-0.108581	10.828305\\
-0.188379	13.044871\\
-0.300662	15.288853\\
-0.451182	17.563665\\
-0.645371	19.871638\\
-0.887982	22.213696\\
-1.182671	24.589048\\
-1.531582	26.994924\\
-1.93501	29.426385\\
-2.391234	31.876226\\
-2.896583	34.335006\\
-3.445811	36.791224\\
-4.032771	39.231677\\
-4.651326	41.642007\\
-5.296376	44.007443\\
-5.964849	46.313699\\
-6.656466	48.547957\\
-7.374184	50.699843\\
-8.124223	52.762263\\
-8.91569	54.732019\\
-9.759872	56.610089\\
-10.669252	58.401563\\
-11.656329	60.115224\\
-12.732204	61.762852\\
-13.904885	63.358308\\
-15.177254	64.916367\\
-16.544727	66.451196\\
-17.992706	67.974554\\
-19.494216	69.493926\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000378	2.311342\\
0.003453	4.632737\\
0.013351	6.976349\\
0.036157	9.356099\\
0.080114	11.786849\\
0.155593	14.28347\\
0.274861	16.859868\\
0.451706	19.528082\\
0.700979	22.297552\\
1.038114	25.174583\\
1.478657	28.16206\\
2.037826	31.259367\\
2.730102	34.462522\\
3.568829	37.76445\\
4.565831	41.155394\\
5.731043	44.623405\\
7.07217	48.154886\\
8.59438	51.735175\\
10.300075	55.349136\\
12.188728	58.981744\\
14.256829	62.61864\\
16.497948	66.24665\\
18.902987	69.8543\\
21.460569	73.432219\\
24.157478	76.973395\\
26.97913	80.473278\\
29.910026	83.929767\\
32.934196	87.343086\\
36.035626	90.715609\\
39.19865	94.051675\\
42.408284	97.357451\\
45.650353	100.640814\\
48.911239	103.911091\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001823	3.147101\\
-0.013575	6.290009\\
-0.042963	9.431425\\
-0.093503	12.566004\\
-0.161916	15.67726\\
-0.236462	18.740407\\
-0.296763	21.726156\\
-0.315622	24.604612\\
-0.262759	27.348203\\
-0.109603	29.932993\\
0.166115	32.338498\\
0.577086	34.546798\\
1.124978	36.541767\\
1.800055	38.309324\\
2.581337	39.839131\\
3.438102	41.126949\\
4.332938	42.176877\\
5.22607	43.002621\\
6.080225	43.627167\\
6.864998	44.080656\\
7.559691	44.396869\\
8.154032	44.609274\\
8.646887	44.747669\\
9.043703	44.836179\\
9.35369	44.892736\\
9.587561	44.929668\\
9.756232	44.954806\\
9.870427	44.972638\\
9.940888	44.985326\\
9.978647	44.993675\\
9.994806	44.998166\\
9.999449	44.999771\\
9.999998	44.999999\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00125	3.138158\\
0.011283	6.289321\\
0.043112	9.468284\\
0.115351	12.690227\\
0.252378	15.968138\\
0.483372	19.30977\\
0.840267	22.714871\\
1.3549	26.173415\\
2.055819	29.665383\\
2.965314	33.162291\\
4.097197	36.630219\\
5.455744	40.033775\\
7.035963	43.340161\\
8.82503	46.52255\\
10.804488	49.562201\\
12.95266	52.449067\\
15.246788	55.181037\\
17.664568	57.762197\\
20.185046	60.200642\\
22.789016	62.50636\\
25.459174	64.689596\\
28.180216	66.759893\\
30.93898	68.725842\\
33.724588	70.595407\\
36.52843	72.376468\\
39.343872	74.077324\\
42.165802	75.70694\\
44.990159	77.274873\\
47.813636	78.790993\\
50.633682	80.265153\\
53.448763	81.707029\\
56.258724	83.126212\\
59.064969	84.532437\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001372	2.533286\\
0.010901	5.072688\\
0.036838	7.624642\\
0.088066	10.195623\\
0.17456	12.791635\\
0.307681	15.417549\\
0.500305	18.076284\\
0.766732	20.767904\\
1.122365	23.488693\\
1.583144	26.230304\\
2.164726	28.979109\\
2.881465	31.71586\\
3.745251	34.41576\\
4.764306	37.049011\\
5.942079	39.581841\\
7.276379	41.977946\\
8.758858	44.20023\\
10.374985	46.212669\\
12.10451	47.982087\\
13.922444	49.479655\\
15.800429	50.681934\\
17.708361	51.571364\\
19.616066	52.136191\\
21.494871	52.369946\\
23.318946	52.270698\\
25.066451	51.840367\\
26.720532	51.084384\\
28.270246	50.011955\\
29.711638	48.637308\\
31.049267	46.982279\\
32.297297	45.080174\\
33.478788	42.980594\\
34.6223	40.754438\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.000956	2.27324\\
-0.007745	4.552789\\
-0.02662	6.846006\\
-0.064524	9.161114\\
-0.129147	11.50676\\
-0.228728	13.891449\\
-0.371602	16.322915\\
-0.565498	18.807481\\
-0.816662	21.349457\\
-1.128918	23.950628\\
-1.502829	26.609847\\
-1.93513	29.322757\\
-2.418612	32.081639\\
-2.942551	34.875434\\
-3.493683	37.689956\\
-4.057645	40.508365\\
-4.620644	43.311924\\
-5.171114	46.081036\\
-5.701096	48.796502\\
-6.207146	51.440895\\
-6.690681	53.999915\\
-7.157753	56.463584\\
-7.618358	58.827162\\
-8.085417	61.091681\\
-8.573612	63.264045\\
-9.098243	65.356645\\
-9.674176	67.386481\\
-10.314852	69.373807\\
-11.031049	71.340279\\
-11.82917	73.306535\\
-12.708971	75.288939\\
-13.660631	77.295627\\
-14.661483	79.322548\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000503	2.606027\\
0.004718	5.226146\\
0.018698	7.877573\\
0.05172	10.579954\\
0.116635	13.353967\\
0.229848	16.219687\\
0.410989	19.19492\\
0.682365	22.293676\\
1.068272	25.52493\\
1.594227	28.891749\\
2.286132	32.390841\\
3.169392	36.012516\\
4.267956	39.741051\\
5.603338	43.555408\\
7.193655	47.430268\\
9.052751	51.337289\\
11.189497	55.246526\\
13.607289	59.127896\\
16.303764	62.952621\\
19.270764	66.694511\\
22.494802	70.331186\\
25.958027	73.844999\\
29.639387	77.223536\\
33.51581	80.45976\\
37.563284	83.55185\\
41.757729	86.502843\\
46.075675	89.320123\\
50.494754	92.014807\\
54.9941	94.60109\\
59.554713	97.095616\\
64.159797	99.517006\\
68.794907	101.885632\\
73.447433	104.223534\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.002404	3.427269\\
-0.017908	6.850408\\
-0.056586	10.273061\\
-0.122736	13.687546\\
-0.211544	17.07202\\
-0.307058	20.394359\\
-0.382236	23.617096\\
-0.401745	26.7022\\
-0.327309	29.614388\\
-0.124419	32.322436\\
0.231251	34.799154\\
0.749167	37.021364\\
1.421845	38.970835\\
2.225683	40.636089\\
3.12459	42.014142\\
4.075523	43.111002\\
5.033472	43.941754\\
5.955186	44.531381\\
6.803227	44.914317\\
7.549875	45.131888\\
8.179654	45.228001\\
8.6896	45.244155\\
9.087151	45.215226\\
9.386482	45.167157\\
9.60458	45.116831\\
9.758196	45.073536\\
9.862129	45.04108\\
9.92872	45.019734\\
9.968076	45.007705\\
9.988569	45.002211\\
9.997218	45.000381\\
9.999702	45.000023\\
9.999999	45\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001371	3.426291\\
0.013109	6.874719\\
0.052774	10.371056\\
0.14752	13.941852\\
0.334457	17.609508\\
0.659194	21.386622\\
1.17264	25.270776\\
1.926313	29.240971\\
2.966701	33.256739\\
4.329441	37.260498\\
6.034403	41.183087\\
8.082859	44.951628\\
10.457594	48.498186\\
13.126027	51.767395\\
16.045558	54.721565\\
19.169718	57.34251\\
22.453637	59.630258\\
25.857725	61.59949\\
29.349193	63.274845\\
32.901687	64.686216\\
36.493858	65.864794\\
40.107777	66.840276\\
43.728055	67.639259\\
47.341867	68.284708\\
50.939352	68.796386\\
54.513912	69.191811\\
58.062087	69.487256\\
61.582998	69.698421\\
65.077639	69.840604\\
68.548351	69.928489\\
71.99867	69.975866\\
75.433468	69.995601\\
78.859	69.999934\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001631	2.730327\\
0.013138	5.469883\\
0.045157	8.229191\\
0.110062	11.019505\\
0.2227	13.851744\\
0.400824	16.735083\\
0.665152	19.675294\\
1.039016	22.672918\\
1.54753	25.721476\\
2.216248	28.805921\\
3.069323	31.901601\\
4.127262	34.973988\\
5.404443	37.979355\\
6.906691	40.866513\\
8.629224	43.579528\\
10.555332	46.061209\\
12.656053	48.257005\\
14.891031	50.118865\\
17.210541	51.60862\\
19.558556	52.700418\\
21.876506	53.381913\\
24.107295	53.653987\\
26.199027	53.529064\\
28.107955	53.028266\\
29.800346	52.177936\\
31.253225	51.006162\\
32.454297	49.539929\\
33.401464	47.803462\\
34.102309	45.818209\\
34.574767	43.604955\\
34.849434	41.18837\\
34.971315	38.604284\\
34.999552	35.909202\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.001211	2.598046\\
-0.009969	5.207509\\
-0.034905	7.842358\\
-0.086199	10.518664\\
-0.175493	13.253607\\
-0.315216	16.064298\\
-0.517326	18.966538\\
-0.791585	21.973609\\
-1.143566	25.095155\\
-1.57276	28.336169\\
-2.071181	31.696071\\
-2.622923	35.167908\\
-3.204955	38.737772\\
-3.789213	42.384654\\
-4.345723	46.080947\\
-4.846192	49.79378\\
-5.267396	53.487141\\
-5.593747	57.124589\\
-5.818632	60.672195\\
-5.944425	64.101296\\
-5.981318	67.390737\\
-5.945271	70.528351\\
-5.855505	73.511582\\
-5.731936	76.347286\\
-5.592935	79.050824\\
-5.453723	81.644649\\
-5.325596	84.156582\\
-5.215992	86.617881\\
-5.128982	89.061008\\
-5.065803	91.516662\\
-5.02553	94.009405\\
-5.005429	96.551368\\
-5.000095	99.134668\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000745	2.89915\\
0.007163	5.817527\\
0.029035	8.779103\\
0.081823	11.811306\\
0.18729	14.942453\\
0.373438	18.198767\\
0.673871	21.601323\\
1.126746	25.163298\\
1.7734	28.887778\\
2.65672	32.766312\\
3.81922	36.778307\\
5.300847	40.891328\\
7.136609	45.062316\\
9.35426	49.239692\\
11.972322	53.36619\\
14.998704	57.38217\\
18.430059	61.229126\\
22.251848	64.853119\\
26.4389	68.20791\\
30.956954	71.257662\\
35.765553	73.978556\\
40.82125	76.359015\\
46.080512	78.398857\\
51.502047	80.107782\\
57.048448	81.503598\\
62.687161	82.610482\\
68.390888	83.457428\\
74.137535	84.076877\\
79.909915	84.503503\\
85.695425	84.773113\\
91.485868	84.921766\\
97.277288	84.985335\\
103.069176	84.999774\\
};
\end{axis}
\end{tikzpicture}%

==> rhimp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=300,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-35,
ymax=-7,
xmajorticks=false,
ylabel style={yshift=-0.2cm}, %shifting the y line text
axis y discontinuity=crunch, enlargelimits=false,
%axis x line*=bottom,
axis y line*=left,
ytick={-32,-28,-24, -20, -16},
ylabel style={font=\color{mycolor1}},
ylabel={$\Delta J_{d}$ [\%] },
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
  	50	-18.9722809467604\\
  	80	-28.9944299948698\\
  	90	-30.6397649348534\\
  	100	-32.0676844026196\\
  	110	-32.9207146972765\\
  	120	-33.4509072736196\\
  	130	-33.4602089093844\\
  	140	-33.407761822074\\
  	150	-33.4755654948335\\
  	160	-33.2433200581226\\
  	170	-33.1361196422544\\
  	180	-33.106460095258\\
  	190	-33.0630597757406\\
  	200	-33.010554214874\\
  	210	-32.9521225730841\\
  	220	-32.865071128008\\
  	230	-32.8050275054911\\
  	240	-32.7562537987652\\
  	250	-32.7749050711953\\
  	300	-32.7244804994915\\
  };
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=300,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=2,
ytick={0, 0.5, 1, 1.5, 2},
xtick = {50, 100, 150, 200, 250, 300},
ylabel style={font=\color{mycolor2}},
xlabel={$T$ [s]},
ylabel={$\bar{t}_{\mathrm{imp}}$ [s]},
axis x line*=bottom,
axis y line*=right,
ylabel style={yshift=0.2cm}, %shifting the y line text
]
\addplot[area legend, draw=none, fill=white!80!red, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
	x	y\\
	50	0.158631563186646\\
	80	0.238743233680725\\
	90	0.281968486309052\\
	100	0.295747256278992\\
	110	0.324932098388672\\
	120	0.35006650686264\\
	130	0.379831075668335\\
	140	0.403641092777252\\
	150	0.430657649040222\\
	160	0.456530523300171\\
	170	0.490134215354919\\
	180	0.516068196296692\\
	190	0.546606969833374\\
	200	0.580662405490875\\
	210	0.607179117202759\\
	220	0.650837790966034\\
	230	0.678898096084595\\
	240	0.711255037784576\\
	250	0.731899118423462\\
	300	1.10942158699036\\
	300	1.79820532798767\\
	250	1.95882420539856\\
	240	1.5942519903183\\
	230	1.55897221565247\\
	220	1.42815897464752\\
	210	1.41077835559845\\
	200	1.39606431722641\\
	190	1.35139517784119\\
	180	1.26843711137772\\
	170	1.2101354598999\\
	160	1.15551176071167\\
	150	1.13250865936279\\
	140	1.11912138462067\\
	130	1.10208640098572\\
	120	1.23574004173279\\
	110	1.04239416122437\\
	100	1.3038782119751\\
	90	0.966308581829071\\
	80	0.9852388381958\\
	50	0.853491067886353\\
	50	0.158631563186646\\
}--cycle;
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
  	50	0.179235100746155\\
  	80	0.264176249504089\\
  	90	0.310412645339966\\
  	100	0.318177223205566\\
  	110	0.368820548057556\\
  	120	0.3872230052948\\
  	130	0.413279891014099\\
  	140	0.447013139724731\\
  	150	0.542755126953125\\
  	160	0.561555504798889\\
  	170	0.613661050796509\\
  	180	0.676716327667236\\
  	190	0.718522071838379\\
  	200	0.784644365310669\\
  	210	0.812060236930847\\
  	220	0.881754636764526\\
  	230	0.909811735153198\\
  	240	0.968738317489624\\
  	250	0.990082740783691\\
  	300	1.17715096473694\\
  };
\end{axis}

\end{tikzpicture}%

==> scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2000,
xmax=2000,
ymin=-1500,
ymax=1500,
axis background/.style={fill=white},
ylabel={$x$ [m]},
xlabel={$y$ [m]},
ylabel style={yshift=-0.5cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
axis equal,
]


\addplot[area legend, draw=white!70!black, fill=white!80!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	593.898269447336	206.101730552664\\
	692.893218813453	107.106781186548\\
	664.608947565991	78.8225099390856\\
	876.740981921955	-133.309524416879\\
	905.025253169417	-105.025253169417\\
	1117.15728752538	-317.157287525381\\
	1088.87301627792	-345.441558772843\\
	1301.00505063388	-557.573593128807\\
	1329.28932188135	-529.289321881345\\
	1555.56349186104	-755.56349186104\\
	1272.72077938642	-1038.40620433566\\
	1117.15728752538	-882.842712474619\\
	1081.80194846605	-918.198051533946\\
	1237.36544032709	-1073.76154339499\\
	1202.01010126777	-1109.11688245431\\
	1071.19534674826	-978.302127934803\\
	1046.44660940673	-1003.05086527633\\
	1177.26136392624	-1133.86561979584\\
	1113.62175361945	-1197.50523010263\\
	855.527778486358	-967.695526217005\\
	919.167388793148	-889.913780286484\\
	1021.6978720652	-978.302127934803\\
	1039.37554159486	-960.624458405139\\
	943.916126134677	-872.236110756821\\
	954.522727852475	-861.629509039023\\
	958.058261758408	-829.809703885628\\
	-67.246570962086	54.0737725975566\\
	-90.5810947412422	63.2661607529818\\
	-96.2379489907346	152.361615182487\\
	-53.1044353383552	195.495128834866\\
	-63.7110370561534	206.101730552664\\
	-109.672977833279	160.139789775539\\
	-99.0663761154808	-20.172439427031\\
	-176.848122046001	-55.5277784863582\\
	-250.387227289402	12.3544725075502\\
	-268.772003600252	-6.03030380329994\\
	-240.48773235279	-90.8831175456857\\
	148.420997299811	-437.365440327094\\
	197.918471982869	-387.867965644036\\
	272.164684007457	-348.977092678776\\
	342.875362126111	-384.332431738103\\
	417.121574150699	-451.507575950825\\
	388.837302903237	-479.791847198287\\
	420.657108056632	-511.611652351682\\
	434.799243680363	-497.469516727951\\
	424.192641962564	-486.862915010152\\
	439.748991148668	-471.306565824048\\
	611.575938977	-624.748737341529\\
	593.898269447336	-642.426406871193\\
	586.82720163547	-635.355339059327\\
	576.220599917672	-645.961940777126\\
	611.575938977	-681.317279836453\\
	622.182540694798	-670.710678118655\\
	608.040405071067	-656.568542494924\\
	627.83939494429	-636.7695526217\\
	760.068363026174	-759.099025766973\\
	760.068363026174	-808.596500450031\\
	625.71807460073	-942.946788875475\\
	219.131675418466	-578.786796564403\\
	194.382938076936	-603.535533905933\\
	604.504871165134	-971.231060122937\\
	565.613998199874	-1010.1219330882\\
	540.865260858345	-985.373195746668\\
	498.438853987152	-1027.79960261786\\
	523.187591328681	-1052.54833995939\\
	505.509921799017	-1070.22600948905\\
	742.390693496511	-1278.82250993909\\
	357.017497749842	-1282.35804384502\\
	318.126624784582	-1243.46717087976\\
	445.405845398161	-1102.04581464245\\
	417.121574150699	-1073.76154339499\\
	385.301768997304	-1105.58134854838\\
	56.4971157455598	-812.132034355964\\
	35.2839123099634	-833.345237791561\\
	374.695167279506	-1130.33008588991\\
	236.809344948129	-1282.35804384502\\
	173.16973464134	-1282.35804384502\\
	-1145.58441227157	-133.309524416878\\
	-689.500538406248	308.632213824714\\
	-498.58170748588	117.713382904346\\
	-403.122292025696	142.462120245875\\
	-523.330444827409	290.95454429505\\
	-362.817205498063	356.715474945399\\
	-367.766952966369	368.73629022557\\
	-449.084232802822	336.916485072176\\
	-565.756851698602	474.802307403552\\
	-632.931995911324	520.764248180678\\
	-827.386360737625	566.726188957804\\
	-859.206165891019	563.190655051871\\
	-917.896028729503	617.637877203235\\
	-990.02092041053	559.655121145938\\
	-876.883835420683	446.51803615609\\
	-1287.00576850888	36.3961030678929\\
	-1350.64537881567	142.462120245875\\
	-1195.08188695463	298.025612106915\\
	-1216.29509039023	319.238815542512\\
	-1364.7875144394	184.888527117068\\
	-1605.20382004283	397.020561473032\\
	-1555.70634535977	446.518036156091\\
	-1428.42712474619	319.238815542512\\
	-1386.000717875	361.665222413705\\
	-1509.74440458264	485.408909121351\\
	-1400.14285349873	595.010460205265\\
	-1269.32809897922	464.195705685754\\
	-1237.50829382582	496.015510839149\\
	-1350.64537881567	609.152595828996\\
	-1198.61742086056	761.180553784104\\
	-1050.12499681139	612.688129734929\\
	-997.091988222396	665.72113832392\\
	-1096.08693758851	764.716087690037\\
	-1050.12499681139	768.25162159597\\
	-1011.23412384613	750.573952066306\\
	-961.736649163069	771.787155501902\\
	-944.058979633405	838.962299714624\\
	-947.594513539338	870.782104868019\\
	-968.807716974934	920.279579551077\\
	-873.34830151475	966.241520328203\\
	-837.992962455423	1022.81006282313\\
	-335.947147812974	1199.58675811976\\
	-340.89689528128	1215.85021408705\\
	-685.965004500315	1097.05627484771\\
	-703.642674029978	1114.73394437738\\
	-1173.86868351903	948.563850798539\\
	-1205.68848867243	952.099384704472\\
	-1223.36615820209	891.995308303615\\
	-1304.68343803854	831.891231902759\\
	-1350.64537881567	877.853172679884\\
	-1608.73935394876	817.749096279028\\
	-1605.20382004283	778.858223313768\\
	-1757.23177799793	697.540943477315\\
	-2033.00342266069	803.606960655297\\
	-3079.52145881678	-242.911075500793\\
	-2015.32575313102	-1307.10678118655\\
	714.106422249049	-4036.53895656662\\
	3485.96500450031	-1264.68037431535\\
	4472.37896425555	-278.266414560121\\
	3471.82286887658	722.289680818844\\
	3026.34559672906	177.817459305202\\
	2478.33784130949	-370.190296114372\\
	2036.39610306789	-387.867965644036\\
	2025.78950135009	-341.90602486691\\
	1965.68542494924	-387.867965644036\\
	1594.4543648263	-405.545635173699\\
	1481.31727983645	-377.261363926238\\
	699.964286625318	382.878425849301\\
	219.131675418466	481.873375215418\\
	77.7103191811564	623.294731452727\\
	56.4971157455598	602.081528017131\\
	187.311870265071	471.26677349762\\
	52.9615818396271	336.916485072176\\
	70.6392513692906	319.238815542512\\
	212.0606076066	460.660171779821\\
	685.822151001587	354.594154601839\\
	714.106422249049	326.309883354377\\
	593.898269447336	206.101730552664\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-189.9	763.437458137157\\
	-200	755.780417246425\\
	-210.1	763.437458137157\\
	-210.1	841.080410966513\\
	-189.9	841.080410966513\\
	-189.9	763.437458137157\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-190.4	768.437458137157\\
	-190.575014685299	766.558334293607\\
	-191.094741008546	764.736306677162\\
	-191.943387348403	763.026736674955\\
	-193.095168015269	761.48156870642\\
	-194.515086736411	760.147751918388\\
	-196.16	759.06581365902\\
	-197.979927948888	758.268628074839\\
	-199.919572993277	757.780417246425\\
	-200.080427006723	757.780417246425\\
	-202.020072051112	758.268628074839\\
	-203.84	759.06581365902\\
	-205.484913263589	760.147751918388\\
	-206.904831984731	761.48156870642\\
	-208.056612651597	763.026736674955\\
	-208.905258991454	764.736306677162\\
	-209.424985314701	766.558334293607\\
	-209.6	768.437458137157\\
	-209.6	768.437458137157\\
	-209.6	840.580410966513\\
	-190.4	840.580410966513\\
	-190.4	768.437458137157\\
	-190.4	768.437458137157\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	972.004600221382	-211.288157201351\\
	973.732033173707	-198.732033173707\\
	986.28815720135	-197.004600221382\\
	1041.19001565834	-251.906458678367\\
	1026.90645867837	-266.190015658336\\
	972.004600221382	-211.288157201351\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	975.893687517908	-214.47013771669\\
	974.688700376228	-213.017642433444\\
	973.767834300659	-211.361772342818\\
	973.159069340927	-209.552840219602\\
	972.880902512285	-207.645809550998\\
	972.94178577306	-205.698624498867\\
	973.339869216183	-203.770449295695\\
	974.063057277674	-201.919870569327\\
	975.089376254236	-200.203117217925\\
	975.203117217925	-200.089376254236\\
	976.919870569327	-199.063057277674\\
	978.770449295695	-198.339869216183\\
	980.698624498868	-197.94178577306\\
	982.645809550998	-197.880902512285\\
	984.552840219602	-198.159069340927\\
	986.361772342818	-198.767834300659\\
	988.017642433444	-199.688700376228\\
	989.47013771669	-200.893687517908\\
	989.47013771669	-200.893687517908\\
	1040.48290887715	-251.906458678367\\
	1026.90645867837	-265.482908877149\\
	975.893687517908	-214.47013771669\\
	975.893687517908	-214.47013771669\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-614.995399778618	-581.28815720135\\
	-613.267966826293	-568.732033173707\\
	-600.71184279865	-567.004600221382\\
	-545.809984341664	-621.906458678367\\
	-560.093541321633	-636.190015658336\\
	-614.995399778618	-581.28815720135\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-611.106312482092	-584.47013771669\\
	-612.311299623772	-583.017642433444\\
	-613.232165699341	-581.361772342818\\
	-613.840930659073	-579.552840219602\\
	-614.119097487715	-577.645809550998\\
	-614.05821422694	-575.698624498868\\
	-613.660130783817	-573.770449295695\\
	-612.936942722326	-571.919870569327\\
	-611.910623745764	-570.203117217925\\
	-611.796882782075	-570.089376254236\\
	-610.080129430673	-569.063057277674\\
	-608.229550704305	-568.339869216183\\
	-606.301375501132	-567.94178577306\\
	-604.354190449002	-567.880902512285\\
	-602.447159780398	-568.159069340927\\
	-600.638227657182	-568.767834300659\\
	-598.982357566556	-569.688700376228\\
	-597.52986228331	-570.893687517908\\
	-597.52986228331	-570.893687517908\\
	-546.517091122851	-621.906458678367\\
	-560.093541321633	-635.482908877149\\
	-611.106312482092	-584.47013771669\\
	-611.106312482092	-584.47013771669\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-1252.00460022138	546.28815720135\\
	-1253.73203317371	533.732033173707\\
	-1266.28815720135	532.004600221382\\
	-1321.19001565834	586.906458678367\\
	-1306.90645867837	601.190015658336\\
	-1252.00460022138	546.28815720135\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1255.89368751791	549.47013771669\\
	-1254.68870037623	548.017642433444\\
	-1253.76783430066	546.361772342818\\
	-1253.15906934093	544.552840219602\\
	-1252.88090251228	542.645809550998\\
	-1252.94178577306	540.698624498868\\
	-1253.33986921618	538.770449295695\\
	-1254.06305727767	536.919870569327\\
	-1255.08937625424	535.203117217925\\
	-1255.20311721792	535.089376254236\\
	-1256.91987056933	534.063057277674\\
	-1258.7704492957	533.339869216183\\
	-1260.69862449887	532.94178577306\\
	-1262.645809551	532.880902512285\\
	-1264.5528402196	533.159069340927\\
	-1266.36177234282	533.767834300659\\
	-1268.01764243344	534.688700376228\\
	-1269.47013771669	535.893687517908\\
	-1269.47013771669	535.893687517908\\
	-1320.48290887715	586.906458678367\\
	-1306.90645867837	600.482908877149\\
	-1255.89368751791	549.47013771669\\
	-1255.89368751791	549.47013771669\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	1162.00460022138	-921.28815720135\\
	1163.73203317371	-908.732033173707\\
	1176.28815720135	-907.004600221382\\
	1231.19001565834	-961.906458678367\\
	1216.90645867837	-976.190015658336\\
	1162.00460022138	-921.28815720135\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	1165.89368751791	-924.47013771669\\
	1164.68870037623	-923.017642433444\\
	1163.76783430066	-921.361772342818\\
	1163.15906934093	-919.552840219602\\
	1162.88090251228	-917.645809550998\\
	1162.94178577306	-915.698624498868\\
	1163.33986921618	-913.770449295695\\
	1164.06305727767	-911.919870569327\\
	1165.08937625424	-910.203117217925\\
	1165.20311721792	-910.089376254236\\
	1166.91987056933	-909.063057277674\\
	1168.7704492957	-908.339869216183\\
	1170.69862449887	-907.94178577306\\
	1172.645809551	-907.880902512285\\
	1174.5528402196	-908.159069340927\\
	1176.36177234282	-908.767834300659\\
	1178.01764243344	-909.688700376228\\
	1179.47013771669	-910.893687517908\\
	1179.47013771669	-910.893687517908\\
	1230.48290887715	-961.906458678367\\
	1216.90645867837	-975.482908877149\\
	1165.89368751791	-924.47013771669\\
	1165.89368751791	-924.47013771669\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	739.722623234752	23.1371083892862\\
	737.464066347415	42.535933652585\\
	756.862891610714	40.2773767652481\\
	866.666608524684	-69.5263401487222\\
	849.526340148722	-86.6666085246841\\
	739.722623234752	23.1371083892862\\
};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
	x	y\\
	751.681572591869	12.0266871695925\\
	749.438343294375	14.5669262369651\\
	747.560283153834	17.326991195576\\
	746.104456077271	20.2230188683188\\
	745.115096633727	23.1670149198171\\
	744.62226600925	26.0695275197808\\
	744.640938612983	28.842365291602\\
	745.170547087309	31.4012769627072\\
	746.194999546732	33.6685112968417\\
	746.331488703158	33.8050004532682\\
	748.598723037293	34.8294529126908\\
	751.157634708398	35.3590613870173\\
	753.930472480219	35.3777339907498\\
	756.832985080183	34.8849033662734\\
	759.776981131681	33.8955439227285\\
	762.673008804424	32.4397168461665\\
	765.433073763035	30.5616567056254\\
	767.973312830408	28.3184274081306\\
	767.973312830408	28.3184274081306\\
	859.796300919234	-63.5045606806959\\
	843.504560680696	-79.7963009192339\\
	751.681572591869	12.0266871695925\\
	751.681572591869	12.0266871695925\\
}--cycle;
\addplot [color=mycolor6, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	1159.72262323475	-396.862891610714\\
	1157.46406634741	-377.464066347415\\
	1176.86289161071	-379.722623234752\\
	1286.66660852468	-489.526340148722\\
	1269.52634014872	-506.666608524684\\
	1159.72262323475	-396.862891610714\\
};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
	x	y\\
	1171.68157259187	-407.973312830408\\
	1169.43834329437	-405.433073763035\\
	1167.56028315383	-402.673008804424\\
	1166.10445607727	-399.776981131681\\
	1165.11509663373	-396.832985080183\\
	1164.62226600925	-393.930472480219\\
	1164.64093861298	-391.157634708398\\
	1165.17054708731	-388.598723037293\\
	1166.19499954673	-386.331488703158\\
	1166.33148870316	-386.194999546732\\
	1168.59872303729	-385.170547087309\\
	1171.1576347084	-384.640938612983\\
	1173.93047248022	-384.62226600925\\
	1176.83298508018	-385.115096633727\\
	1179.77698113168	-386.104456077272\\
	1182.67300880442	-387.560283153833\\
	1185.43307376303	-389.438343294375\\
	1187.97331283041	-391.681572591869\\
	1187.97331283041	-391.681572591869\\
	1279.79630091923	-483.504560680696\\
	1263.5045606807	-499.796300919234\\
	1171.68157259187	-407.973312830408\\
	1171.68157259187	-407.973312830408\\
}--cycle;
\addplot [color=mycolor2, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-200	800\\
	-199.998944398726	793.780652583839\\
	-199.991161957044	787.607501630123\\
	-199.968801289608	781.431632171918\\
	-199.921674318706	775.25012946567\\
	-199.837728860847	769.077418101909\\
	-199.703572264373	762.902050462307\\
	-199.505423168815	756.723488806388\\
	-199.230684512385	750.556361422178\\
	-198.867267761473	744.390546977014\\
	-198.405270898396	738.234647222444\\
	-197.836234903629	732.085332070928\\
	-197.153279219576	725.942200756355\\
	-196.353431593662	719.821044089556\\
	-195.43300201783	713.713942659855\\
	-194.39029623478	707.621458870035\\
	-193.227797280376	701.558714549745\\
	-191.945313634132	695.517353122686\\
	-190.544513208395	689.497211018928\\
	-189.031485340066	683.512299967129\\
	-187.40778297125	677.553650988139\\
	-185.676771682949	671.620077492985\\
	-183.84658070084	665.724398153984\\
	-181.919212307848	659.856965553736\\
	-179.898599645294	654.015681166203\\
	-177.793851495512	648.212329084966\\
	-175.606653198031	642.436721430223\\
	-173.340908797341	636.686212498574\\
	-171.006049322589	630.971522958958\\
	-168.604110514902	625.284695071968\\
	-166.139162065831	619.623822231379\\
	-163.615521728339	613.98821963659\\
	-161.036863376214	608.376450747013\\
	-158.406764007711	602.787581499114\\
	-155.730403325176	597.224624764673\\
	-153.006985564669	591.678455348285\\
	-150.244232712281	586.157886766773\\
	-147.439711355733	580.651050758256\\
	-144.60234958873	575.168446261863\\
	-141.732351596895	569.702849015805\\
	-138.83212332234	564.250930646344\\
	-135.904275560772	558.809100770998\\
	-132.95760985186	553.384447564114\\
	-129.985418098826	547.95488093526\\
	-127.007945298694	542.547076102683\\
	-124.021614458949	537.144207862559\\
	-121.024409405814	531.732982427478\\
	-118.032237906914	526.33330124088\\
	-115.042098233913	520.931877840719\\
	-112.057341259776	515.52812187974\\
	-109.079897218924	510.120300861906\\
	-106.11010853837	504.705238364704\\
	-103.148273043061	499.28111763717\\
	-100.200032230744	493.857334855095\\
	-97.2619790020845	488.428009875737\\
	-94.3311247192418	482.989026968617\\
	-91.4112987088415	477.549897336505\\
	-88.4987365400677	472.106854714835\\
	-85.5893954019566	466.65615581035\\
	-82.6864149904474	461.208015082042\\
	-79.7853767444018	455.758821317802\\
	-76.8815377695785	450.304560004905\\
	-73.9782594633513	444.856576164847\\
	-71.0706255412064	439.410645358644\\
	-68.1537770020299	433.962672907562\\
	-65.2316045114556	428.524799193852\\
	-62.2988184943891	423.091771680897\\
	-59.351001866943	417.659909252169\\
	-56.3926219209067	412.241648279314\\
	-53.4148208230127	406.824578682409\\
	-50.4241607005532	401.424056070026\\
	-47.4152737356843	396.033372811128\\
	-44.387184673274	390.653768341096\\
	-41.3370901618847	385.283107478222\\
	-38.2667295125181	379.92750860389\\
	-35.1696702876043	374.578778558522\\
	-32.051994158972	369.250576166696\\
	-28.9084482480288	363.936843229709\\
	-25.7385129140443	358.639575879089\\
	-22.5355313728419	353.350122902459\\
	-19.3085755245703	348.085258706088\\
	-16.0538911999524	342.839628031348\\
	-12.768163623106	337.60780977914\\
	-9.44993750598823	332.386471247292\\
	-6.11206866080386	327.193374502285\\
	-2.74493154334506	322.009907817093\\
	0.647384817239649	316.837891268231\\
	4.05342443706051	311.689276268722\\
	7.47709971589309	306.552343232812\\
	10.9158775209476	301.425501279374\\
	14.3674424547864	296.307257665819\\
	17.829801127268	291.196367958611\\
	21.3014273547908	286.091716658889\\
	24.7812675502505	280.992653900323\\
	28.2696983265706	275.897563806606\\
	31.7649339420096	270.809090774066\\
	35.2683425048863	265.726195821504\\
	38.7813152305368	260.648792687554\\
	42.3059777956894	255.576527892\\
	45.8405534566176	250.515295157267\\
	49.3887000545079	245.463528022579\\
	52.9537389360025	240.420638686021\\
	56.5375845965947	235.388291614711\\
	60.1381836485471	230.373810815507\\
	63.7602958435598	225.374814041071\\
	67.4080931229725	220.389939421081\\
	71.0791147469812	215.426786140254\\
	74.7773013794111	210.483806780857\\
	78.5069525336818	205.559086092041\\
	82.2683643931878	200.655798642401\\
	86.0575763029457	195.78227962796\\
	89.8799047468129	190.934322296713\\
	93.7394321177287	186.109477462932\\
	97.6306336440157	181.317002280303\\
	101.557836256865	176.553322406379\\
	105.524715680609	171.815864140743\\
	109.524791194584	167.113879885805\\
	113.562578699871	162.443018767726\\
	117.641162497124	157.800854823973\\
	121.753237147309	153.196497849158\\
	125.903606871096	148.624869111215\\
	130.094817294498	144.083697364446\\
	134.318879590137	139.581857044012\\
	138.580881372454	135.113713802708\\
	142.88297787554	130.677064329091\\
	147.216567086053	126.280555774532\\
	151.587036128539	121.918127400762\\
	155.996253965525	117.587609957518\\
	160.435107827	113.297402874202\\
	164.909294508395	109.04113063001\\
	169.420467241476	104.816655071721\\
	173.959085314296	100.632128024126\\
	178.531163771992	96.4809481613222\\
	183.138204199726	92.3610041785459\\
	187.770312408828	88.2802057662924\\
	192.433818489446	84.2318040930611\\
	197.13011883605	80.2137189813931\\
	201.849037419812	76.2336220199527\\
	206.597202343841	72.2846877916383\\
	211.375953487829	68.3648624986573\\
	216.174877731064	64.4816020397568\\
	221.000889740022	60.6280536421808\\
	225.855302599741	56.8021949442939\\
	230.727509273451	53.0112837394721\\
	235.624694877885	49.2484798144604\\
	240.548181664931	45.5117869755534\\
	245.487174483942	41.8083057067027\\
	250.449116812035	38.1312341746149\\
	255.435354615931	34.4786086101927\\
	260.434960899876	30.8573688805023\\
	265.462603930537	27.2557901376289\\
	270.500946320999	23.6852446768832\\
	275.555272813821	20.1407565475574\\
	280.626515936815	16.6205339047337\\
	285.71760462227	13.1215032102816\\
	290.820984113222	9.64800781917832\\
	295.948009269463	6.1916401267974\\
	301.083243705191	2.76233231067741\\
	306.231861639316	-0.643747099139642\\
	311.403419954365	-4.0330195837235\\
	316.581216775154	-7.39451064776127\\
	321.776095398638	-10.7353653714551\\
	326.99760756134	-14.0615698820575\\
	332.218437071873	-17.3558846665754\\
	337.467164130052	-20.6367499048507\\
	342.730046635964	-23.8961160812451\\
	347.991617548713	-27.1255524395194\\
	353.298097508616	-30.354677290027\\
	358.583172334536	-33.5449223312489\\
	363.920120713277	-36.7425753341162\\
	369.230022396596	-39.9027009325354\\
	374.574110471256	-43.0643780250152\\
	379.918479727713	-46.2101399613017\\
	385.26604895875	-49.344461606708\\
	390.641240233161	-52.484248820368\\
	395.984542473791	-55.5972743399471\\
	401.360170526736	-58.7232634634765\\
	406.704791106243	-61.8273775052421\\
	412.080364782516	-64.9472872217265\\
	417.447677023355	-68.0614942353019\\
	422.809970045501	-71.1727712767868\\
	428.169176099546	-74.2827432593403\\
	433.548581859798	-77.4050605565943\\
	438.892599255131	-80.5072531075081\\
	444.251215683191	-83.6179075114004\\
	449.606339700188	-86.7259507337056\\
	454.946051347789	-89.823884803086\\
	460.286482941668	-92.9205240525143\\
	465.627683147879	-96.0153138601489\\
	470.969803625075	-99.1076124315355\\
	476.31348114083	-102.196891329311\\
	481.659204301281	-105.282286032562\\
	487.007609965111	-108.362729789725\\
	492.359642971278	-111.437010737265\\
	497.716009394207	-114.503408526652\\
	503.077962953055	-117.560188611155\\
	508.446670649352	-120.605227819827\\
	513.82322209047	-123.636062721768\\
	519.20918743611	-126.650310653256\\
	524.605970353737	-129.645311391711\\
	530.01479947651	-132.618182463065\\
	535.437299895405	-135.566275998083\\
	540.874894239814	-138.486980261283\\
	546.328547485004	-141.377858358267\\
	551.799143575991	-144.236217626696\\
	557.265039121862	-147.046382416711\\
	562.694989233017	-149.789859827839\\
	568.271024599577	-152.558469144222\\
	573.824185206019	-155.265993958174\\
	579.433956207947	-157.952643362582\\
	585.019378287579	-160.581842019579\\
	590.655394342056	-163.192097434077\\
	596.284284902328	-165.760525497317\\
	601.929813081432	-168.302707489922\\
	607.569374062804	-170.813337191269\\
	613.217271282593	-173.303695634197\\
	618.867796681271	-175.77581261326\\
	624.520982478704	-178.234055106611\\
	630.183020925504	-180.684810972847\\
	635.850565620304	-183.129925146035\\
	641.520578198646	-185.571187962654\\
	647.191326946638	-188.01075831447\\
	652.861874658032	-190.450936929318\\
	658.553665413375	-192.903453582667\\
	664.221093279196	-195.350867381959\\
	669.905835602755	-197.812998645165\\
	675.66860519829	-200.31783634393\\
	681.326576419722	-202.787062924643\\
	687.006576019534	-205.27665862541\\
	692.665546687686	-207.768299211246\\
	698.3265399358	-210.272305036995\\
	703.985358094173	-212.786713389511\\
	709.635952466177	-215.308344432054\\
	715.275536456229	-217.83506971415\\
	720.905971997002	-220.36645724164\\
	726.53372670598	-222.90377490285\\
	732.10392295869	-225.420168411557\\
	737.673156160397	-227.938732400851\\
	743.242466662404	-230.457133140149\\
	748.81305888662	-232.97269725973\\
	754.38629002014	-235.482408616936\\
	759.963657505373	-237.982912996493\\
	765.546784691797	-240.470528468069\\
	771.137403496249	-242.94125865708\\
	776.73733397269	-245.390806780572\\
	782.348462332662	-247.814589417452\\
	787.972717206341	-250.207748597721\\
	793.612045205497	-252.565161909084\\
	799.268385415449	-254.881449859462\\
	804.943643417055	-257.150980760974\\
	810.639664352109	-259.36787282371\\
	816.35820524955	-261.525994110177\\
	822.100906095352	-263.618960308833\\
	827.869259584065	-265.640131198547\\
	833.664576941759	-267.582604907245\\
	839.487956158493	-269.439213311503\\
	845.340192067066	-271.202495511049\\
	851.221244854071	-272.864511255577\\
	857.129644050428	-274.416664301598\\
	863.062388891929	-275.849756728914\\
	869.014978794444	-277.154127227636\\
	874.981444748316	-278.319827427811\\
	880.95438678785	-279.336834169982\\
	886.925024907252	-280.195291609229\\
	892.883271443489	-280.885774464345\\
	898.817832037892	-281.399561796905\\
	904.716339815552	-281.728909201168\\
	910.565523497801	-281.867306350812\\
	916.351405134929	-281.80970685547\\
	922.059517669811	-281.552718765987\\
	927.675127590849	-281.094747155329\\
	933.183444703874	-280.436085027064\\
	938.569800776237	-279.578954978631\\
	943.819782451622	-278.527510706121\\
	948.919311770822	-277.287813277511\\
	953.854679300217	-275.867800532578\\
	958.61254851178	-274.277267396816\\
	963.179962241115	-272.527870424679\\
	967.544389750946	-270.633159424462\\
	971.693853299607	-268.608616457479\\
	975.617155610611	-266.471673222769\\
	979.304200987058	-264.241670617545\\
	982.746367773187	-261.93972727056\\
	985.936859140812	-259.588507929728\\
	988.870953157654	-257.21192184017\\
	991.546112748631	-254.834816537258\\
	993.961999511215	-252.482718155035\\
	996.12047076691	-250.181524809404\\
	998.025564614992	-247.956832554232\\
	999.683478839883	-245.83262366576\\
	1001.10240198683	-243.829493426911\\
	1002.29218464013	-241.963108882579\\
	1003.26417809542	-240.243662700169\\
	1004.0316717864	-238.676538753132\\
	1004.61096386946	-237.263624237175\\
	1005.02242835984	-236.004345650077\\
	1005.29061761854	-234.895898790968\\
	1005.44288276566	-233.932903307983\\
	1005.50690601	-233.107126694072\\
	1005.50815019469	-232.407709139489\\
	1005.46811100582	-231.82182320056\\
	1005.40363488946	-231.335447354756\\
	1005.32682113689	-230.936084875959\\
	1005.24624875627	-230.615904977409\\
	1005.16912255369	-230.370548766574\\
	1005.10224029599	-230.196218469782\\
	1005.05136172796	-230.086202751132\\
	1005.01935040276	-230.028356541769\\
	1005.00439283287	-230.005618764254\\
	1005.00030691163	-230.000339130716\\
	1005	-230\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-200	800\\
	-199.999983627626	793.826672006174\\
	-199.999967315095	787.653372506574\\
	-199.999951133398	781.480064489015\\
	-199.999935166921	775.302803185555\\
	-199.999919552175	769.129506903015\\
	-199.999904406711	762.956199023926\\
	-199.999889853694	756.77915577222\\
	-199.99987602097	750.5983674089\\
	-199.999863048452	744.425065134119\\
	-199.999851016437	738.25138844014\\
	-199.999839999199	732.073011748898\\
	-199.999830076892	725.89971331501\\
	-199.999821282159	719.726405204839\\
	-199.999813636662	713.548942271683\\
	-199.999807080799	707.367968080955\\
	-199.999790298211	701.194666844139\\
	-199.99970391747	695.021361129564\\
	-199.999481473564	688.836617981266\\
	-199.999110468459	682.663312044451\\
	-199.998665218051	676.490005296224\\
	-199.99836356488	670.316698026802\\
	-199.998595893531	664.14338999552\\
	-199.99992504524	657.970081895888\\
	-200.003048840536	651.796774492655\\
	-200.008726874563	645.623294753046\\
	-200.017678472366	639.449476274086\\
	-200.030464760003	633.274862720848\\
	-200.047367211388	627.09874059516\\
	-200.068273845467	620.920265259731\\
	-200.092583688268	614.738697989281\\
	-200.119095708629	608.565446804719\\
	-200.146162608947	602.387662586445\\
	-200.171529181172	596.203951948885\\
	-200.19237273525	590.029655969839\\
	-200.205578789271	583.847907180297\\
	-200.207627365242	577.674602263216\\
	-200.194989379304	571.501310654264\\
	-200.164353992311	565.328082203996\\
	-200.112796283896	559.155058030353\\
	-200.038051482895	552.982220404038\\
	-199.93855609049	546.809720764813\\
	-199.813586540843	540.637681725571\\
	-199.66328017354	534.466207012131\\
	-199.488571866905	528.295425173071\\
	-199.291227871392	522.12528135988\\
	-199.073632808149	515.955811151177\\
	-198.838704273077	509.785808183609\\
	-198.589948048576	503.617556748553\\
	-198.331112117747	497.449680616249\\
	-198.066196807005	491.281474117854\\
	-197.799328871518	485.110914945736\\
	-197.53505287525	478.943300681969\\
	-197.277523701391	472.775368195081\\
	-197.030920498439	466.604780589993\\
	-196.799424788104	460.431279611932\\
	-196.587328103633	454.261648118154\\
	-196.398220139935	448.091241698786\\
	-196.235636148713	441.916511501542\\
	-196.103173274365	435.744660512856\\
	-196.003767228356	429.572161041641\\
	-195.94027187745	423.394947164351\\
	-195.915376063562	417.215226744088\\
	-195.931466275498	411.041974621539\\
	-195.990507237749	404.868798083393\\
	-196.094494235188	398.691248391526\\
	-196.244924015467	392.519812691226\\
	-196.443172567811	386.349541749612\\
	-196.690709827469	380.175965298227\\
	-196.988191392651	374.009870314567\\
	-197.336577574274	367.846163890376\\
	-197.736982491098	361.680468851536\\
	-198.189367595891	355.523800162328\\
	-198.694512834425	349.370351004858\\
	-199.253274280419	343.216279197296\\
	-199.865729501558	337.065205255135\\
	-200.53097939522	330.927883625092\\
	-201.249980768171	324.794760011875\\
	-202.023171612149	318.663207564389\\
	-202.848920523092	312.545413527704\\
	-203.727962801752	306.432997576803\\
	-204.66046049465	300.323357912495\\
	-205.644061217627	294.228949245039\\
	-206.679472807354	288.140759871777\\
	-207.766529367168	282.056417558992\\
	-208.902176895425	275.988500392358\\
	-210.087113814395	269.927531901364\\
	-211.320893959549	263.871288849035\\
	-212.59996641614	257.831975633738\\
	-213.925052850612	251.80021387038\\
	-215.29406433194	245.780656587206\\
	-216.706601282205	239.769493881749\\
	-218.162501194842	233.762982644295\\
	-219.659875855569	227.764481374695\\
	-221.194780545419	221.785059916814\\
	-222.76898219998	215.812972701262\\
	-224.380035480548	209.853624785612\\
	-226.028018347387	203.902463222612\\
	-227.712969062746	197.955980240487\\
	-229.430418228282	192.026411390133\\
	-231.182049185539	186.104158645374\\
	-232.967705367217	180.186804314423\\
	-234.782810437267	174.286394694703\\
	-236.629404195229	168.392969117978\\
	-238.507398868865	162.504202270196\\
	-240.412083509391	156.632095944794\\
	-242.345747206133	150.76663059713\\
	-244.30838054521	144.905500238515\\
	-246.295149196809	139.060654682545\\
	-248.308561629273	133.22205352635\\
	-250.348678818235	127.387408840393\\
	-252.410549289454	121.568631448485\\
	-254.496885264548	115.75566245132\\
	-256.607812182482	109.946232839233\\
	-258.738272752546	104.152216362938\\
	-260.891167712898	98.3635434800487\\
	-263.066679308947	92.57797417337\\
	-265.259662333261	86.8073309791437\\
	-267.473186831711	81.0415551368437\\
	-269.707495317985	75.2784184606627\\
	-271.957359411901	69.5297128854616\\
	-274.226008477649	63.7853883795108\\
	-276.513750163238	58.0432104337132\\
	-278.815265622644	52.314987675868\\
	-281.13393861266	46.5906650425214\\
	-283.470130203763	40.8680251209163\\
	-285.818464237734	35.15883585678\\
	-288.182454583918	29.4530731673709\\
	-290.561930838762	23.7499273965268\\
	-292.952626367684	18.0583310795212\\
	-295.357712478993	12.3694319500724\\
	-297.774324556559	6.68879502813916\\
	-300.203717192497	1.0122239739181\\
	-302.647162770265	-4.66433007613847\\
	-305.099378353079	-10.3296940762954\\
	-307.564941663943	-15.9955165978318\\
	-310.038928985683	-21.6514882788496\\
	-312.523197646873	-27.3028715514013\\
	-315.027458709972	-32.9725434217867\\
	-317.538501139737	-38.6313990087247\\
	-320.070703401028	-44.3126023882862\\
	-322.604641567429	-49.9733705287913\\
	-325.156543713523	-55.6507671304903\\
	-327.713025457932	-61.3157458495268\\
	-330.27502611723	-66.9712526699319\\
	-332.844616551527	-72.6226506649103\\
	-335.43509744559	-78.2997730939904\\
	-338.014240371314	-83.9327597942359\\
	-340.616155266206	-89.5968317208075\\
	-343.219362146114	-95.2457809667343\\
	-345.825456795285	-100.883799054925\\
	-348.434633071147	-106.511978388677\\
	-351.057459307772	-112.153654824359\\
	-353.677774590286	-117.774624143955\\
	-356.306761691457	-123.399448867342\\
	-358.931339005507	-129.000696220231\\
	-361.579658416282	-134.638830053373\\
	-364.227873594729	-140.263357443293\\
	-366.880085563141	-145.883525232488\\
	-369.519318650097	-151.464168425934\\
	-372.162721944739	-157.042592312439\\
	-374.809839305035	-162.618981502825\\
	-377.460174275316	-168.193578645702\\
	-380.113106163112	-173.766598508111\\
	-382.768068530593	-179.339036590966\\
	-385.424252091114	-184.91139890064\\
	-388.080817064332	-190.483695625588\\
	-390.719094658091	-196.017757364817\\
	-393.344085470587	-201.523935389129\\
	-396.033241131738	-207.16587325875\\
	-398.686966262155	-212.739661807575\\
	-401.342690527495	-218.331193033581\\
	-403.986356970347	-223.921560549327\\
	-406.610586604156	-229.509030840223\\
	-409.213366852894	-235.105477619279\\
	-411.787966337776	-240.713699947396\\
	-414.329362407615	-246.339073847768\\
	-416.844964852968	-252.014218705249\\
	-419.302706515349	-257.680275314803\\
	-421.715343932774	-263.375812833876\\
	-424.072046847734	-269.081526187421\\
	-426.37638076956	-274.808434128833\\
	-428.628450548984	-280.556059783966\\
	-430.829145651312	-286.323423913809\\
	-432.980358531814	-292.109624669015\\
	-435.08427251269	-297.913282823841\\
	-437.143492173463	-303.732994841862\\
	-439.160731057386	-309.567244913636\\
	-441.13876180357	-315.414122562188\\
	-443.079440180938	-321.269154453153\\
	-445.044607897677	-327.311782379468\\
	-446.977559068925	-333.364812184078\\
	-448.880726366647	-339.427276621312\\
	-450.756268436083	-345.498345416241\\
	-452.606191081606	-351.577270244887\\
	-454.432477566466	-357.663338799778\\
	-456.237199121858	-363.755837359833\\
	-458.022599524442	-369.854026870796\\
	-459.791151630164	-375.957124334189\\
	-461.545592921368	-382.06429398783\\
	-463.288943432211	-388.174639154749\\
	-465.024517277859	-394.287198368738\\
	-466.755924129669	-400.400939211939\\
	-468.487059578898	-406.514757154459\\
	-470.222088881537	-412.627470735166\\
	-471.965429901541	-418.737818693818\\
	-473.721735375404	-424.844451744953\\
	-475.495877712603	-430.945925505405\\
	-477.292934610589	-437.040687611013\\
	-479.11814596006	-443.12695415967\\
	-480.976750695667	-449.202132738918\\
	-482.87384659358	-455.262283235466\\
	-484.814402103512	-461.302136257879\\
	-486.803289170931	-467.315251032098\\
	-488.845289113034	-473.294164454867\\
	-490.94506831502	-479.230522143928\\
	-493.107123604071	-485.115187646151\\
	-495.335698923696	-490.938331252403\\
	-497.634676122234	-496.689504619161\\
	-500.007443798708	-502.357711260443\\
	-502.456749534047	-507.93148566335\\
	-504.984542595573	-513.398995010369\\
	-507.591816233072	-518.748176946342\\
	-510.278460630359	-523.966924185862\\
	-513.043138832325	-529.043321770836\\
	-515.883197744135	-533.96593541994\\
	-518.794623775536	-538.72413998813\\
	-521.772047276595	-543.308466388505\\
	-524.808791505211	-547.710934753079\\
	-527.896951212645	-551.925332886732\\
	-531.027474707251	-555.947394225166\\
	-534.19021397501	-559.774830686917\\
	-537.373903086168	-563.407185250218\\
	-540.566028633412	-566.845489145997\\
	-543.752569745087	-570.09174136552\\
	-546.917611008791	-573.148274127436\\
	-550.042870410986	-576.017122347729\\
	-553.107235732504	-578.699563672258\\
	-556.086462138877	-581.196012085799\\
	-558.953236829569	-583.50640152335\\
	-561.677835917033	-585.631072183351\\
	-564.229557155426	-587.571998079948\\
	-566.579032293884	-589.334010999464\\
	-568.701407585786	-590.925503725213\\
	-570.580022709845	-592.358076888081\\
	-572.209688466402	-593.644879863528\\
	-573.598310255913	-594.797981494939\\
	-574.765813324766	-595.825759246437\\
	-575.740239333417	-596.731609893514\\
	-576.552175947937	-597.514904407256\\
	-577.229595341454	-598.174031582177\\
	-577.794972437203	-598.710148509641\\
	-578.265218098823	-599.129773724468\\
	-578.653457456758	-599.445090346734\\
	-578.971116680097	-599.672204407748\\
	-579.229327831621	-599.828531413198\\
	-579.439587207706	-599.93045029675\\
	-579.612215619017	-599.99128248328\\
	-579.752359158925	-600.020788963581\\
	-579.860344173568	-600.027566829815\\
	-579.934941541791	-600.020894536711\\
	-579.977616476193	-600.010295321763\\
	-579.995471447281	-600.002808203216\\
	-579.999730543632	-600.000223074369\\
	-580	-600\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-200	800\\
	-200.002551893622	794.066396888374\\
	-200.019090453702	787.903433607916\\
	-200.069622904159	781.735068281829\\
	-200.182326516391	775.56753371281\\
	-200.392994931198	769.405531784268\\
	-200.743235500506	763.248464518151\\
	-201.277033350241	757.098586721026\\
	-202.035141477772	750.982826287365\\
	-203.058554370363	744.896634685611\\
	-204.378273993689	738.872147641402\\
	-206.021962715858	732.921381088153\\
	-208.005421541683	727.077352604185\\
	-210.338871553519	721.361799528251\\
	-213.026148842586	715.797208321155\\
	-216.055989333614	710.419766576727\\
	-219.420564071414	705.242751697481\\
	-223.105737780887	700.282420691635\\
	-227.084095856218	695.563249403546\\
	-231.337943270808	691.089060512463\\
	-235.846722655065	686.864609036244\\
	-240.578467607884	682.900920446818\\
	-245.513921400103	679.193573107431\\
	-250.634656973012	675.737686997648\\
	-255.918467065801	672.529847985723\\
	-261.335104448315	669.569520698479\\
	-266.874539533997	666.843446126388\\
	-272.518659541633	664.343743600009\\
	-278.265810730327	662.055088192213\\
	-284.078538603061	659.97706701211\\
	-289.960380057416	658.092997747269\\
	-295.895108374056	656.394273500834\\
	-301.876803612592	654.868970475749\\
	-307.900772365971	653.506015485412\\
	-313.961022966475	652.295264022781\\
	-320.041368607797	651.228771164877\\
	-326.143587472509	650.295356312411\\
	-332.267901025539	649.485323218217\\
	-338.401952041264	648.791081844648\\
	-344.547158593146	648.203471254167\\
	-350.704513953833	647.71431443218\\
	-356.872057632965	647.316207620771\\
	-363.037352294731	647.002650086032\\
	-369.206103877025	646.766476711962\\
	-375.377185895671	646.60146574484\\
	-381.54966534205	646.501670490008\\
	-387.722821025812	646.461345233781\\
	-393.896097159522	646.474916853259\\
	-400.069079697357	646.536978242806\\
	-406.241478499314	646.642306507645\\
	-412.413208161051	646.785903114682\\
	-418.584589609301	646.963068948738\\
	-424.755783728628	647.169475321103\\
	-430.927282240516	647.401273682559\\
	-437.099805067788	647.65518988986\\
	-443.267060581341	647.928275793649\\
	-449.446967544059	648.21933325859\\
	-455.614945572972	648.525985010077\\
	-461.788526949512	648.848539023542\\
	-467.952584185026	649.186350040345\\
	-474.123421606036	649.541075968705\\
	-480.299543609909	649.914032675015\\
	-486.465783210712	650.306098183355\\
	-492.625177472776	650.719456563826\\
	-498.782992307965	651.156181764306\\
	-504.939015038585	651.617638869027\\
	-511.093070329437	652.104693727116\\
	-517.245026539334	652.617612906347\\
	-523.394734771331	653.156021969148\\
	-529.542317527513	653.718792609651\\
	-535.687807575566	654.304121390609\\
	-541.83135561898	654.909533883715\\
	-547.973203578474	655.531971017707\\
	-554.113617403709	656.167896687957\\
	-560.253079010771	656.81338345074\\
	-566.39198545328	657.46420000681\\
	-572.530795208272	658.115881772454\\
	-578.674974555718	658.764449196331\\
	-584.81501527265	659.404453858335\\
	-590.964656291344	660.033089773036\\
	-597.107587869565	660.644723877955\\
	-603.252442698199	661.236642756131\\
	-609.405197637966	661.806233307343\\
	-615.554532896095	662.349684149757\\
	-621.706257644943	662.865266931501\\
	-627.866448026112	663.351667653824\\
	-634.023062998363	663.806507252648\\
	-640.181873467753	664.229223563446\\
	-646.359660337848	664.620139773366\\
	-652.522655717236	664.976638902606\\
	-658.71022865312	665.30074082542\\
	-664.880773123372	665.590093404394\\
	-671.086677329928	665.847031386048\\
	-677.255997538298	666.068650478333\\
	-683.468378258922	666.257923849441\\
	-689.64277403359	666.412422462158\\
	-695.86705795231	666.534349871677\\
	-702.051710334354	666.621848298264\\
	-708.263642787959	666.675933924049\\
	-714.469542871801	666.695972595067\\
	-720.67565630807	666.68175777452\\
	-726.885366181581	666.632838732021\\
	-733.074900558501	666.548972062608\\
	-739.295827089062	666.428637101608\\
	-745.480191170541	666.272292580233\\
	-751.692935763262	666.077433145418\\
	-757.893993460407	665.844063840162\\
	-764.079141111963	665.571364558359\\
	-770.273367340805	665.25692915195\\
	-776.458493717775	664.90014239955\\
	-782.618817994372	664.500621004793\\
	-788.792640051097	664.05444062168\\
	-794.94625204056	663.562121948559\\
	-801.095334080182	663.020634682743\\
	-807.239752233717	662.428253547652\\
	-813.378270821354	661.782846343303\\
	-819.509906287952	661.082294231981\\
	-825.628502767795	660.324853167664\\
	-831.710949066755	659.511817230863\\
	-837.785962987949	658.639448601998\\
	-843.887006993982	657.701779371456\\
	-850.013138800326	656.692285045181\\
	-856.109820221338	655.614959876491\\
	-862.200048971064	654.462337882123\\
	-868.258954809022	653.236384147032\\
	-874.293217006963	651.933836515733\\
	-880.309023092554	650.551462948945\\
	-886.298876478707	649.089288703245\\
	-892.273422651761	647.545214215967\\
	-898.224873069923	645.919306969992\\
	-904.152724790673	644.210849079686\\
	-910.057981417602	642.419080359633\\
	-915.939193569332	640.543987305621\\
	-921.793892088599	638.586590459841\\
	-927.646214703105	636.539747649101\\
	-933.446893184728	634.423895039335\\
	-939.235297200037	632.229766296699\\
	-944.982033933171	629.974962381535\\
	-950.709830239429	627.659062729662\\
	-956.424049956351	625.289466431869\\
	-962.109378409875	622.883922662282\\
	-967.781941721209	620.448446469561\\
	-973.447217374404	617.994561496113\\
	-979.078313517481	615.548782221555\\
	-984.712695707765	613.110545539017\\
	-990.356231673791	610.693576194661\\
	-996.014792128729	608.312015076209\\
	-1001.69406923355	605.980318359251\\
	-1007.3994014319	603.71316098874\\
	-1013.13560603299	601.525341502119\\
	-1018.90681933448	599.431674364324\\
	-1024.71633946417	597.446848143705\\
	-1030.56647427104	595.585214140721\\
	-1036.45839416773	593.860475297192\\
	-1042.39201770445	592.285273616233\\
	-1048.36595308631	590.870715335259\\
	-1054.3775348279	589.625903271759\\
	-1060.42296416735	588.557581554598\\
	-1066.49754962032	587.669954777925\\
	-1072.59599470976	586.964652662921\\
	-1078.71270313889	586.440767557156\\
	-1084.84207048333	586.094957561468\\
	-1090.97875418971	585.921601342211\\
	-1097.11789978822	585.912987450593\\
	-1103.25532524118	586.059516465297\\
	-1109.38764679554	586.349892160795\\
	-1115.51237556487	586.771273712436\\
	-1121.62800236441	587.309388225837\\
	-1127.73374394815	587.948688983862\\
	-1133.82918431849	588.672476013924\\
	-1139.91412990842	589.462782244616\\
	-1145.98850634733	590.299976314041\\
	-1152.05211511354	591.162746301103\\
	-1158.10427208032	592.028443494712\\
	-1164.14340796158	592.873519629273\\
	-1170.16667890572	593.674029188819\\
	-1176.16962544002	594.406178292546\\
	-1182.14590537311	595.046897114854\\
	-1188.08711088488	595.574408118876\\
	-1193.98266438206	595.96876025686\\
	-1199.81977567946	596.212303157321\\
	-1205.58343961272	596.290086920453\\
	-1211.25646262032	596.190190932774\\
	-1216.81953026453	595.904003342021\\
	-1222.25136019405	595.426482170139\\
	-1227.52901419141	594.756419631498\\
	-1232.62845005723	593.896698546902\\
	-1237.52536055916	592.854481829277\\
	-1242.1962649878	591.641237718982\\
	-1246.61970518171	590.272511797093\\
	-1250.77729798844	588.767449706898\\
	-1254.65438792278	587.148222280642\\
	-1258.24018674081	585.439649785086\\
	-1261.5275809497	583.669340466475\\
	-1264.51305721395	581.868183425838\\
	-1267.1969744274	580.070265259011\\
	-1269.58379235105	578.311340001333\\
	-1271.68176564848	576.625765776482\\
	-1273.50214998693	575.042633962437\\
	-1275.05798178569	573.58255264996\\
	-1276.36298950723	572.256632469562\\
	-1277.4316402031	571.068032302082\\
	-1278.28076487129	570.014717771409\\
	-1278.93112978777	569.091911166257\\
	-1279.40736093082	568.293654893263\\
	-1279.73774694663	567.612089463385\\
	-1279.95182273533	567.037050418485\\
	-1280.07753826749	566.556402071916\\
	-1280.13925776476	566.156741500738\\
	-1280.15658691903	565.825057936885\\
	-1280.14413408963	565.55337131016\\
	-1280.11367556465	565.339306633889\\
	-1280.07606475605	565.182704273255\\
	-1280.04124185342	565.081265601415\\
	-1280.01644784918	565.026895405587\\
	-1280.00389028166	565.005320655429\\
	-1280.00028033138	565.000318006957\\
	-1280	565\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-200	800\\
	-199.998944398726	793.780652583839\\
	-199.991161956902	787.60750163563\\
	-199.968801289245	781.431632202882\\
	-199.921674319181	775.250129503805\\
	-199.837751770312	769.075969023256\\
	-199.703689762121	762.90415214562\\
	-199.505718012467	756.726615119613\\
	-199.231189941219	750.559466903352\\
	-198.867996596724	744.39691677825\\
	-198.404953346129	738.232051374742\\
	-197.834593838011	732.085236017952\\
	-197.149447359273	725.950162352758\\
	-196.344458421541	719.829666346856\\
	-195.416257317366	713.725740309006\\
	-194.363281294507	707.640838959835\\
	-193.186280068527	701.5808913053\\
	-191.88494883005	695.537758708057\\
	-190.465940757457	689.529849204594\\
	-188.930815921761	683.545993541406\\
	-187.284569686076	677.58642159124\\
	-185.536981128722	671.663760437357\\
	-183.693570279059	665.772171945265\\
	-181.7598842886	659.905476058572\\
	-179.745538677426	654.070127878263\\
	-177.656479114422	648.261077292028\\
	-175.498085937003	642.473741890627\\
	-173.278851348556	636.713176078201\\
	-171.003226768064	630.974624289118\\
	-168.674518267369	625.252973189866\\
	-166.296936613709	619.547208117118\\
	-163.878706184691	613.867280839422\\
	-161.419677859193	608.204463483113\\
	-158.922570810994	602.558782839668\\
	-156.389265940626	596.929221227604\\
	-153.819378682681	591.311218618449\\
	-151.214138754778	585.704791065291\\
	-148.579995514543	580.121709389561\\
	-145.913240471607	574.552447681256\\
	-143.215566910143	568.99979958909\\
	-140.486635752835	563.462420723601\\
	-137.723989974228	557.935353557819\\
	-134.93280744845	552.429106189053\\
	-132.110197447139	546.937989320311\\
	-129.253537907144	541.45741832726\\
	-126.368937997527	535.999527355296\\
	-123.452379973524	530.556882462397\\
	-120.501566315222	525.125745736186\\
	-117.523058250375	519.718529062744\\
	-114.512277118641	514.326964511322\\
	-111.467156786864	508.947718175731\\
	-108.394725787179	503.593310785524\\
	-105.290036463881	498.254927612065\\
	-102.155464269378	492.936672265692\\
	-98.9900154242153	487.636515078918\\
	-95.7903649568217	482.348809628243\\
	-92.5640429576769	477.08569774783\\
	-89.3065861625663	471.839299120165\\
	-86.0160641000813	466.60618670275\\
	-82.7006207109785	461.398753072653\\
	-79.3547814050158	456.207603805753\\
	-75.9818329736926	451.037242937567\\
	-72.5804686563316	445.884789485693\\
	-69.1475888854948	440.744928744007\\
	-65.6917098511413	435.629615544197\\
	-62.2077658733407	430.530345254737\\
	-58.6940856558674	425.443936633434\\
	-55.1597012631743	420.382544931575\\
	-51.5984884673937	415.336322332343\\
	-48.0091337026555	410.302596875464\\
	-44.4009963881172	405.293513237668\\
	-40.7675190283059	400.298856839131\\
	-37.1129579052697	395.323553603011\\
	-33.4354409516971	390.36395390058\\
	-29.7319255433273	385.415083658284\\
	-26.0118455653151	380.488566294159\\
	-22.2693523598522	375.575551916289\\
	-18.5083406328012	370.68022196921\\
	-14.7271377016784	365.799324804477\\
	-10.9224938682204	360.927799703972\\
	-7.10409105559343	356.077090352984\\
	-3.26586967809606	351.238449619437\\
	0.593839614756402	346.408931605056\\
	4.46497104393549	341.600194787961\\
	8.3547334579219	336.802281043368\\
	12.2585141091912	332.020022954496\\
	16.1786056558675	327.249655322698\\
	20.1182642552013	322.486432708701\\
	24.0674787235685	317.741613798351\\
	28.0328022187557	313.006415725442\\
	32.0159353321504	308.27806754831\\
	36.0065543358298	303.568016130736\\
	40.0122867321721	298.86640679522\\
	44.028387391435	294.178075867182\\
	48.0574018840883	289.499248154021\\
	52.102697067926	284.825349366444\\
	56.1540729789416	280.16745637713\\
	60.2184064780894	275.516910861736\\
	64.2974951383113	270.871038465838\\
	68.3808338442791	266.241137791267\\
	72.4763664198878	261.617506478169\\
	76.5792904651375	257.004965316229\\
	80.6923305395	252.399800415147\\
	84.8189882889576	247.797549416979\\
	88.9489261537946	243.209168937957\\
	93.0892678262098	238.626141862717\\
	97.2419090589114	234.045871813123\\
	101.396222892069	229.47954742415\\
	105.560395287287	224.917618621815\\
	109.729597733766	220.36489648942\\
	113.906698515111	215.817734438432\\
	118.095308112027	211.271772064588\\
	122.284993167314	206.737881212423\\
	126.483073629518	202.20766776982\\
	130.685248761724	197.685362567887\\
	134.894084207478	193.167764590663\\
	139.1133954425	188.650409752461\\
	143.332732549245	184.144100601482\\
	147.559426614686	179.64060462603\\
	151.795524447067	175.137406080518\\
	156.030276294897	170.645577486484\\
	160.272138970193	166.155783032966\\
	164.516271133908	161.672829248272\\
	168.76569834972	157.193181513529\\
	173.024174679257	152.712597893858\\
	177.281177428342	148.241853095077\\
	181.544245575844	143.772720839873\\
	185.81545036273	139.302772444794\\
	190.083990485737	134.843039877215\\
	194.358461422708	130.384263454339\\
	198.634010125224	125.93126250349\\
	202.913739423465	121.480547250251\\
	207.201461550752	117.027935958411\\
	211.486617213755	112.584167998513\\
	215.776840497374	108.141092242409\\
	220.074245943915	103.696323040659\\
	224.367999230601	99.2608599250065\\
	228.666785843433	94.8255193810612\\
	232.965753864389	90.395123347453\\
	237.268058779463	85.9662247686993\\
	241.577559688618	81.5346866193698\\
	245.883671769924	77.1112227958654\\
	250.194099055628	72.6877425993828\\
	254.504538673298	68.2685077960312\\
	258.817797018173	63.8504780088754\\
	263.137897627274	59.4293943291358\\
	267.454264881235	55.0159370084382\\
	271.774545704813	50.6021394947919\\
	276.100945130527	46.1856255148916\\
	280.422605641507	41.7773490412411\\
	284.7482916678	37.3682374290727\\
	289.073155302242	32.9631165015993\\
	293.400411472408	28.5585895623169\\
	297.733971285794	24.1505726165125\\
	302.063222995084	19.7497530075505\\
	306.395941608001	15.3481169290474\\
	310.734321843416	10.9433424129369\\
	315.067487883213	6.5463748603837\\
	319.404264974932	2.14816021019208\\
	323.739796213253	-2.24646208066914\\
	328.077328228785	-6.64087389443028\\
	332.420792126367	-11.0391347422539\\
	336.759565259324	-15.4305674776522\\
	341.101456038709	-19.8231573430877\\
	345.448675118743	-24.2192095776402\\
	349.790336942719	-28.6077883994496\\
	354.135297971186	-32.9979194562634\\
	358.478702334259	-37.3847605256059\\
	362.823815005736	-41.7716768149247\\
	367.174584079765	-46.1627115137969\\
	371.520379404058	-50.5471951217071\\
	375.869032894407	-54.9330901453268\\
	380.216266743417	-59.3161352489188\\
	384.56496348176	-63.6992927085108\\
	388.919224793357	-68.0867440825536\\
	393.268434245934	-72.4678408984058\\
	397.620354083683	-76.8504527305574\\
	401.977253894907	-81.2369074664331\\
	406.328220099484	-85.6162617312925\\
	410.682125604916	-89.9974914077139\\
	415.034147907472	-94.3757830745099\\
	419.387555968149	-98.7544668306218\\
	423.746330294975	-103.137581311672\\
	428.09980636007	-107.514438594861\\
	432.455854114482	-111.892988144802\\
	436.816722629421	-116.27552190123\\
	441.171490006064	-120.651096379342\\
	445.529070810054	-125.028702013705\\
	449.884612287262	-129.403492801848\\
	454.241406548192	-133.77880595972\\
	458.603442760981	-138.158673459684\\
	462.960053316964	-142.532410760526\\
	467.319129019219	-146.907967146595\\
	471.676376808672	-151.281057299727\\
	476.034702554376	-155.654622892484\\
	480.398251362761	-160.032844890231\\
	484.756381544382	-164.405067831996\\
	489.116899477659	-168.779146011921\\
	493.482067646623	-173.157367989146\\
	497.84097914239	-177.52881412301\\
	502.202544345843	-181.902440652835\\
	506.561921054143	-186.273409656512\\
	510.922408872809	-190.645048083807\\
	515.287987784817	-195.021361812349\\
	519.648012545115	-199.391695628081\\
	524.010375737547	-203.763977447059\\
	528.377312749103	-208.14046174143\\
	532.737910344822	-212.510226039851\\
	537.101098703091	-216.882234166122\\
	541.462035333103	-221.251646832031\\
	545.824024101609	-225.621787971263\\
	550.191048221263	-229.996659793263\\
	554.552461052193	-234.365608434378\\
	558.916156063378	-238.73655324594\\
	563.284376656743	-243.111751644994\\
	567.646209159286	-247.480283263177\\
	572.010584729429	-251.851103894266\\
	576.37266367098	-256.219376233691\\
	580.735746610178	-260.588415608284\\
	585.103825867847	-264.9622282699\\
	589.466254791303	-269.330162329738\\
	593.830926742136	-273.700130091912\\
	598.19355762968	-278.067850113885\\
	602.557069294719	-282.436255890336\\
	606.925598041677	-286.809495352783\\
	611.288518175228	-291.176938538026\\
	615.653632473794	-295.546403709579\\
	620.023228005778	-299.920186432004\\
	624.386401112183	-304.287379080377\\
	628.752065879854	-308.656910542698\\
	633.115384568825	-313.023944552163\\
	637.479660891072	-317.391793675559\\
	641.848888672724	-321.764460126538\\
	646.212419982988	-326.131292865265\\
	650.578145629184	-330.500194085508\\
	654.948321221984	-334.873425591752\\
	659.312037652174	-339.240075394638\\
	663.67823073359	-343.609090139343\\
	668.042051758513	-347.975622201255\\
	672.406813001541	-352.342990335948\\
	676.776509285479	-356.715195496901\\
	681.140487116361	-361.08158193732\\
	685.50663175875	-365.450043330027\\
	689.877210634418	-369.822851769223\\
	694.24132370134	-374.189105284435\\
	698.607918436424	-378.557759293892\\
	702.972105647827	-382.923925366158\\
	707.337218378587	-387.290941252087\\
	711.707247410249	-391.662802117444\\
	716.07155023141	-396.028863707496\\
	720.438005257061	-400.397010489908\\
	724.802368627886	-404.762999503917\\
	729.167557878094	-409.12975198983\\
	733.538563542971	-413.502262498476\\
	737.903028500602	-417.868172031125\\
	742.269421506107	-422.235954466018\\
	746.638763060101	-426.606632751758\\
	751.003307400217	-430.972460982731\\
	755.369181212949	-435.339569770866\\
	759.733769969018	-439.705345682242\\
	764.099538079933	-444.072255790118\\
	768.472865174443	-448.446683116025\\
	772.845910549874	-452.820786750073\\
	777.225954481144	-457.201850497488\\
	781.605503903563	-461.582381198027\\
	786.011899236809	-465.989726770331\\
	790.386030812312	-470.364766486942\\
	794.806721828363	-474.786341227091\\
	799.171488681507	-479.151948253156\\
	803.610889305261	-483.592171575665\\
	807.976103012862	-487.958163999384\\
	812.384246380731	-492.367064356454\\
	816.78472376209	-496.768268911688\\
	821.159017608773	-501.143258377084\\
	825.581013747402	-505.565930977328\\
	829.945880454982	-509.931439777554\\
	834.372224561131	-514.358409656866\\
	838.737116304256	-518.723893941021\\
	843.149823398426	-523.137175695513\\
	847.514726401883	-527.502623509177\\
	851.937763477157	-531.926210515795\\
	856.302644923653	-536.291704756434\\
	860.716995405767	-540.706758222228\\
	865.081834712227	-545.072294302674\\
	869.446705426325	-549.437642609154\\
	873.811569637507	-553.802320295449\\
	878.177077925798	-558.166081135004\\
	882.544276511483	-562.528813043547\\
	886.913519096622	-566.889718721244\\
	891.267766370851	-571.230825688406\\
	895.581458951392	-575.526608326298\\
	899.958035161893	-579.880110679477\\
	904.364328968349	-584.255746971475\\
	908.754867487301	-588.604559247652\\
	913.151475773176	-592.942502728586\\
	917.56955350282	-597.276967010307\\
	921.993063174655	-601.5830356972\\
	926.437792902709	-605.865987352872\\
	930.902652568425	-610.114418006139\\
	935.401537094701	-614.333323680429\\
	939.96859419847	-618.546646661576\\
	944.560709738147	-622.706031672274\\
	949.199572004052	-626.825094915932\\
	953.873254607337	-630.888115560245\\
	958.601468190002	-634.908017911259\\
	963.367462186065	-638.867425571984\\
	968.189354259839	-642.779366784439\\
	973.047557322638	-646.627101472543\\
	977.957996563639	-650.423585686321\\
	982.899965522787	-654.154300115813\\
	987.8859326788	-657.831309384098\\
	992.92514864426	-661.464397103591\\
	997.978954720883	-665.030149205944\\
	1003.06461477258	-668.546319733635\\
	1008.17298671628	-672.012333078901\\
	1013.30828313381	-675.437285429557\\
	1018.46654918949	-678.825221774151\\
	1023.63473465298	-682.174452203132\\
	1028.80680721342	-685.488875528366\\
	1034.01762416571	-688.798409373887\\
	1039.24605228789	-692.094879313892\\
	1044.47643319783	-695.373811024583\\
	1049.69541010167	-698.631400467771\\
	1055.39437894565	-702.17739079789\\
	1061.09692453169	-705.717658489019\\
	1066.80133475125	-709.254926980099\\
	1072.50583222511	-712.792054873833\\
	1078.20839193299	-716.332305598423\\
	1083.90664745286	-719.879479067892\\
	1089.59784962027	-723.437956449657\\
	1095.2788528134	-727.012690735443\\
	1100.94611499229	-730.609165839183\\
	1106.59570158847	-734.233337847645\\
	1112.22328942605	-737.89156887862\\
	1117.82416540027	-741.590557494139\\
	1123.3932211513	-745.33727130951\\
	1128.92493954644	-749.138880521244\\
	1134.4133772146	-753.002696494957\\
	1139.85213842098	-756.93611072852\\
	1145.23434859436	-760.946539797392\\
	1150.55260227344	-765.04135642051\\
	1155.79894334973	-769.227846240686\\
	1160.96490402034	-773.513205009124\\
	1166.04087737056	-777.904060499002\\
	1171.01532608951	-782.405803948575\\
	1175.87468451805	-787.022315566975\\
	1180.60356349859	-791.755826248667\\
	1185.18504226952	-796.606762733313\\
	1189.60102902067	-801.573578471193\\
	1193.8326838389	-806.65259294671\\
	1197.8608919443	-811.837863779781\\
	1201.66676929871	-817.12111344137\\
	1205.23217710326	-822.491726501259\\
	1208.54021745684	-827.936824663807\\
	1211.57568100168	-833.441416614693\\
	1214.32542009052	-838.988609717203\\
	1216.77862851564	-844.559863168731\\
	1218.92702056205	-850.135259661955\\
	1220.76491601588	-855.693776446473\\
	1222.28925037719	-861.213546954122\\
	1223.4995368419	-866.672118668711\\
	1224.39780513986	-872.046727233816\\
	1224.98853072543	-877.314614753925\\
	1225.2785490154	-882.453415254716\\
	1225.27692984629	-887.441608905697\\
	1224.9947759793	-892.259010630194\\
	1224.44492607261	-896.887211414423\\
	1223.64159174969	-901.309852159394\\
	1222.60004075667	-905.512602795547\\
	1221.33654217921	-909.482767895159\\
	1219.86888092978	-913.208568114552\\
	1218.21775175768	-916.67836627052\\
	1216.40905529325	-919.880360849034\\
	1214.47637536208	-922.803259261115\\
	1212.46232466848	-925.437891346352\\
	1210.41764841635	-927.779322753281\\
	1208.39756489006	-929.829154666329\\
	1206.45569693572	-931.597002243102\\
	1204.6374651579	-933.100262516461\\
	1202.97556460202	-934.362407824005\\
	1201.48912498365	-935.41096804443\\
	1200.18599266927	-936.276083794491\\
	1199.06602665408	-936.989255470255\\
	1198.12354138966	-937.58115824927\\
	1197.34844375035	-938.078265753612\\
	1196.72666956692	-938.499730640859\\
	1196.24054280993	-938.856541013862\\
	1195.86944662	-939.153637522422\\
	1195.59114398813	-939.393720927441\\
	1195.3838890455	-939.580578838389\\
	1195.23084092691	-939.720740929519\\
	1195.12226274376	-939.824223342076\\
	1195.05260350348	-939.900292175597\\
	1195.01562111536	-939.952993684687\\
	1195.00179752765	-939.983904500768\\
	1194.99952897554	-939.996902096661\\
	1194.99991014414	-939.999838336382\\
	1195	-940\\
};
\node[] (source) at (axis cs:200,1000){};
\node (destination) at (axis cs:-200,900){};
\draw[->, thick, >=latex](source)--(destination);
\node[] at (axis cs: 300,1000) {\small $\xbm_{\mathrm{init}}$};
\node[] at (axis cs: -1300,700) {\small $\xbm_{f,3}$};
\node[] at (axis cs: 1200,-200) {\small $\xbm_{f,1}$};
\node[] at (axis cs: -750,-750) {\small $\xbm_{f,2}$};
\node[] at (axis cs: 1300,-1150) {\small $\xbm_{f,4}$};
\end{axis}
\end{tikzpicture}%

==> ship.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.2000,0.6275,0.1725}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-63.2602939004499,
xmax=39.8511971894683,
ymin=-12.8581762917281,
ymax=12.8786287775784,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style={draw=none},
tick style={draw=none},
ytick=\empty,
xtick=\empty,
axis equal,
]
\addplot [color=mycolor1, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	37.2193889287494	-7.31755117800078\\
	39.5511971894683	-19.7755985947342\\
	28.1856742996503	-25.3849804361991\\
	-41.2602939004499	9.33800366385103\\
	-32.2265792713508	27.4054329220493\\
	37.21938892874940	-7.31755117800078\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
	x	y\\
	32.5236461759999	-5.52869679600094\\
	34.1261166902488	-6.52560441982046\\
	35.5233590554552	-7.80529729666178\\
	36.6729187693914	-9.32889260601816\\
	37.5398670418544	-11.050096675391\\
	38.0978620882828	-12.9166115901039\\
	38.32994951155	-14.8717242389754\\
	38.2290774527414	-16.8560295135041\\
	37.7983108583204	-18.8092353020304\\
	37.7263747566166	-18.9531075054381\\
	36.4222700824481	-20.4696442540907\\
	34.8953490981103	-21.7409250658547\\
	33.1920065250528	-22.7283227165639\\
	31.3639975654254	-23.401835628249\\
	29.4668653464494	-23.7409994519022\\
	27.5582532706025	-23.7355088663671\\
	25.6961535500056	-23.3855307003068\\
	23.9371451424007	-22.7016988631993\\
	23.9371451424007	-22.7016988631993\\
	-40.5894735072	9.56161046160101\\
	-32.0029724736008	26.7346125287994\\
	32.5236461759999	-5.52869679600095\\
	32.5236461759999	-5.52869679600094\\
}--cycle;
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	-28.6216701119973	14.3108350559987\\
};


\node[] (source) at (axis cs:-29.6,16.3){};
\node (destination) at (axis cs:-22.3,0.15){};
\draw[mycolor2,->, ultra thick, >=latex](source)--(destination);
\node[] (source) at (axis cs:-30.6,15.3){};
\node (destination) at (axis cs:-0,0){};
\draw[dotted, ultra thick, >=latex](source)--(destination);
 \draw[  thick, ->] (axis cs:-19,9) arc [radius=12,start angle=-26.56,end angle=-60];

\node[] (source) at (axis cs:-64.1,-30){};
\node (destination) at (axis cs:-30,-30){};
\draw[blue,->, ultra thick, >=latex](source)--(destination);
\node[] (source) at (axis cs:-62,-32){};
\node (destination) at (axis cs:-62,0){};
\draw[blue,->, ultra thick, >=latex](source)--(destination);
\node[blue] at (axis cs: -30,-27) { $y_E$};
\node[blue] at (axis cs: -58,-2) { $x_E$};
\node[black] at (axis cs: -15,2) { $\alpha_j$};
\node[black] at (axis cs: -11,11) { $l_{x,j}$};
\node[mycolor2] at (axis cs: -50,18) { $\bm{\tau}_p(\alpha_j, n_{j})$};
\node[] (source) at (axis cs:0,-1){};
\node (destination) at (axis cs:0,20){};
\draw[dotted, ultra thick, >=latex](source)--(destination);
\node[] (source2) at (axis cs:-26.83/11,13.42/11){};
\node (destination2) at (axis cs:26.83,-13.42){};
\draw[blue, ->, ultra thick, >=latex](source2)--(destination2);
 \draw[  thick, ->] (axis cs:0,3) arc [radius=3,start angle=90,end angle=-26.56];
\node[] (source) at (axis cs:13.42/11,26.83/11){};
\node (destination) at (axis cs:-13.42,-26.83){};
\draw[blue,->, ultra thick, >=latex](source)--(destination);
\node[] at (axis cs: 5,2.2) { $\psi$};
\node[blue] at (axis cs: 27,-10) { $x_B$};
\node[blue] at (axis cs: -16,-20) { $y_B$};
\node[] at (axis cs: 27,-16) { $u$};
\node[] at (axis cs: -14,-27) { $v$};

\node[] (source) at (axis cs:-5,26){};
\node (destination) at (axis cs:-5,12){};
\draw[->,thick, >=latex](source)--(destination);
\node[] at (axis cs: -5,27) { $\sship(\xbm)$};
\end{axis}
\end{tikzpicture}%

==> swath.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
%\definecolor{mycolor2}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor2}{RGB}{227,26,28}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=140,
ymin=-50,
ymax=50,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={$y$ [m]},
ylabel style={font=\color{white!15!black}},
ylabel={$x$ [m]},
%axis x line*=bottom,
%axis y line*=left,
ylabel style={yshift=-0.5cm}, %shifting the y line text
xlabel style={yshift=0.2cm}, %shifting the y line text
xmajorgrids,
ymajorgrids,
axis equal
]

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.0	-42\\
-2	-42\\
-3	-42\\
-4	-42\\
-5	-42\\
-6	-42\\
-7	-42\\
-8	-42\\
-9	-42\\
-10	-42\\
-11	-41\\
-11	-40\\
-11	-39\\
-11	-38\\
-11	-37\\
-11	-36\\
-11	-35\\
-11	-34\\
-11	-33\\
-11	-32\\
-11	-31\\
-11	-30\\
-11	-29\\
-11	-28\\
-11	-27\\
-11	-26\\
-11	-25\\
-11	-24\\
-11	-23\\
-11	-22\\
-11	-21\\
-11	-20\\
-11	-19\\
-11	-18\\
-11	-17\\
-11	-16\\
-11	-15\\
-11	-14\\
-11	-13\\
-11	-12\\
-11	-11\\
-11	-10\\
-11	-9\\
-11	-8\\
-11	-7\\
-11	-6\\
-11	-5\\
-11	-4\\
-11	-3\\
-11	-2\\
-11	-1\\
-11	0\\
-11	1\\
-11	2\\
-11	3\\
-11	4\\
-11	5\\
-11	6\\
-11	7\\
-11	8\\
-11	9\\
-11	10\\
-11	11\\
-11	12\\
-11	13\\
-11	14\\
-11	15\\
-11	16\\
-11	17\\
-11	18\\
-11	19\\
-11	20\\
-11	21\\
-11	22\\
-11	23\\
-11	24\\
-11	25\\
-11	26\\
-11	27\\
-11	28\\
-11	29\\
-11	30\\
-11	31\\
-11	32\\
-11	33\\
-11	34\\
-11	35\\
-11	36\\
-10	37\\
-9	38\\
-8	39\\
-7	39\\
-6	40\\
-5	41\\
-4	42\\
-3	42\\
-2	43\\
-1	44\\
0	45\\
1	45\\
2	45\\
3	45\\
4	45\\
5	45\\
6	44\\
7	44\\
8	44\\
9	45\\
10	44\\
11	44\\
12	44\\
13	44\\
14	44\\
15	44\\
16	44\\
17	44\\
18	44\\
19	44\\
20	44\\
21	44\\
22	44\\
23	44\\
24	44\\
25	44\\
26	43\\
27	43\\
28	43\\
29	43\\
30	42\\
31	43\\
32	42\\
33	42\\
34	42\\
35	42\\
36	41\\
37	42\\
38	41\\
39	41\\
40	40\\
41	41\\
42	40\\
43	40\\
44	39\\
45	39\\
46	39\\
47	39\\
48	38\\
49	38\\
50	37\\
51	37\\
52	36\\
53	36\\
54	36\\
55	36\\
56	35\\
57	35\\
58	34\\
59	34\\
60	33\\
61	33\\
62	32\\
63	31\\
64	31\\
65	30\\
66	30\\
67	29\\
68	29\\
69	28\\
70	28\\
71	27\\
72	26\\
73	26\\
74	25\\
75	24\\
76	24\\
77	23\\
78	23\\
79	23\\
80	22\\
81	22\\
82	21\\
83	21\\
84	21\\
85	20\\
86	20\\
87	20\\
88	19\\
89	19\\
90	19\\
91	19\\
92	18\\
93	18\\
94	18\\
95	18\\
96	17\\
97	17\\
98	17\\
99	17\\
100	17\\
101	17\\
102	16\\
103	16\\
104	16\\
105	16\\
106	16\\
107	16\\
108	16\\
109	16\\
110	16\\
111	16\\
112	16\\
113	16\\
114	16\\
115	16\\
116	16\\
117	16\\
118	16\\
119	16\\
120	16\\
121	16\\
122	16\\
123	16\\
124	16\\
125	16\\
126	16\\
127	15\\
128	14\\
129	13\\
129	12\\
130	11\\
131	10\\
132	9\\
132	8\\
133	7\\
134	6\\
135	5\\
134	4\\
133	3\\
132	2\\
132	1\\
131	0\\
130	-1\\
129	-2\\
129	-3\\
128	-4\\
127	-5\\
126	-6\\
125	-6\\
124	-6\\
123	-6\\
122	-6\\
121	-6\\
120	-6\\
119	-6\\
118	-6\\
117	-6\\
116	-6\\
115	-6\\
114	-6\\
113	-6\\
112	-6\\
111	-6\\
110	-6\\
109	-6\\
108	-6\\
107	-6\\
106	-6\\
105	-6\\
104	-6\\
103	-6\\
102	-6\\
101	-6\\
100	-6\\
99	-6\\
98	-6\\
97	-6\\
96	-6\\
95	-6\\
94	-6\\
93	-6\\
92	-6\\
91	-6\\
90	-6\\
89	-6\\
88	-6\\
87	-6\\
86	-6\\
85	-6\\
84	-6\\
83	-6\\
82	-6\\
81	-6\\
80	-6\\
79	-6\\
78	-6\\
77	-6\\
76	-6\\
75	-6\\
74	-6\\
73	-6\\
72	-6\\
71	-6\\
70	-6\\
69	-6\\
68	-6\\
67	-6\\
66	-6\\
65	-6\\
64	-6\\
63	-6\\
62	-6\\
61	-7\\
60	-7\\
59	-7\\
58	-7\\
57	-7\\
56	-7\\
55	-7\\
54	-7\\
53	-7\\
52	-8\\
51	-8\\
50	-8\\
49	-8\\
48	-8\\
47	-9\\
46	-9\\
45	-9\\
44	-9\\
43	-10\\
42	-10\\
41	-10\\
40	-10\\
39	-11\\
38	-11\\
37	-12\\
36	-12\\
35	-13\\
34	-13\\
33	-14\\
32	-14\\
31	-15\\
30	-16\\
29	-16\\
28	-17\\
27	-18\\
27	-19\\
26	-20\\
25	-21\\
25	-22\\
24	-23\\
24	-24\\
23	-25\\
23	-26\\
22	-27\\
22	-28\\
22	-29\\
21	-30\\
21	-31\\
21	-32\\
21	-33\\
21	-34\\
20	-35\\
20	-36\\
20	-37\\
20	-38\\
20	-39\\
19	-40\\
19	-41\\
19	-42\\
18	-43\\
17	-43\\
16	-42\\
15	-42\\
14	-42\\
13	-42\\
12	-42\\
11	-42\\
10	-42\\
9	-42\\
8	-42\\
7	-42\\
6	-42\\
5	-42\\
4	-42\\
3	-42\\
2	-42\\
1	-42\\
0	-42\\
}--cycle;
\addplot [color=mycolor2, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
-10.1	36.5625418628434\\
0	44.2195827535749\\
10.1	36.5625418628434\\
10.1	-41.080410966513\\
-10.1	-41.080410966513\\
-10.1	36.5625418628434\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
-9.6	31.5625418628434\\
-9.42498531470064	33.4416657063929\\
-8.90525899145366	35.2636933228384\\
-8.05661265159672	36.9732633250452\\
-6.90483198473064	38.5184312935799\\
-5.48491326358891	39.8522480816118\\
-3.84	40.9341863409803\\
-2.0200720511117	41.7313719251613\\
-0.0804270067230374	42.2195827535749\\
0.0804270067230374	42.2195827535749\\
2.0200720511117	41.7313719251613\\
3.84	40.9341863409803\\
5.48491326358891	39.8522480816118\\
6.90483198473064	38.5184312935799\\
8.05661265159672	36.9732633250452\\
8.90525899145366	35.2636933228384\\
9.42498531470064	33.4416657063929\\
9.6	31.5625418628434\\
9.6	31.5625418628434\\
9.6	-40.580410966513\\
-9.6	-40.580410966513\\
-9.6	31.5625418628434\\
-9.6	31.5625418628434\\
}--cycle;
\addplot [color=mycolor2, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
42.7533838575576	35.3182276092109\\
55.4267241791493	35.1547641715505\\
58.6916760163262	22.9081170915025\\
10.9908034651612	-38.3540644067039\\
-4.94748869360734	-25.9439538889955\\
42.7533838575576	35.3182276092109\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
40.0760865056191	31.0659248343249\\
41.3686394640986	32.4410769746324\\
42.8981005566193	33.559401101454\\
44.61799788183	34.3869175020959\\
46.4760732298137	34.8984825094676\\
48.4158699213539	35.078552479685\\
50.3784482155625	34.9216560778227\\
52.3041761640823	34.4325605216576\\
54.134541497663	33.6261267321696\\
54.2614592333667	33.5273041537496\\
55.4919482960013	31.9504498871992\\
56.4381553333518	30.2033566334662\\
57.071330323392	28.3391089369936\\
57.372234564452	26.4143510206839\\
57.3317252334319	24.48756567985\\
56.9510331858559	22.6172973120722\\
56.2417255569503	20.8603730753044\\
55.2253543000922	19.2701762234337\\
55.2253543000922	19.2701762234337\\
10.9034722364221	-37.6523712711476\\
-4.24579555805099	-25.8566226602564\\
40.0760865056191	31.0659248343249\\
40.0760865056191	31.0659248343249\\
}--cycle;
\addplot [color=mycolor2, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
126.562538562213	15.1000119484515\\
134.219582753573	5.00001445073397\\
126.56254516347	-5.09998805154738\\
48.9195923341177	-5.10001342486811\\
48.9195857328607	15.0999865751308\\
126.562538562213	15.1000119484515\\
};

\addplot[area legend, draw=black, fill=white!91!black, forget plot]
table[row sep=crcr] {%
x	y\\
121.562538725611	14.6000103144771\\
123.441662626354	14.4249962432658\\
125.263690412643	13.9052705154482\\
126.973260692183	13.0566247342701\\
128.518429037114	11.904844572357\\
129.852246289168	10.4849262870999\\
130.934185086086	8.84001337708299\\
131.73137126501	7.02008568871096\\
132.21958272729	5.08044080386721\\
132.219582779856	4.91958679042114\\
131.731372585308	2.97994158648778\\
130.934187595871	1.1600133770834\\
129.852249874051	-0.484900240077329\\
128.518433550042	-1.9048193971035\\
126.973265957903	-3.05660056892253\\
125.26369623303	-3.90524746745817\\
123.441668786428	-4.42497438613445\\
121.562545000073	-4.59998968552188\\
121.562545000073	-4.59998968552188\\
49.4195921707202	-4.60001326147069\\
49.4195858962582	14.5999867385283\\
121.562538725611	14.6000103144771\\
121.562538725611	14.6000103144771\\
}--cycle;
\node[] at (axis cs: 0,0) {$\etabm_0$};
\node[] at (axis cs: 28.2599,0.2644) {};
\node[] at (axis cs: 90,5) {$\etabm_f$};
\node[] (source) at (axis cs:110,40){};
\node (destination) at (axis cs:110,15){};
\draw[->, thick, >=latex](source)--(destination);
\node[] at (axis cs: 110,45) {\small $\sship(\bm{x}_f)$};
\end{axis}
\end{tikzpicture}%

==> th_angles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=550,
ymin=-40,
ymax=100,
xlabel={$t$ [s]},
xlabel style={yshift=0.1cm}, %shifting the y line text
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,0)},anchor=south east}
]
\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	-1.71429517395561e-30\\
2	7.59891008420055\\
4	15.4092156532978\\
6	22.7104592332444\\
8	29.1557245543197\\
10	34.4010408575091\\
12	38.5219649953766\\
14	41.6755782392394\\
16	43.9936337353752\\
18	45.5862902321723\\
20	46.5560872038661\\
22	46.9776932359987\\
24	46.9226629280747\\
26	46.4259877992653\\
28	45.5234579076009\\
30	44.33672777091\\
32	42.9152553002473\\
34	41.3081309855931\\
36	39.5719305960973\\
38	37.7364050175764\\
40	35.8364156366587\\
42	33.9138156409815\\
44	31.9836851642807\\
46	30.066608610531\\
48	28.1814590778755\\
50	26.3525797709843\\
52	24.5785701312996\\
54	22.8749537569239\\
56	21.2291322442434\\
58	19.6680820473632\\
60	18.1812831783142\\
62	16.7779544505687\\
64	15.4492965137331\\
66	14.1951968649709\\
68	13.0152830470798\\
70	11.9156344127112\\
72	10.8848620458749\\
74	9.92077584097248\\
76	9.02770337441106\\
78	8.19475302682116\\
80	7.41952543625552\\
82	6.69972710952517\\
84	6.08423537808671\\
86	5.52073003681457\\
88	4.94373758283316\\
90	4.32969324430519\\
92	3.68566523020403\\
94	3.03567187907559\\
96	2.40916923973547\\
98	1.84027904372451\\
100	1.3624061040528\\
102	1.00338848191999\\
104	0.782589135928518\\
106	0.709565168650174\\
108	0.783254948504945\\
110	0.966364665439339\\
112	1.30435504725183\\
114	1.70001741880058\\
116	2.16755315683698\\
118	2.64818682989729\\
120	3.15324398008308\\
122	3.65479030503489\\
124	4.10482311861587\\
126	4.28875385306449\\
128	4.20164792043041\\
130	3.91127298786168\\
132	3.46973682489995\\
134	2.91840692758936\\
136	2.32024156018551\\
138	1.64932683153538\\
140	0.94255822706543\\
142	0.224165261805718\\
144	-0.48888667229559\\
146	-1.15938496364434\\
148	-1.82372912835746\\
150	-2.47144253737867\\
152	-3.05186941346925\\
154	-3.51918013053308\\
156	-3.8695085008566\\
158	-4.13996535460118\\
160	-4.32472362053308\\
162	-4.43948052885679\\
164	-4.50904094377292\\
166	-4.52262446660515\\
168	-4.49002338971503\\
170	-4.43752958407587\\
172	-4.3549694101408\\
174	-4.25469095098864\\
176	-4.16688992036986\\
178	-4.05311627522795\\
180	-3.9817929093893\\
182	-3.89455529673853\\
184	-3.84570348183289\\
186	-3.78585877248357\\
188	-3.73123524782625\\
190	-3.71390573649876\\
192	-3.70184776055427\\
194	-3.72877320403726\\
196	-3.7325769456231\\
198	-3.79386062838204\\
200	-3.87261837872138\\
202	-3.97907128292036\\
204	-4.1135192679883\\
206	-4.27484888919299\\
208	-4.42857656287376\\
210	-4.58396891649833\\
212	-4.75755112369503\\
214	-4.93663510567782\\
216	-5.12190945629245\\
218	-5.33640938441058\\
220	-5.52120416846549\\
222	-5.75609723878134\\
224	-5.97491873151193\\
226	-6.18424410809689\\
228	-6.45393169513088\\
230	-6.71781982214799\\
232	-6.95800274858082\\
234	-7.07706600928099\\
236	-7.09224654416812\\
238	-7.26190345806056\\
240	-7.81530061184866\\
242	-8.26065065598288\\
244	-8.60020994800629\\
246	-8.83577649976088\\
248	-8.97478266734774\\
250	-9.02476502102853\\
252	-9.0139517320703\\
254	-8.88521222914771\\
256	-8.74892651129763\\
258	-8.62026398673888\\
260	-8.56479264359205\\
262	-8.55484751419833\\
264	-8.29102991408186\\
266	-8.22095130617312\\
268	-7.75589587525767\\
270	-6.86679911293758\\
272	-5.67959086958305\\
274	-4.2544110640154\\
276	-2.6411613539751\\
278	-0.926279171219853\\
280	0.882166765445393\\
282	2.74639941692004\\
284	4.64304070877987\\
286	6.5494921574449\\
287.98249202352	8.47489395761623\\
289.96498404704	10.353107893059\\
291.94747607056	12.1667805054697\\
293.92996809408	13.9020660329897\\
295.9124601176	15.5428859312116\\
297.89495214112	17.0701247657175\\
299.87744416464	18.4562442912135\\
301.85993618816	19.661239380342\\
303.84242821168	20.632647719943\\
305.824920235199	21.3272712262104\\
307.807412258719	21.7350936666998\\
309.789904282239	21.8902033443102\\
311.772396305759	21.7975564654788\\
313.754888329279	21.4270464991292\\
315.737380352799	20.7722042268518\\
317.719872376319	19.8487168378012\\
319.702364399839	18.6926346890273\\
321.684856423359	17.341763892081\\
323.667348446879	15.8133705174959\\
325.649840470399	14.1404223129272\\
327.632332493919	12.3577865592987\\
329.614824517439	10.4571251223003\\
331.597316540959	8.41621903647554\\
333.579808564479	6.24375291208511\\
335.562300587999	3.95730884863376\\
337.544792611519	1.5746108373468\\
339.527284635039	-0.886273022821439\\
341.509776658559	-3.40652937219628\\
343.492268682078	-5.96615678221176\\
345.474760705598	-8.54360936367205\\
347.457252729118	-11.1155917546584\\
349.439744752638	-13.6570550102914\\
351.422236776158	-16.1413907917295\\
353.404728799678	-18.5407941725702\\
355.387220823198	-20.8267479680568\\
357.369712846718	-22.9705738558308\\
359.352204870238	-24.9439998439162\\
361.334696893758	-26.719710277005\\
363.317188917278	-28.2718705023045\\
365.299680940798	-29.5766466200945\\
367.282172964318	-30.6127619292514\\
369.264664987838	-31.3621365670043\\
371.247157011358	-31.8106404250648\\
373.229649034878	-31.9489545491873\\
375.212141058398	-31.7734953766034\\
377.194633081918	-31.2873290394235\\
379.177125105438	-30.5010083159387\\
381.159617128957	-29.4333176259889\\
383.142109152477	-28.1119729218901\\
385.124601175997	-26.5735110130989\\
387.107093199517	-24.8598613623647\\
389.089585223037	-23.0139300663644\\
391.072077246557	-21.0765290228203\\
393.054569270077	-19.086084768344\\
395.037061293597	-17.0756775187419\\
397.019553317117	-15.0701882277779\\
399.002045340637	-13.0850523664932\\
400.984537364157	-11.126586913498\\
402.967029387677	-9.19347662841573\\
404.949521411197	-7.2790425403478\\
406.932013434717	-5.37409931515681\\
408.914505458237	-3.47025294897583\\
410.896997481757	-1.5635055334483\\
412.879489505277	0.34177374431517\\
414.861981528797	2.22809505849202\\
416.844473552317	4.05856234655701\\
418.826965575836	5.76831351275245\\
420.809457599356	7.25390521092805\\
422.791949622876	8.36413585895668\\
424.774441646396	8.90298589003133\\
426.756933669916	8.66384910537077\\
428.739425693436	7.51102807016944\\
430.721917716956	5.48724989529207\\
432.704409740476	2.85960072828965\\
434.686901763996	0\\
};
\addlegendentry{$\alpha_1$}

\addplot [color=mycolor4, line width=1.1pt]
  table[row sep=crcr]{%
0	9.54696371677366e-31\\
2	-4.88288619705249\\
4	-9.60684183652062\\
6	-13.8397817735608\\
8	-17.4727186815941\\
10	-20.384167274103\\
12	-22.6555052148496\\
14	-24.392287920687\\
16	-25.6737951029614\\
18	-26.5604865212249\\
20	-27.1043227449082\\
22	-27.3421765250979\\
24	-27.3122034359099\\
26	-27.038387909003\\
28	-26.5492683792418\\
30	-25.899468204166\\
32	-25.1158531178771\\
34	-24.2270470779985\\
36	-23.2652240057086\\
38	-22.2469321624387\\
40	-21.1919380744555\\
42	-20.1233447414419\\
44	-19.0489413193293\\
46	-17.9800550867931\\
48	-16.9267803340316\\
50	-15.9023261392048\\
52	-14.9054835983013\\
54	-13.9449100859577\\
56	-13.0133890224821\\
58	-12.126238655833\\
60	-11.2773817163064\\
62	-10.4721547807196\\
64	-9.70573332196633\\
66	-8.97832223587008\\
68	-8.2898927087418\\
70	-7.64404761660552\\
72	-7.03461806294725\\
74	-6.46066608038781\\
76	-5.92486238412654\\
78	-5.42138075900232\\
80	-4.94917284458793\\
82	-4.50721911059323\\
84	-4.12270350792957\\
86	-3.76658111116763\\
88	-3.40328169337789\\
90	-3.02048012776711\\
92	-2.62256359177338\\
94	-2.22313198317284\\
96	-1.8386789807618\\
98	-1.48816086803249\\
100	-1.19003765501331\\
102	-0.959595964120284\\
104	-0.80734728627399\\
106	-0.738251231445911\\
108	-0.75119590594301\\
110	-0.824891561473522\\
112	-0.983999484576242\\
114	-1.17410379667342\\
116	-1.40282455118844\\
118	-1.63760484796841\\
120	-1.88463255181395\\
122	-2.12843705327194\\
124	-2.34264147817321\\
126	-2.40905680041461\\
128	-2.32575783148907\\
130	-2.13080023084026\\
132	-1.85301477065261\\
134	-1.51497333563238\\
136	-1.15146681453089\\
138	-0.747001175379217\\
140	-0.322224662842863\\
142	0.109220058297114\\
144	0.53767988957102\\
146	0.941908620704152\\
148	1.34231255261863\\
150	1.73135461726423\\
152	2.08118294858566\\
154	2.36674574539921\\
156	2.58727620560035\\
158	2.76350947958336\\
160	2.89258451143656\\
162	2.98381542866745\\
164	3.05142618179399\\
166	3.09112289625744\\
168	3.10891664902963\\
170	3.11957726909832\\
172	3.11723142313566\\
174	3.10885830906672\\
176	3.11036321800405\\
178	3.10182909528329\\
180	3.11655818561613\\
182	3.1264113128042\\
184	3.15866115012065\\
186	3.18929922417657\\
188	3.22684912510217\\
190	3.28609285156818\\
192	3.35284245590997\\
194	3.44223563921833\\
196	3.52800640985969\\
198	3.64388660895893\\
200	3.77187794722049\\
202	3.91506061475157\\
204	4.07308671685807\\
206	4.24444373632506\\
208	4.42494385461085\\
210	4.61835390657172\\
212	4.82418304622015\\
214	5.04489519398691\\
216	5.27482242089268\\
218	5.51836697744221\\
220	5.76615664554723\\
222	6.02747038706741\\
224	6.29723405135767\\
226	6.58451149209407\\
228	6.89145955736888\\
230	7.20687856906101\\
232	7.52711322641403\\
234	7.88982940007193\\
236	8.44076362972257\\
238	8.94107438461263\\
240	9.04210565367725\\
242	9.09483087771768\\
244	9.09522356920683\\
246	9.05263885649553\\
248	8.94284113370503\\
250	8.77866455655776\\
252	8.57506088875109\\
254	8.28155626352452\\
256	7.94215527753008\\
258	7.52537707288333\\
260	7.02922665608679\\
262	6.36972429930175\\
264	5.49184087948475\\
266	4.28924037073272\\
268	2.8536202008\\
270	1.27000726094375\\
272	-0.460772500655722\\
274	-2.27707010379915\\
276	-4.09983806445979\\
278	-5.84478361185164\\
280	-7.52072804242706\\
282	-9.11138357452443\\
284	-10.6049113188973\\
286	-11.9860791087895\\
287.98249202352	-13.2643269073402\\
289.96498404704	-14.3894305723779\\
291.94747607056	-15.3479781197472\\
293.92996809408	-16.1291093850962\\
295.9124601176	-16.7193084115256\\
297.89495214112	-17.1047779383326\\
299.87744416464	-17.2700290785704\\
301.85993618816	-17.1986995471681\\
303.84242821168	-16.8748376376273\\
305.824920235199	-16.2958797212425\\
307.807412258719	-15.4909807235172\\
309.789904282239	-14.5267945566742\\
311.772396305759	-13.4254802823181\\
313.754888329279	-12.1667917033051\\
315.737380352799	-10.7364016970593\\
317.719872376319	-9.13088250967302\\
319.702364399839	-7.35869327202471\\
321.684856423359	-5.430350659063\\
323.667348446879	-3.35473491800316\\
325.649840470399	-1.13520471486425\\
327.632332493919	1.23439814336413\\
329.614824517439	3.76133213726366\\
331.597316540959	6.45152250965079\\
333.579808564479	9.29450540912737\\
335.562300587999	12.2755952270914\\
337.544792611519	15.3819723834471\\
339.527284635039	18.6030917358387\\
341.509776658559	21.9289808545249\\
343.492268682078	25.3494022620436\\
345.474760705598	28.853470511683\\
347.457252729118	32.4293391218079\\
349.439744752638	36.0639311484399\\
351.422236776158	39.7426877398973\\
353.404728799678	43.4493042923726\\
355.387220823198	47.1654286191927\\
357.369712846718	50.8703139352458\\
359.352204870238	54.5404532809656\\
361.334696893758	58.1492674402908\\
363.317188917278	61.6669650959188\\
365.299680940798	65.0607281927333\\
367.282172964318	68.2953868494189\\
369.264664987838	71.3347363806792\\
371.247157011358	74.1436255707548\\
373.229649034878	76.6909262324283\\
375.212141058398	78.9534836137612\\
377.194633081918	80.9211191020114\\
379.177125105438	82.6026438125271\\
381.159617128957	84.0325489403847\\
383.142109152477	85.2774853616162\\
385.124601175997	86.4341153907265\\
387.107093199517	87.5963146698049\\
389.089585223037	88.8165228598055\\
391.072077246557	90.0810509841141\\
393.054569270077	91.2967298638121\\
395.037061293597	92.2875604208876\\
397.019553317117	92.817230185281\\
399.002045340637	92.6372787564392\\
400.984537364157	91.549305932287\\
402.967029387677	89.4614871933883\\
404.949521411197	86.4160808089583\\
406.932013434717	82.5730802461747\\
408.914505458237	78.1564017735407\\
410.896997481757	73.3891499260307\\
412.879489505277	68.4464568523775\\
414.861981528797	63.4383078411161\\
416.844473552317	58.4173873481084\\
418.826965575836	53.4010412879081\\
420.809457599356	48.3813378882055\\
422.791949622876	43.2904255799669\\
424.774441646396	37.9502876005595\\
426.756933669916	32.0629534062658\\
428.739425693436	25.3027346442954\\
430.721917716956	17.5213059121909\\
432.704409740476	8.92926473364514\\
434.686901763996	0\\
};
\addlegendentry{$\alpha_2$}

\addplot [color=mycolor1, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.569801	2.17764069195372\\
1.1396	4.30039202713391\\
1.7094	6.36722268150933\\
2.2792	8.37738780994631\\
2.849	10.3304863419883\\
3.41881	12.2260026156196\\
3.98861	14.0638220392812\\
4.55841	15.8438873171936\\
5.12821	17.5661984493569\\
5.69801	19.23087002733\\
6.26781	20.838131234231\\
6.83761	22.3882685489574\\
7.40741	23.8816257461864\\
7.97721	25.3186038963745\\
8.54701	26.6995467741988\\
9.11682	28.0250273374544\\
9.68662	29.295446656598\\
10.2564	30.5113203936451\\
10.8262	31.6731642106114\\
11.396	32.781436473733\\
11.9658	33.8367101408049\\
12.5356	34.8395008738429\\
13.1054	35.7902097433035\\
13.6752	36.6894097069818\\
14.245	37.5375018353344\\
14.8148	38.334887198818\\
15.3846	39.0820814594481\\
15.9544	39.7793138003428\\
16.5242	40.4270998835177\\
17.094	41.0256115963114\\
17.6638	41.5752500091804\\
18.2336	42.0761870094632\\
18.8034	42.5287090760576\\
19.3732	42.9329308005224\\
19.943	43.2890813659757\\
20.5128	43.597218068197\\
21.0826	43.8574554987455\\
21.6524	44.0697936576209\\
22.2222	44.2343471363825\\
22.792	44.3510013434711\\
23.3618	44.4197562788869\\
23.9316	44.4406119426296\\
24.5014	44.4133964473609\\
25.0712	44.3381097930807\\
25.641	44.2145800924505\\
26.2108	44.0427500496908\\
26.7806	43.822447777463\\
27.3504	43.5536732757671\\
27.9202	43.2362546572646\\
28.49	42.870249217735\\
29.0598	42.4555423656194\\
29.6297	41.9921913966971\\
30.1995	41.4803681983067\\
30.7693	40.9201300662278\\
31.3391	40.3117061835784\\
31.9089	39.655497620815\\
32.4787	38.9519054483944\\
33.0485	38.2013880325525\\
33.6183	37.4047475142026\\
34.1881	36.5626141469193\\
34.7579	35.6760765505134\\
35.3277	34.7462233447956\\
35.8975	33.7742577411357\\
36.4673	32.7616121340214\\
37.0371	31.7100053968383\\
37.6069	30.6212709945307\\
38.1767	29.4973569836021\\
38.7465	28.3404978994535\\
39.3163	27.1531574606039\\
39.8861	25.9379139771314\\
40.4559	24.6977468295707\\
41.0257	23.435578102677\\
41.5955	22.1548455432211\\
42.1653	20.8589868979737\\
42.7351	19.5517836883828\\
43.3049	18.2371893232346\\
43.8747	16.9194436902132\\
44.4445	15.6030731559001\\
45.0143	14.292718678436\\
45.5841	12.9934222864178\\
46.1539	11.7103978957813\\
46.7237	10.4492031971394\\
47.2935	9.2156250642227\\
47.8633	8.01579414543924\\
48.4331	6.85612756809446\\
49.0029	5.7434435299504\\
49.5727	4.6849040034462\\
50.1425	3.68795743991857\\
50.7123	2.76051065694031\\
51.2821	1.91104342987935\\
51.8519	1.1483220130012\\
52.4217	0.481857505705022\\
52.9915	-0.0783233305943835\\
53.5613	-0.521448889348562\\
54.1311	-0.836002718875384\\
54.7009	-1.009494339241\\
55.2707	-1.02828735492129\\
55.8405	-0.877484863242856\\
56.4103	-0.540757567044471\\
56.9801	0\\
57.5441	2.04437070880629\\
58.1082	4.06759927497225\\
58.6722	6.0684251913486\\
59.2363	8.04535876766799\\
59.8003	9.9969676094426\\
60.3644	11.921532843287\\
60.9284	13.8173928915954\\
61.4925	15.6827142894233\\
62.0565	17.5158354591649\\
62.6206	19.3147510485371\\
63.1846	21.0777994799342\\
63.7487	22.8030326968526\\
64.3127	24.4887891216865\\
64.8768	26.133292585271\\
65.4408	27.7348815100002\\
66.0049	29.2921235013863\\
66.5689	30.8035288691619\\
67.133	32.2677225146187\\
67.697	33.683615817946\\
68.2611	35.050005567774\\
68.8251	36.3659750316304\\
69.3892	37.6307220686022\\
69.9532	38.8435018335556\\
70.5172	40.003798664475\\
71.0813	41.1110968993449\\
71.6453	42.1649954677085\\
72.2094	43.1653224822274\\
72.7734	44.1117341682245\\
73.3375	45.0042878214793\\
73.9015	45.8428115546533\\
74.4656	46.6273053677464\\
75.0296	47.3578838523177\\
75.5937	48.0344897125877\\
76.1577	48.6572948358949\\
76.7218	49.2263565180188\\
77.2858	49.741732054739\\
77.8499	50.2035360376145\\
78.4139	50.6117684666452\\
78.978	50.9665439333902\\
79.542	51.26780514207\\
80.1061	51.515609388464\\
80.6701	51.7097847852339\\
81.2342	51.8502740366\\
81.7982	51.9369625510032\\
82.3623	51.9696211453257\\
82.9263	51.9480206364493\\
83.4904	51.8718745454764\\
84.0544	51.74083909773\\
84.6184	51.5544559269739\\
85.1825	51.3123812585311\\
85.7465	51.0139275430475\\
86.3106	50.6585791185074\\
86.8746	50.2455338439975\\
87.4387	49.7740468743844\\
88.0027	49.2432587729752\\
88.5668	48.653284131329\\
89.1308	48.0047532030204\\
89.6949	47.2983535374036\\
90.2589	46.5347153880533\\
90.823	45.714583600103\\
91.387	44.8389322018046\\
91.9511	43.9087352214097\\
92.5151	42.92496668717\\
93.0792	41.888887106235\\
93.6432	40.8018142815333\\
94.2073	39.6651806075527\\
94.7713	38.4807049576788\\
95.3354	37.2501635010763\\
95.8994	35.9755615900283\\
96.4635	34.6590764641562\\
97.0275	33.3031718419791\\
97.5916	31.9104833293546\\
98.1556	30.4839903068174\\
98.7196	29.0269586337997\\
99.2837	27.5428260570723\\
99.8477	26.0355459854217\\
100.412	24.5092437149727\\
100.976	22.9684456123069\\
101.54	21.4182510018009\\
102.104	19.863816503611\\
102.668	18.311043583027\\
103.232	16.7660055926772\\
103.796	15.2354061387647\\
104.36	13.7262926021696\\
104.924	12.2461707300082\\
105.488	10.8030046356326\\
106.052	9.40521679863149\\
106.616	8.06168806482922\\
107.18	6.78170035050696\\
107.744	5.57493664240242\\
108.308	4.45165288504844\\
108.873	3.42250609343446\\
109.437	2.49843976144747\\
110.001	1.69108493232862\\
110.565	1.01230183243714\\
111.129	0.474580941706861\\
111.693	0.0908138105282355\\
112.257	-0.125535052913163\\
112.821	-0.160657365754683\\
113.385	0\\
113.925	-0\\
114.465	-0\\
115.005	-0\\
115.545	0\\
116.085	0\\
116.625	0\\
117.028	1.81725023881643\\
117.43	3.57731928967881\\
117.833	5.2787747580993\\
118.236	6.91634543236271\\
118.639	8.49026049558708\\
119.042	10.0026971873939\\
119.445	11.4554316769481\\
119.848	12.8515006405639\\
120.25	14.1928521347446\\
120.653	15.482121765348\\
121.056	16.7210284057594\\
121.459	17.9116347040413\\
121.862	19.0550865757838\\
122.265	20.152816415475\\
122.668	21.2057409555869\\
123.071	22.2148915201508\\
123.473	23.1808410669619\\
123.876	24.1042771453742\\
124.279	24.985658121624\\
124.682	25.8255569535062\\
125.085	26.6243174156981\\
125.488	27.3822832828767\\
125.891	28.099798329719\\
126.294	28.7772636266817\\
126.696	29.4149083568828\\
127.099	30.0130762949994\\
127.502	30.572053919929\\
127.905	31.0918985274512\\
128.308	31.5738133289357\\
128.711	32.019402606209\\
129.114	32.4294112044046\\
129.516	32.8038964193021\\
129.919	33.1428582509015\\
130.322	33.4464112907618\\
130.725	33.7146128346625\\
131.128	33.9475201783832\\
131.531	34.1450760261443\\
131.934	34.3073949695049\\
132.337	34.4344770084649\\
132.739	34.5263221430244\\
133.142	34.5829303731833\\
133.545	34.6043589947212\\
133.948	34.5905507118585\\
134.351	34.5416201161544\\
134.754	34.4575672076087\\
135.157	34.3383919862215\\
135.559	34.1842090435518\\
135.962	33.9950183795996\\
136.365	33.7709918817034\\
136.768	33.5121295498633\\
137.171	33.2186032714178\\
137.574	32.8906422294849\\
137.977	32.5283610156237\\
138.38	32.1320461087317\\
138.782	31.7018693961475\\
139.185	31.2382892441071\\
139.588	30.7415921315082\\
139.991	30.2122364245868\\
140.394	29.6506804895791\\
140.797	29.0574972842802\\
141.2	28.4333170622647\\
141.603	27.7789419644458\\
142.005	27.0950022443981\\
142.408	26.3825292261529\\
142.811	25.6424969379619\\
143.214	24.8759367038564\\
143.617	24.0841090309856\\
144.02	23.2683317222783\\
144.423	22.4300371722224\\
144.825	21.5708869584238\\
145.228	20.6925426584882\\
145.631	19.7968377373602\\
146.034	18.8858921388817\\
146.437	17.9617112153357\\
146.84	17.0267586852412\\
147.243	16.0833836755583\\
147.646	15.1342217921446\\
148.048	14.1821378239757\\
148.451	13.2298819684683\\
148.854	12.2807200850546\\
149.257	11.3376888500487\\
149.66	10.4050281511348\\
150.063	9.48720705911471\\
150.466	8.58829357433396\\
150.869	7.71178273934283\\
151.271	6.8615706671482\\
151.674	6.04138158341843\\
152.077	5.25522619271942\\
152.48	4.50711519961711\\
152.883	3.80123119601593\\
153.286	3.14175677382036\\
153.689	2.53287452493483\\
154.091	1.97893892860235\\
154.494	1.48418987250688\\
154.897	1.05298183589143\\
155.3	0.689612002219459\\
155.703	0.398434850733974\\
156.106	0.183632973339429\\
156.509	0.04944625771979\\
156.912	0\\
157.302	-1.96060427915816\\
157.693	-3.85709458104119\\
158.083	-5.68803851116125\\
158.474	-7.44730542111044\\
158.865	-9.13552556446341\\
159.255	-10.7556783217548\\
159.646	-12.3099409326062\\
160.037	-13.8019230311269\\
160.427	-15.2340310400564\\
160.818	-16.6093016357089\\
161.208	-17.9297974661469\\
161.599	-19.1976384752124\\
161.99	-20.4143716489522\\
162.38	-21.5814866776337\\
162.771	-22.6999575895086\\
163.162	-23.7709303001671\\
163.552	-24.7950350631839\\
163.943	-25.7730740194723\\
164.334	-26.7055628310477\\
164.724	-27.5929598641463\\
165.115	-28.4357807807837\\
165.505	-29.2343693556371\\
165.896	-29.9890693633834\\
166.287	-30.7002245786998\\
166.677	-31.369152804515\\
167.068	-31.9971145479784\\
167.459	-32.584453583767\\
167.849	-33.1312845034399\\
168.24	-33.637951081674\\
168.63	-34.1046252058081\\
169.021	-34.5314787631806\\
169.412	-34.91868364113\\
169.802	-35.2664690227744\\
170.193	-35.5749494996728\\
170.584	-35.8442396633843\\
170.974	-36.0745114012474\\
171.365	-36.2658220090416\\
171.755	-36.4184006698849\\
172.146	-36.5322473837774\\
172.537	-36.6075340380576\\
172.927	-36.6443752242845\\
173.318	-36.6428855340172\\
173.709	-36.6031222630351\\
174.099	-36.5252000028973\\
174.49	-36.4093479367218\\
174.881	-36.2555660645087\\
175.271	-36.0641408651555\\
175.662	-35.8351869302212\\
176.052	-35.5688761470444\\
176.443	-35.2654376987431\\
176.834	-34.9251007684354\\
177.224	-34.5481518350189\\
177.615	-34.1349346731705\\
178.006	-33.685735761788\\
178.396	-33.2009561713278\\
178.787	-32.6810542680261\\
179.177	-32.126603009678\\
179.568	-31.5380034667401\\
179.959	-30.916000484346\\
180.349	-30.26128161185\\
180.74	-29.5745916943858\\
181.131	-28.8567328728663\\
181.521	-28.1087937671026\\
181.912	-27.3316911095666\\
182.302	-26.5266281116283\\
182.693	-25.6948079846574\\
183.084	-24.8377204189212\\
183.474	-23.956740513128\\
183.865	-23.0535871406633\\
184.256	-22.1299791749124\\
184.646	-21.1878073765993\\
185.037	-20.2291343937864\\
185.428	-19.2561947618748\\
185.818	-18.2712803120449\\
186.209	-17.2769120585953\\
186.599	-16.2757256073837\\
186.99	-15.2706430431652\\
187.381	-14.2645291549155\\
187.771	-13.2605925062873\\
188.162	-12.2620416609333\\
188.553	-11.2724862529628\\
188.943	-10.296509944737\\
189.334	-9.33898287751437\\
189.724	-8.40368657274281\\
190.115	-7.49445984764971\\
190.506	-6.61542799836\\
190.896	-5.77065902521911\\
191.287	-4.96445011169053\\
191.678	-4.20121303279676\\
192.068	-3.48553145089885\\
192.459	-2.82187443679882\\
192.849	-2.21511213175528\\
193.24	-1.6699427896883\\
193.631	-1.19129384763601\\
194.021	-0.784092742636532\\
194.412	-0.453496094846047\\
194.803	-0.204603228641217\\
195.193	-0.0425134683987071\\
195.584	0.0274446783867664\\
195.975	0\\
196.514	-0\\
197.054	-0\\
197.594	-0\\
198.134	0\\
198.674	0\\
199.214	0\\
199.754	-0\\
200.294	-0\\
200.834	-0\\
201.374	0\\
201.914	0\\
202.454	0\\
202.994	-0\\
203.534	-0\\
204.074	-0\\
204.614	0\\
205.154	0\\
205.694	0\\
206.234	-0\\
206.774	-0\\
207.314	-0\\
207.854	0\\
208.394	0\\
208.933	0\\
209.473	-0\\
210.013	-0\\
210.553	-0\\
211.093	0\\
211.633	0\\
212.173	0\\
212.713	-0\\
213.253	-0\\
213.793	-0\\
214.333	0\\
214.873	0\\
215.413	0\\
215.953	-0\\
216.493	-0\\
217.033	-0\\
217.573	0\\
218.113	0\\
218.653	0\\
219.193	-0\\
219.733	-0\\
220.273	-0\\
220.813	0\\
221.353	0\\
221.892	0\\
222.432	-0\\
222.972	-0\\
223.512	-0\\
224.052	0\\
224.592	0\\
225.132	0\\
225.672	-0\\
226.212	-0\\
226.752	-0\\
227.292	0\\
227.832	0\\
228.372	0\\
228.912	-0\\
229.452	-0\\
229.992	-0\\
230.532	0\\
231.072	0\\
231.612	0\\
232.152	-0\\
232.692	-0\\
233.232	-0\\
233.772	0\\
234.311	0\\
234.851	0\\
235.391	-0\\
235.931	-0\\
236.471	-0\\
237.011	0\\
237.551	0\\
238.091	0\\
238.631	-0\\
239.171	-0\\
239.711	-0\\
240.251	0\\
240.791	0\\
241.331	0\\
241.871	-0\\
242.411	-0\\
242.951	-0\\
243.491	0\\
244.031	0\\
244.571	0\\
245.111	-0\\
245.651	-0\\
246.191	-0\\
246.73	0\\
247.27	0\\
247.81	0\\
248.35	-0\\
248.89	-0\\
249.43	-0\\
249.97	0\\
250.51	0\\
251.05	0\\
251.59	-0\\
252.13	-0\\
252.67	-0\\
253.21	0\\
253.75	0\\
254.29	0\\
254.83	-0\\
255.37	-0\\
255.91	-0\\
256.45	0\\
256.99	0\\
257.53	0\\
258.07	-0\\
258.61	-0\\
259.15	-0\\
259.689	0\\
260.229	0\\
260.769	0\\
261.309	-0\\
261.849	-0\\
262.389	-0\\
262.929	0\\
263.469	0\\
264.009	0\\
264.549	-0\\
265.089	-0\\
265.629	-0\\
266.169	0\\
266.709	0\\
267.249	0\\
267.789	-0\\
268.329	-0\\
268.869	-0\\
269.409	0\\
269.949	0\\
270.489	0\\
270.891	-1.81725023881643\\
271.294	-3.57731928967881\\
271.697	-5.2787747580993\\
272.1	-6.91634543236271\\
272.503	-8.49026049558708\\
272.906	-10.0026971873939\\
273.309	-11.4554316769481\\
273.712	-12.8515006405639\\
274.114	-14.1928521347446\\
274.517	-15.482121765348\\
274.92	-16.7210284057594\\
275.323	-17.9116347040413\\
275.726	-19.0550865757838\\
276.129	-20.152816415475\\
276.532	-21.2057409555869\\
276.935	-22.2148915201508\\
277.337	-23.1808410669619\\
277.74	-24.1042771453742\\
278.143	-24.985658121624\\
278.546	-25.8255569535062\\
278.949	-26.6243174156981\\
279.352	-27.3822832828767\\
279.755	-28.099798329719\\
280.157	-28.7772636266817\\
280.56	-29.4149083568828\\
280.963	-30.0130762949994\\
281.366	-30.572053919929\\
281.769	-31.0918985274512\\
282.172	-31.5738133289357\\
282.575	-32.019402606209\\
282.978	-32.4294112044046\\
283.38	-32.8038964193021\\
283.783	-33.1428582509015\\
284.186	-33.4464112907618\\
284.589	-33.7146128346625\\
284.992	-33.9475201783832\\
285.395	-34.1450760261443\\
285.798	-34.3073949695049\\
286.201	-34.4344770084649\\
286.603	-34.5263221430244\\
287.006	-34.5829303731833\\
287.409	-34.6043589947212\\
287.812	-34.5905507118585\\
288.215	-34.5416201161544\\
288.618	-34.4575672076087\\
289.021	-34.3383919862215\\
289.423	-34.1842090435518\\
289.826	-33.9950183795996\\
290.229	-33.7709918817034\\
290.632	-33.5121295498633\\
291.035	-33.2186032714178\\
291.438	-32.8906422294849\\
291.841	-32.5283610156237\\
292.244	-32.1320461087317\\
292.646	-31.7018693961475\\
293.049	-31.2382892441071\\
293.452	-30.7415921315082\\
293.855	-30.2122364245868\\
294.258	-29.6506804895791\\
294.661	-29.0574972842802\\
295.064	-28.4333170622647\\
295.467	-27.7789419644458\\
295.869	-27.0950022443981\\
296.272	-26.3825292261529\\
296.675	-25.6424969379619\\
297.078	-24.8759367038564\\
297.481	-24.0841090309856\\
297.884	-23.2683317222783\\
298.287	-22.4300371722224\\
298.689	-21.5708869584238\\
299.092	-20.6925426584882\\
299.495	-19.7968377373602\\
299.898	-18.8858921388817\\
300.301	-17.9617112153357\\
300.704	-17.0267586852412\\
301.107	-16.0833836755583\\
301.51	-15.1342217921446\\
301.912	-14.1821378239757\\
302.315	-13.2298819684683\\
302.718	-12.2807200850546\\
303.121	-11.3376888500487\\
303.524	-10.4050281511348\\
303.927	-9.48720705911471\\
304.33	-8.58829357433396\\
304.732	-7.71178273934283\\
305.135	-6.8615706671482\\
305.538	-6.04138158341843\\
305.941	-5.25522619271942\\
306.344	-4.50711519961711\\
306.747	-3.80123119601593\\
307.15	-3.14175677382036\\
307.553	-2.53287452493483\\
307.955	-1.97893892860235\\
308.358	-1.48418987250688\\
308.761	-1.05298183589143\\
309.164	-0.689612002219459\\
309.567	-0.398434850733974\\
309.97	-0.183632973339429\\
310.373	-0.04944625771979\\
310.776	0\\
311.983	-0\\
313.19	-0\\
314.398	-0\\
315.605	-0\\
316.812	0\\
318.02	0\\
319.227	-0\\
320.435	-0\\
321.642	-0\\
322.849	-0\\
324.057	0\\
325.264	0\\
326.471	-0\\
327.679	-0\\
328.886	-0\\
330.094	-0\\
331.301	0\\
332.508	0\\
333.716	-0\\
334.923	-0\\
336.131	-0\\
337.338	-0\\
338.545	0\\
339.753	0\\
340.35	2.06121566798314\\
340.947	4.06278642949315\\
341.544	6.00494146764811\\
342.142	7.88808185290458\\
342.739	9.71260865571918\\
343.336	11.4791521296665\\
343.934	13.1883998241008\\
344.531	14.8409819925966\\
345.128	16.4377007760672\\
345.725	17.9792437238667\\
346.323	19.4664129769083\\
346.92	20.9000106761051\\
347.517	22.2807243708113\\
348.114	23.6093562019402\\
348.712	24.8866510146254\\
349.309	26.1132390624414\\
349.906	27.2898651905221\\
350.504	28.417159652442\\
351.101	29.4956954059962\\
351.698	30.52604540898\\
352.295	31.5087826191884\\
352.893	32.444422698637\\
353.49	33.333309422003\\
354.087	34.1759584513019\\
354.684	34.9726562654313\\
355.282	35.7238039348478\\
355.879	36.42957334689\\
356.476	37.0903082762348\\
357.074	37.7061806102209\\
357.671	38.2773049404073\\
358.268	38.8039104499121\\
358.865	39.2859971387352\\
359.463	39.7236223026561\\
360.06	40.1168432374544\\
360.657	40.46565994313\\
361.254	40.7700151239035\\
361.852	41.0298514839953\\
362.449	41.2449971360669\\
363.046	41.4155093758979\\
363.644	41.5411017245906\\
364.241	41.621659590586\\
364.838	41.657068382325\\
365.435	41.6471562124693\\
366.033	41.5916938979006\\
366.63	41.49056684706\\
367.227	41.3436604683885\\
367.824	41.1506882829884\\
368.422	40.9116502908598\\
369.019	40.6264319004437\\
369.616	40.294918520181\\
370.214	39.9171674458513\\
370.811	39.493121381675\\
371.408	39.0229522149906\\
372.005	38.5067745373572\\
372.603	37.9448748276724\\
373.2	37.3375395648338\\
373.797	36.6852271150773\\
374.394	35.9885104361982\\
374.992	35.2480197817712\\
375.589	34.4645572927093\\
376.186	33.6390397014848\\
376.784	32.7725556279084\\
377.381	31.86630828335\\
377.978	30.9216154707383\\
378.575	29.9401387676792\\
379.173	28.9234824559991\\
379.77	27.8735945922014\\
380.367	26.792480528569\\
380.964	25.6824893920621\\
381.562	24.5459130138611\\
382.159	23.3855015913826\\
382.756	22.2040626178228\\
383.354	21.004518177937\\
383.951	19.7901341311572\\
384.548	18.5643482242543\\
385.145	17.3307700913376\\
385.743	16.0932958454141\\
386.34	14.8559934868291\\
386.937	13.6231601990461\\
387.534	12.3994369402057\\
388.132	11.1895792600074\\
388.729	9.99874377860751\\
389.326	8.83231629928018\\
389.924	7.69608369575624\\
390.521	6.59600472910506\\
391.118	5.5384965266321\\
391.715	4.53037728609942\\
392.313	3.57886627572566\\
392.91	2.69158383418607\\
393.507	1.87660866639199\\
394.104	1.14276432238843\\
394.702	0.499275422676999\\
395.299	-0.0438885671070211\\
395.896	-0.475956040415175\\
396.494	-0.785238658226793\\
397.091	-0.959131349048998\\
397.688	-0.98371123846011\\
398.285	-0.843680353330137\\
398.883	-0.522079142923206\\
399.48	0\\
400.02	0\\
400.56	0\\
401.1	0\\
401.64	-0\\
402.18	-0\\
402.72	0\\
403.28	0.642342984121166\\
403.841	1.29729103973521\\
404.402	1.96478687106262\\
404.963	2.64477318232388\\
405.523	3.33736456507802\\
406.084	4.04233183620698\\
406.645	4.7597895872698\\
407.206	5.48962322670744\\
407.767	6.23183275451991\\
408.327	6.98630357914818\\
408.888	7.75309299637176\\
409.449	8.53208641463163\\
410.01	9.32322653814827\\
410.57	10.1264560711422\\
411.131	10.9417750136133\\
411.692	11.7690687740027\\
412.253	12.6081654649718\\
412.813	13.4591223823001\\
413.374	14.3217103428696\\
413.935	15.1958720509007\\
414.496	16.0813783232754\\
415.056	16.9781718642141\\
415.617	17.8860234905989\\
416.178	18.8047613150912\\
416.739	19.7340988587934\\
417.299	20.673864234367\\
417.86	21.6237709629143\\
418.421	22.583532565538\\
418.982	23.5528052675608\\
419.542	24.5313598858647\\
420.103	25.5186807584342\\
420.664	26.5145387021511\\
421.225	27.5184753507793\\
421.785	28.5300896338623\\
422.346	29.5489804809434\\
422.907	30.5746895257866\\
423.468	31.6067584021558\\
424.029	32.6447860395943\\
424.589	33.6882567760865\\
425.15	34.7367695411759\\
425.711	35.7898659686264\\
426.272	36.8470303964223\\
426.832	37.907976345666\\
427.393	38.972188154342\\
427.954	40.0393220477732\\
428.515	41.1089196597234\\
429.075	42.1807518070746\\
429.636	43.2544747151498\\
430.197	44.3296873134923\\
430.758	45.4062750105431\\
431.318	46.4838940316252\\
431.879	47.5624297851794\\
432.44	48.6417103838673\\
433.001	49.7216212361299\\
433.561	50.8020477504081\\
434.122	51.8829326309224\\
434.683	52.9643331734523\\
435.244	54.0461347864388\\
435.804	55.1283947656614\\
436.365	56.2111704068997\\
436.926	57.2944617101535\\
437.487	58.3786697458796\\
438.048	59.4627058942671\\
438.608	60.54846091604\\
439.169	61.6342159378129\\
439.73	62.720543917381\\
440.291	63.8080178125393\\
440.851	64.8949187499024\\
441.412	65.9823926450607\\
441.973	67.069866540219\\
442.534	68.1561945197871\\
443.094	69.2413765837649\\
443.655	70.323693858767\\
444.216	71.4031463447935\\
444.777	72.478588126254\\
445.337	73.547154414173\\
445.898	74.6088452085504\\
446.459	75.6602227626155\\
447.02	76.7001411607779\\
447.58	77.7257356140621\\
448.141	78.7335683756972\\
448.702	79.7213476145027\\
449.263	80.6850626259128\\
449.823	81.6212756631566\\
450.384	82.5271219372584\\
450.945	83.396871870267\\
451.506	84.2282336310018\\
452.066	85.0160505993067\\
452.627	85.7563120706157\\
453.188	86.4455802981581\\
453.749	87.0798445773679\\
454.31	87.6556671614744\\
454.87	88.170756219297\\
455.431	88.6228199196552\\
455.992	89.0107123469588\\
456.553	89.3332875856174\\
457.113	89.5916915512214\\
457.674	89.7870701593611\\
458.235	89.9222881990119\\
458.796	90.0002104591497\\
459.366	88.696158517432\\
459.936	87.4505482708175\\
460.506	86.2576501413552\\
461.077	85.1134534244789\\
461.647	84.0122285422375\\
462.217	82.9511107056552\\
462.788	81.925516252371\\
463.358	80.9308615200239\\
463.928	79.9648546774334\\
464.499	79.0234850200334\\
465.069	78.1033148010533\\
465.639	77.2026251471076\\
466.209	76.3179783114257\\
466.78	75.4476554206219\\
467.35	74.589364643516\\
467.92	73.7408141489272\\
468.491	72.9008580212654\\
469.061	72.0677773871452\\
469.631	71.2404263309763\\
470.201	70.4170859793733\\
470.772	69.5977563323362\\
471.342	68.7801455586845\\
471.912	67.9648266162134\\
472.483	67.1500806315373\\
473.053	66.3364805624516\\
473.623	65.5228804933658\\
474.194	64.7087074664849\\
474.764	63.8939614818089\\
475.334	63.0780695815426\\
475.904	62.2621776812763\\
476.475	61.4445669076246\\
477.045	60.6258102183827\\
477.615	59.8064805713456\\
478.186	58.9854320509231\\
478.756	58.1638105727055\\
479.326	57.3410431788977\\
479.896	56.5175309399561\\
480.467	55.6931019685424\\
481.037	54.8679854477745\\
481.607	54.0422386734319\\
482.178	53.2159762370738\\
482.748	52.3892554344795\\
483.318	51.5622481529877\\
483.889	50.7350116883778\\
484.459	49.9075460406499\\
485.029	49.0800230971424\\
485.599	48.2524428578555\\
486.17	47.4248626185685\\
486.74	46.5972823792815\\
487.31	45.7697594357741\\
487.881	44.9422937880462\\
488.451	44.1148854360977\\
489.021	43.2875343799288\\
489.592	42.4601833237599\\
490.162	41.632832267591\\
490.732	40.8054812114221\\
491.302	39.9780155636942\\
491.873	39.1504926201867\\
492.443	38.3227977893407\\
493.013	37.4949310711562\\
493.584	36.6668924656331\\
494.154	35.8386819727715\\
494.724	35.0101850010124\\
495.294	34.1815161419146\\
495.865	33.3526180996989\\
496.435	32.5234335785856\\
497.005	31.6938479870156\\
497.576	30.8636894376506\\
498.146	30.0327287473724\\
498.716	29.2006221415039\\
499.287	28.3669685495885\\
499.857	27.5311950138312\\
500.427	26.6927285764367\\
500.997	25.850767096492\\
501.568	25.0045084330838\\
502.138	24.1529212621808\\
502.708	23.2948596681929\\
503.279	22.4292923270888\\
503.849	21.5547868443806\\
504.419	20.6700254171396\\
504.989	19.7738048339959\\
505.56	18.8646354046824\\
506.13	17.941313917829\\
506.7	17.0026944578457\\
507.271	16.0478029964807\\
507.841	15.0758373928208\\
508.411	14.0863392806298\\
508.982	13.0791367725694\\
509.552	12.0544017559779\\
510.122	11.01276448443\\
510.692	9.95508439461854\\
511.263	8.8827938810312\\
511.833	7.79738263393537\\
512.403	6.70079870983449\\
512.974	5.59516205257054\\
513.544	4.482535310206\\
514.114	3.36503842658284\\
514.684	2.24450486664549\\
515.255	1.1224816164408\\
515.825	0\\
};
\addplot [color=mycolor3, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.569801	-2.14131516774243\\
1.1396	-4.20992199128275\\
1.7094	-6.20582047062097\\
2.2792	-8.12941167621369\\
2.849	-9.98121127007651\\
3.41881	-11.7619068015636\\
3.98861	-13.4721858200291\\
4.55841	-15.1130223537248\\
5.12821	-16.6852185435637\\
5.69801	-18.1896338262387\\
6.26781	-19.6271276384425\\
6.83761	-20.9984448253086\\
7.40741	-22.3043302319707\\
7.97721	-23.5454714077831\\
8.54701	-24.7224413105409\\
9.11682	-25.8356983064801\\
9.68662	-26.8856434660573\\
10.2564	-27.8726778597292\\
10.8262	-28.7969733748342\\
11.396	-29.6585873071519\\
11.9658	-30.4576342482414\\
12.5356	-31.193942310764\\
13.1054	-31.8673969031608\\
13.6752	-32.4778261380931\\
14.245	-33.0249435366636\\
14.8148	-33.5085772115335\\
15.3846	-33.9285552753644\\
15.9544	-34.2847631365972\\
16.5242	-34.5770289078935\\
17.094	-34.8052952934736\\
17.6638	-34.9695622933376\\
18.2336	-35.069887203265\\
18.8034	-35.1063273190353\\
19.3732	-35.0792264153256\\
19.943	-34.9888709710335\\
20.5128	-34.8357766481745\\
21.0826	-34.6204591087644\\
21.6524	-34.3437777894957\\
22.2222	-34.0066494228407\\
22.792	-33.6102199243897\\
23.3618	-33.1557498012919\\
23.9316	-32.6447860395943\\
24.5014	-32.0791048084616\\
25.0712	-31.4606541643974\\
25.641	-30.7916113470231\\
26.2108	-30.0744400748579\\
26.7806	-29.3117186579797\\
27.3504	-28.5063118853643\\
27.9202	-27.6612564333259\\
28.49	-26.7797035697376\\
29.0598	-25.8649764498112\\
29.6297	-24.9205128203176\\
30.1995	-23.949807723807\\
30.7693	-22.9562416112706\\
31.3391	-21.9433668210383\\
31.9089	-20.9144492125424\\
32.4787	-19.8726973494355\\
33.0485	-18.8210333164729\\
33.6183	-17.7621500152916\\
34.1881	-16.6984538686313\\
34.7579	-15.6319502287747\\
35.3277	-14.5643579691075\\
35.8975	-13.4968230052197\\
36.4673	-12.4301474780247\\
37.0371	-11.3647897537584\\
37.6069	-10.3008071282005\\
38.1767	-9.23791312245329\\
38.7465	-8.17559207450123\\
39.3163	-7.11315643499014\\
39.8861	-6.04991865456588\\
40.4559	-4.98524847965378\\
41.0257	-3.91863024823824\\
41.5955	-2.85012125609877\\
42.1653	-1.78017986947147\\
42.7351	-0.710009299726116\\
43.3049	0.358442396633843\\
43.8747	1.4220812475147\\
44.4445	2.47689654835055\\
45.0143	3.51744520008764\\
45.5841	4.53719548386148\\
46.1539	5.52824058209926\\
46.7237	6.48129857851987\\
47.2935	7.38588434547242\\
47.8633	8.2301949523772\\
48.4331	9.00122425728475\\
49.0029	9.68499208999387\\
49.5727	10.2664869562721\\
50.1425	10.7298379251944\\
50.7123	11.058429220702\\
51.2821	11.2350721089408\\
51.8519	11.2420048982619\\
52.4217	11.0610648265596\\
52.9915	10.6738599486102\\
53.5613	10.0612534740563\\
54.1311	9.20061356999027\\
54.7009	8.06438096646634\\
55.2707	6.6193814071464\\
55.8405	4.82596621260741\\
56.4103	2.63749661832572\\
56.9801	0\\
57.5441	-0.900918837063706\\
58.1082	-1.78218522175443\\
58.6722	-2.64374185829264\\
59.2363	-3.48553145089885\\
59.8003	-4.30755399957304\\
60.3644	-5.10975220853571\\
60.9284	-5.89212607778685\\
61.4925	-6.65450371998792\\
62.0565	-7.39688513513893\\
62.6206	-8.11909843590133\\
63.1846	-8.82108632649562\\
63.7487	-9.50267691958324\\
64.3127	-10.1636410320462\\
64.8768	-10.8038640723253\\
65.4408	-11.4230022657437\\
66.0049	-12.0209410207422\\
66.5689	-12.5972792668643\\
67.133	-13.1517878209919\\
67.697	-13.684122908448\\
68.2611	-14.1938261629964\\
68.8251	-14.6806111057395\\
69.3892	-15.1439620746618\\
69.9532	-15.5834779993067\\
70.5172	-15.9986432176585\\
71.0813	-16.3888847719221\\
71.6453	-16.7537442958614\\
72.2094	-17.0925915359017\\
72.7734	-17.404853534248\\
73.3375	-17.6899000373256\\
73.9015	-17.9471580873394\\
74.4656	-18.1758255433761\\
75.0296	-18.3754440391997\\
75.5937	-18.5451541381174\\
76.1577	-18.6844401781137\\
76.7218	-18.7926146098344\\
77.2858	-18.8689325881458\\
77.8499	-18.9128784510324\\
78.4139	-18.9238219449194\\
78.978	-18.9012474077912\\
79.542	-18.8445245860733\\
80.1061	-18.7532524093089\\
80.6701	-18.6270298070416\\
81.2342	-18.4655703003737\\
81.7982	-18.2685301146282\\
82.3623	-18.0357946582461\\
82.9263	-17.7673066354478\\
83.4904	-17.4630660462333\\
84.0544	-17.1233020737208\\
84.6184	-16.7483011968076\\
85.1825	-16.338407190171\\
85.7465	-15.8942503073856\\
86.3106	-15.4165180978055\\
86.8746	-14.9059554065645\\
87.4387	-14.3635935576936\\
88.0027	-13.7904638752243\\
88.5668	-13.1866809507154\\
89.1308	-12.5523020799466\\
89.6949	-11.8874418544768\\
90.2589	-11.192329457424\\
90.823	-10.4673086634655\\
91.387	-9.71295243039626\\
91.9511	-8.92989101179096\\
92.5151	-8.11904114012182\\
93.0792	-7.28154873097909\\
93.6432	-6.41861699573256\\
94.2073	-5.53185021620858\\
94.7713	-4.62302456157207\\
95.3354	-3.6942026798855\\
95.8994	-2.7477909938884\\
96.4635	-1.78636781365888\\
97.0275	-0.812969815511125\\
97.5916	0.169022549563593\\
98.1556	1.15599964745595\\
98.7196	2.143836182041\\
99.2837	3.12806308251673\\
99.8477	4.1036956160655\\
100.412	5.06551986675161\\
100.976	6.00751977772619\\
101.54	6.92350740480184\\
102.104	7.80649266287795\\
102.668	8.64908439639734\\
103.232	9.44320390044866\\
103.796	10.1800276249869\\
104.36	10.8501017663924\\
104.924	11.4430557885733\\
105.488	11.9477170145245\\
106.052	12.3517668516508\\
106.616	12.641798087546\\
107.18	12.8030857068753\\
107.744	12.8194722998161\\
108.308	12.6730242873806\\
108.873	12.343974625637\\
109.437	11.8106082141497\\
110.001	11.0486889381847\\
110.565	10.0315742602685\\
111.129	8.7299287412903\\
111.693	7.11160944894329\\
112.257	5.14206702818109\\
112.821	2.78428840543824\\
113.385	0\\
113.925	0\\
114.465	0\\
115.005	0\\
115.545	-0\\
116.085	-0\\
116.625	0\\
117.028	-1.38650056843708\\
117.43	-2.71942958302943\\
117.833	-3.9981567902024\\
118.236	-5.2191871474057\\
118.639	-6.38320820399348\\
119.042	-7.49228260802821\\
119.445	-8.54824382445432\\
119.848	-9.55355557179086\\
120.25	-10.5101086107618\\
120.653	-11.4200801809885\\
121.056	-12.2849599727385\\
121.459	-13.1064095636176\\
121.862	-13.8855175734365\\
122.265	-14.623487213565\\
122.668	-15.3210060333572\\
123.071	-15.978933469506\\
123.473	-16.5977851840268\\
123.876	-17.1780195431557\\
124.279	-17.7201522089085\\
124.682	-18.2244696601827\\
125.085	-18.6912583758758\\
125.488	-19.1207475391058\\
125.891	-19.5131090372114\\
126.294	-19.8685720533106\\
126.696	-20.1871938831828\\
127.099	-20.4691464141667\\
127.502	-20.7144869420417\\
127.905	-20.9232154668079\\
128.308	-21.0958476504808\\
128.711	-21.2330710424146\\
129.114	-21.335172121507\\
129.516	-21.4019790004192\\
129.919	-21.4333770875924\\
130.322	-21.4293090872469\\
130.725	-21.3896031120444\\
131.128	-21.3140872746461\\
131.531	-21.2027615750522\\
131.934	-21.0553968301446\\
132.337	-20.8719357441437\\
132.739	-20.65232102127\\
133.142	-20.3965526615236\\
133.545	-20.1045160733455\\
133.948	-19.776268552515\\
134.351	-19.4118673948118\\
134.754	-19.0114844875744\\
135.157	-18.5751771265823\\
135.559	-18.1031744949535\\
135.962	-17.5958776631447\\
136.365	-17.0535731100533\\
136.768	-16.4767764976951\\
137.171	-15.8659461923062\\
137.574	-15.2217697432406\\
137.977	-14.5449919956321\\
138.38	-13.8365296819528\\
138.782	-13.0973568304545\\
139.185	-12.328562060948\\
139.588	-11.5314058805825\\
139.991	-10.7073779796253\\
140.394	-9.85791075256435\\
140.797	-8.98489496012352\\
141.2	-8.0900494756882\\
141.603	-7.1756088346594\\
142.005	-6.24369298087912\\
142.408	-5.29676563286641\\
142.811	-4.33746239647887\\
143.214	-3.36864806069216\\
143.617	-2.39324471026145\\
144.02	-1.41446090883946\\
144.423	-0.435734403196991\\
144.825	0.539325172556644\\
145.228	1.50687900119407\\
145.631	2.46297367392887\\
146.034	3.40331200729758\\
146.437	4.32353952205719\\
146.84	5.21895796428764\\
147.243	6.08469719273032\\
147.646	6.91565788300855\\
148.048	7.70645423184811\\
148.451	8.45158584441575\\
148.854	9.14515125542161\\
149.257	9.78096252067828\\
149.66	10.353576541132\\
150.063	10.8576648092881\\
150.466	11.2868101978411\\
150.869	11.6334496638953\\
151.271	11.8897336856573\\
151.674	12.0471251919797\\
152.077	12.0966860412585\\
152.48	12.0287905425355\\
152.883	11.8330681597188\\
153.286	11.4985753989215\\
153.689	11.0133374422252\\
154.091	10.3646919223576\\
154.494	9.53905973957405\\
154.897	8.5218877658783\\
155.3	7.29787802814032\\
155.703	5.85070122919889\\
156.106	4.16356970565667\\
156.509	2.21912283632119\\
156.912	0\\
157.302	1.4045487389837\\
157.693	2.75185899423383\\
158.083	4.04158699107331\\
158.474	5.26989391227477\\
158.865	6.43792567342847\\
159.255	7.54820328883298\\
159.646	8.60273211077126\\
160.037	9.6045488155575\\
160.427	10.5556014596952\\
160.818	11.4583537617033\\
161.208	12.3144100034082\\
161.599	13.125546353975\\
161.99	13.8929087289937\\
162.38	14.6177576356137\\
162.771	15.3008379189686\\
163.162	15.9430090157513\\
163.552	16.5449011795362\\
163.943	17.1069727765595\\
164.334	17.6296821730574\\
164.724	18.1134304394863\\
165.115	18.5584467589644\\
165.505	18.9650749061688\\
165.896	19.3334867684379\\
166.287	19.6637969373308\\
166.677	19.9567502579812\\
167.068	20.2129769839637\\
167.459	20.4324771152783\\
167.849	20.6153652434841\\
168.24	20.761641368581\\
168.63	20.8713627863485\\
169.021	20.9444722010072\\
169.412	20.9809696125571\\
169.802	20.980855020998\\
170.193	20.9441284263302\\
170.584	20.8707325327739\\
170.974	20.7606673403293\\
171.365	20.6139328489963\\
171.755	20.4305863545544\\
172.146	20.2105705612242\\
172.537	19.9540000605646\\
172.927	19.6609321483552\\
173.318	19.3315387119345\\
173.709	18.9659343428615\\
174.099	18.5643482242543\\
174.49	18.1270095392309\\
174.881	17.654319358248\\
175.271	17.1466214559826\\
175.662	16.6043169028913\\
176.052	16.0280359525487\\
176.443	15.41835156275\\
176.834	14.7760085786288\\
177.224	14.1018664368779\\
177.615	13.3967845741899\\
178.006	12.6618516103756\\
178.396	11.8982134610252\\
178.787	11.1071879290676\\
179.177	10.290150113211\\
179.568	9.44870429528192\\
179.959	8.58462664444512\\
180.349	7.69969332986557\\
180.74	6.79596699960572\\
181.131	5.87562489328708\\
181.521	4.94101613786968\\
181.912	3.99460445187259\\
182.302	3.03919732849194\\
182.693	2.07754496514436\\
183.084	1.11268403814406\\
183.474	0.147880406923265\\
183.865	-0.813485477526743\\
184.256	-1.76786127687616\\
184.646	-2.71158006123613\\
185.037	-3.64057383026125\\
185.428	-4.55083187938559\\
185.818	-5.43805702514567\\
186.209	-6.29766560518044\\
186.599	-7.12507395712886\\
186.99	-7.91524005239378\\
187.381	-8.66317915815756\\
187.771	-9.36344817536645\\
188.162	-10.0104321176282\\
188.553	-10.5982868154324\\
188.943	-11.1222567190795\\
189.334	-11.5774143915315\\
189.724	-11.9569989308056\\
190.115	-12.2537910686834\\
190.506	-12.4600558749305\\
190.896	-12.5677146446356\\
191.287	-12.5678865319741\\
191.678	-12.451289620665\\
192.068	-12.2077825577344\\
192.459	-11.8265937366339\\
192.849	-11.2960921141222\\
193.24	-10.6038445060452\\
193.631	-9.73644369999662\\
194.021	-8.67968034265733\\
194.412	-7.41837105245633\\
194.803	-5.936587602689\\
195.193	-4.21765692151702\\
195.584	-2.24450486664549\\
195.975	0\\
196.514	0\\
197.054	0\\
197.594	0\\
198.134	-0\\
198.674	-0\\
199.214	0\\
199.754	0\\
200.294	0\\
200.834	0\\
201.374	-0\\
201.914	-0\\
202.454	0\\
202.994	0\\
203.534	0\\
204.074	0\\
204.614	-0\\
205.154	-0\\
205.694	0\\
206.234	0\\
206.774	0\\
207.314	0\\
207.854	-0\\
208.394	-0\\
208.933	0\\
209.473	0\\
210.013	0\\
210.553	0\\
211.093	-0\\
211.633	-0\\
212.173	0\\
212.713	0\\
213.253	0\\
213.793	0\\
214.333	-0\\
214.873	-0\\
215.413	0\\
215.953	0\\
216.493	0\\
217.033	0\\
217.573	-0\\
218.113	-0\\
218.653	0\\
219.193	0\\
219.733	0\\
220.273	0\\
220.813	-0\\
221.353	-0\\
221.892	0\\
222.432	0\\
222.972	0\\
223.512	0\\
224.052	-0\\
224.592	-0\\
225.132	0\\
225.672	0\\
226.212	0\\
226.752	0\\
227.292	-0\\
227.832	-0\\
228.372	0\\
228.912	0\\
229.452	0\\
229.992	0\\
230.532	-0\\
231.072	-0\\
231.612	0\\
232.152	0\\
232.692	0\\
233.232	0\\
233.772	-0\\
234.311	-0\\
234.851	0\\
235.391	0\\
235.931	0\\
236.471	0\\
237.011	-0\\
237.551	-0\\
238.091	0\\
238.631	0\\
239.171	0\\
239.711	0\\
240.251	-0\\
240.791	-0\\
241.331	0\\
241.871	0\\
242.411	0\\
242.951	0\\
243.491	-0\\
244.031	-0\\
244.571	0\\
245.111	0\\
245.651	0\\
246.191	0\\
246.73	-0\\
247.27	-0\\
247.81	0\\
248.35	0\\
248.89	0\\
249.43	0\\
249.97	-0\\
250.51	-0\\
251.05	0\\
251.59	0\\
252.13	0\\
252.67	0\\
253.21	-0\\
253.75	-0\\
254.29	0\\
254.83	0\\
255.37	0\\
255.91	0\\
256.45	-0\\
256.99	-0\\
257.53	0\\
258.07	0\\
258.61	0\\
259.15	0\\
259.689	-0\\
260.229	-0\\
260.769	0\\
261.309	0\\
261.849	0\\
262.389	0\\
262.929	-0\\
263.469	-0\\
264.009	0\\
264.549	0\\
265.089	0\\
265.629	0\\
266.169	-0\\
266.709	-0\\
267.249	0\\
267.789	0\\
268.329	0\\
268.869	0\\
269.409	-0\\
269.949	-0\\
270.489	0\\
270.891	1.38650056843708\\
271.294	2.71942958302943\\
271.697	3.9981567902024\\
272.1	5.2191871474057\\
272.503	6.38320820399348\\
272.906	7.49228260802821\\
273.309	8.54824382445432\\
273.712	9.55355557179086\\
274.114	10.5101086107618\\
274.517	11.4200801809885\\
274.92	12.2849599727385\\
275.323	13.1064095636176\\
275.726	13.8855175734365\\
276.129	14.623487213565\\
276.532	15.3210060333572\\
276.935	15.978933469506\\
277.337	16.5977851840268\\
277.74	17.1780195431557\\
278.143	17.7201522089085\\
278.546	18.2244696601827\\
278.949	18.6912583758758\\
279.352	19.1207475391058\\
279.755	19.5131090372114\\
280.157	19.8685720533106\\
280.56	20.1871938831828\\
280.963	20.4691464141667\\
281.366	20.7144869420417\\
281.769	20.9232154668079\\
282.172	21.0958476504808\\
282.575	21.2330710424146\\
282.978	21.335172121507\\
283.38	21.4019790004192\\
283.783	21.4333770875924\\
284.186	21.4293090872469\\
284.589	21.3896031120444\\
284.992	21.3140872746461\\
285.395	21.2027615750522\\
285.798	21.0553968301446\\
286.201	20.8719357441437\\
286.603	20.65232102127\\
287.006	20.3965526615236\\
287.409	20.1045160733455\\
287.812	19.776268552515\\
288.215	19.4118673948118\\
288.618	19.0114844875744\\
289.021	18.5751771265823\\
289.423	18.1031744949535\\
289.826	17.5958776631447\\
290.229	17.0535731100533\\
290.632	16.4767764976951\\
291.035	15.8659461923062\\
291.438	15.2217697432406\\
291.841	14.5449919956321\\
292.244	13.8365296819528\\
292.646	13.0973568304545\\
293.049	12.328562060948\\
293.452	11.5314058805825\\
293.855	10.7073779796253\\
294.258	9.85791075256435\\
294.661	8.98489496012352\\
295.064	8.0900494756882\\
295.467	7.1756088346594\\
295.869	6.24369298087912\\
296.272	5.29676563286641\\
296.675	4.33746239647887\\
297.078	3.36864806069216\\
297.481	2.39324471026145\\
297.884	1.41446090883946\\
298.287	0.435734403196991\\
298.689	-0.539325172556644\\
299.092	-1.50687900119407\\
299.495	-2.46297367392887\\
299.898	-3.40331200729758\\
300.301	-4.32353952205719\\
300.704	-5.21895796428764\\
301.107	-6.08469719273032\\
301.51	-6.91565788300855\\
301.912	-7.70645423184811\\
302.315	-8.45158584441575\\
302.718	-9.14515125542161\\
303.121	-9.78096252067828\\
303.524	-10.353576541132\\
303.927	-10.8576648092881\\
304.33	-11.2868101978411\\
304.732	-11.6334496638953\\
305.135	-11.8897336856573\\
305.538	-12.0471251919797\\
305.941	-12.0966860412585\\
306.344	-12.0287905425355\\
306.747	-11.8330681597188\\
307.15	-11.4985753989215\\
307.553	-11.0133374422252\\
307.955	-10.3646919223576\\
308.358	-9.53905973957405\\
308.761	-8.5218877658783\\
309.164	-7.29787802814032\\
309.567	-5.85070122919889\\
309.97	-4.16356970565667\\
310.373	-2.21912283632119\\
310.776	0\\
311.983	0\\
313.19	0\\
314.398	0\\
315.605	-0\\
316.812	-0\\
318.02	0\\
319.227	0\\
320.435	0\\
321.642	0\\
322.849	-0\\
324.057	-0\\
325.264	0\\
326.471	0\\
327.679	0\\
328.886	0\\
330.094	-0\\
331.301	-0\\
332.508	0\\
333.716	0\\
334.923	0\\
336.131	0\\
337.338	-0\\
338.545	-0\\
339.753	0\\
340.35	-1.87340010273925\\
340.947	-3.67942036877112\\
341.544	-5.41926400946538\\
342.142	-7.09390505307375\\
342.739	-8.70466130252503\\
343.336	-10.252735969189\\
343.934	-11.7393322644354\\
344.531	-13.1655388080751\\
345.128	-14.5325015156982\\
345.725	-15.841251711336\\
346.323	-17.0925915359017\\
346.92	-18.2874377218676\\
347.517	-19.4264778185876\\
348.114	-20.5102847838571\\
348.712	-21.5393742796916\\
349.309	-22.5140900807681\\
349.906	-23.4347759617639\\
350.504	-24.3015465142378\\
351.101	-25.1144590339694\\
351.698	-25.8735708167382\\
352.295	-26.5786526794262\\
352.893	-27.2295327346948\\
353.49	-27.8259245036465\\
354.087	-28.3674842116041\\
354.684	-28.8539253796702\\
355.282	-29.2849042331676\\
355.879	-29.6602488847578\\
356.476	-29.9796155597637\\
357.074	-30.2428323708468\\
357.671	-30.4497847264481\\
358.268	-30.6003580350085\\
358.865	-30.694552296528\\
359.463	-30.7324248067861\\
360.06	-30.714204748901\\
360.657	-30.6401213059905\\
361.254	-30.5105755485115\\
361.852	-30.3262550258179\\
362.449	-30.0877326957049\\
363.046	-29.7958679948653\\
363.644	-29.4518068388892\\
364.241	-29.0566378475875\\
364.838	-28.6118507112274\\
365.435	-28.1190497116354\\
366.033	-27.5798964264173\\
366.63	-26.9964535036356\\
367.227	-26.3708981829118\\
367.824	-25.7055795912058\\
368.422	-25.0029614470369\\
369.019	-24.2657366520421\\
369.616	-23.4967126994175\\
370.214	-22.6987543781388\\
370.811	-21.8748410687407\\
371.408	-21.0279521517578\\
372.005	-20.1611815992839\\
372.603	-19.2774514960741\\
373.2	-18.3796266311041\\
373.797	-17.470399906011\\
374.394	-16.5524642224319\\
374.992	-15.6281114115474\\
375.589	-14.6994614171993\\
376.186	-13.7682904085527\\
376.784	-12.8360880758749\\
377.381	-11.904000334756\\
377.978	-10.9728866218889\\
378.575	-10.0431480077301\\
379.173	-9.11507097117724\\
379.77	-8.18836903333265\\
380.367	-7.26281301107832\\
380.964	-6.33782994661911\\
381.562	-5.4127895863804\\
382.159	-4.48717626834655\\
382.756	-3.56053162628147\\
383.354	-2.63262647706711\\
383.951	-1.70363270804199\\
384.548	-0.774295164339795\\
385.145	0.154011055331165\\
385.743	1.07910871134939\\
386.34	1.99790383162118\\
386.937	2.9063284158011\\
387.534	3.79905395639444\\
388.132	4.66966332609572\\
388.729	5.51042159467069\\
389.326	6.31239062051531\\
389.924	7.06531445909672\\
390.521	7.75779125029183\\
391.118	8.37715862682825\\
391.715	8.90983748896138\\
392.313	9.34104552557684\\
392.91	9.65537017198561\\
393.507	9.83642483524695\\
394.104	9.86742185196353\\
394.702	9.73105789672239\\
395.299	9.40968586943351\\
395.896	8.88554407844783\\
396.494	8.13846440937675\\
397.091	7.14398156436818\\
397.688	5.87224444229581\\
398.285	4.28738588518444\\
398.883	2.34677783307634\\
399.48	0\\
400.02	-0\\
400.56	-0\\
401.1	-0\\
401.64	0\\
402.18	0\\
402.72	0\\
403.28	2.17437483252147\\
403.841	4.33608729777056\\
404.402	6.48427795905455\\
404.963	8.61831656279882\\
405.523	10.7373436723107\\
406.084	12.8403852593383\\
406.645	14.9266964787482\\
407.206	16.995246006509\\
407.767	19.0450598143691\\
408.327	21.0751638740766\\
408.888	23.0846414531594\\
409.449	25.0724039318068\\
410.01	27.0375345775465\\
410.57	28.9790593621268\\
411.131	30.896004257296\\
411.692	32.7875098263614\\
412.253	34.6526593368507\\
412.813	36.4906506478509\\
413.374	38.3006816184487\\
413.935	40.0820646992899\\
414.496	41.834055045241\\
415.056	43.5561942900657\\
415.617	45.2477948844099\\
416.178	46.9084557578171\\
416.739	48.5377185440511\\
417.299	50.1352394684349\\
417.86	51.7008466436298\\
418.421	53.2341389991794\\
418.982	54.7351165350836\\
419.542	56.2036646597835\\
420.103	57.6395541901608\\
420.664	59.0433007882313\\
421.225	60.4143887919794\\
421.785	61.7533911592001\\
422.346	63.0603078898935\\
422.907	64.3351389840596\\
423.468	65.5784573994935\\
424.029	66.7908360939903\\
424.589	67.9722750675501\\
425.15	69.1233472779679\\
425.711	70.2446256830389\\
426.272	71.3361102827631\\
426.832	72.3989469927308\\
427.393	73.4325628551468\\
427.954	74.4392497011917\\
428.515	75.4178616152751\\
429.075	76.3701174707826\\
429.636	77.296017267714\\
430.197	78.1961339638645\\
430.758	79.0716134748244\\
431.318	79.9224558005937\\
431.879	80.7498068567626\\
432.44	81.5536666433311\\
433.001	82.3346081180944\\
433.561	83.0937771966428\\
434.122	83.830600921181\\
434.683	84.5467981650945\\
435.244	85.2417959705882\\
435.804	85.9161672954572\\
436.365	86.5704850974966\\
436.926	87.2053223345016\\
437.487	87.8201060486769\\
438.048	88.4154091978179\\
438.608	88.9918047397195\\
439.169	89.5481467587915\\
439.73	90.0855811706242\\
440.291	90.6035350174225\\
440.851	91.1020082991863\\
441.412	91.5798551003254\\
441.973	92.0376483786349\\
442.534	92.4742422185246\\
443.094	92.8890636621993\\
443.655	93.2821127096591\\
444.216	93.6516704875184\\
444.777	93.9971640379823\\
445.337	94.3174474454605\\
445.898	94.6108018365674\\
446.459	94.8766542535081\\
447.02	95.112712865102\\
447.58	95.3178317557589\\
448.141	95.4897190942981\\
448.702	95.6272289651295\\
449.263	95.7280695370726\\
449.823	95.7905219367418\\
450.384	95.8117213751617\\
450.945	95.7899489789467\\
451.506	95.7234858747115\\
452.066	95.6100402312756\\
452.627	95.4473202174584\\
453.188	95.2336069598746\\
453.749	94.9671815851388\\
454.31	94.6457522620704\\
454.87	94.2687460328743\\
455.431	93.8344440241652\\
455.992	93.3417003203527\\
456.553	92.7905149214368\\
457.113	92.1803148696225\\
457.674	91.5111001649097\\
458.235	90.7840167228887\\
458.796	90.0002104591497\\
459.366	89.2857320886216\\
459.936	88.6314142865822\\
460.506	88.0355381796461\\
461.077	87.4946660210426\\
461.647	87.005933021796\\
462.217	86.5664743929307\\
462.788	86.1728523876758\\
463.358	85.8222022170558\\
463.928	85.5116590920948\\
464.499	85.236639350432\\
465.069	84.9937052452966\\
465.639	84.7799919877128\\
466.209	84.5909159153196\\
466.78	84.4236122391414\\
467.35	84.272924339022\\
467.92	84.1354144681906\\
468.491	84.0070719220813\\
469.061	83.8844589539233\\
469.631	83.7629919013556\\
470.201	83.6386600598122\\
470.772	83.5085986403175\\
471.342	83.3682239805104\\
471.912	83.2140983336202\\
472.483	83.0427839528761\\
473.053	82.8514160493024\\
473.623	82.6359839183332\\
474.194	82.394195728788\\
474.764	82.1237596494863\\
475.334	81.8212379336572\\
475.904	81.4849117079154\\
476.475	81.1130620988755\\
477.045	80.7039702331521\\
477.615	80.2564901951549\\
478.186	79.7694760692937\\
478.756	79.2423548977734\\
479.326	78.6745537227987\\
479.896	78.0666455021649\\
480.467	77.418630235872\\
481.037	76.731080881715\\
481.607	76.0057163130793\\
482.178	75.2425365299651\\
482.748	74.4432604057576\\
483.318	73.6107527294325\\
483.889	72.7461594165801\\
484.459	71.8511993405858\\
485.029	70.9287372904251\\
485.599	69.9810650972788\\
486.17	69.0104745923271\\
486.74	68.0198305645459\\
487.31	67.0102789295254\\
487.881	65.9858303918315\\
488.451	64.9476308670545\\
489.021	63.8985451441699\\
489.592	62.8402920965633\\
490.162	61.7751635554151\\
490.732	60.7043054363156\\
491.302	59.6294366126502\\
491.873	58.5517030000091\\
492.443	57.4728234717778\\
493.013	56.3936574646488\\
493.584	55.3144341617404\\
494.154	54.2358984081862\\
494.724	53.1585085702222\\
495.294	52.082436535187\\
495.865	51.0077395988601\\
496.435	49.934475057021\\
497.005	48.8624710223312\\
497.576	47.7916701990113\\
498.146	46.7220152912815\\
498.716	45.6533344118035\\
499.287	44.5856275605772\\
499.857	43.5183217798075\\
500.427	42.4507868159198\\
500.997	41.3818194575442\\
501.568	40.3096435355159\\
502.138	39.2321391059929\\
502.708	38.1460976053224\\
503.279	37.0478521036156\\
503.849	35.932761642732\\
504.419	34.7953831236178\\
504.989	33.6294140105266\\
505.56	32.4280361056963\\
506.13	31.1837436620107\\
506.7	29.888744453456\\
507.271	28.5351889582389\\
507.841	27.1157433165818\\
508.411	25.6237039222816\\
508.982	24.0536276762847\\
509.552	22.4017903529225\\
510.122	20.6666449661483\\
510.692	18.8488790653163\\
511.263	16.9519876929766\\
511.833	14.9819296101988\\
512.403	12.9472991839098\\
512.974	10.8583523586423\\
513.544	8.72689206497611\\
514.114	6.56495041660897\\
514.684	4.38387197788447\\
515.255	2.19339703131982\\
515.825	0\\
};
\end{axis}
\end{tikzpicture}%

==> th_speeds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510 ,   0.8078 ,   0.8902}%
\definecolor{mycolor2}{rgb}{0.1216 ,   0.4706   , 0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,    0.8745 ,   0.5412}%
\definecolor{mycolor4}{rgb}{0.2000  ,  0.6275   , 0.1725}%
\definecolor{mycolor5}{rgb}{0.9843  ,  0.6039   , 0.6000}%
\definecolor{mycolor6}{rgb}{0.8902  ,  0.1020  ,  0.1098}%
\definecolor{mycolor7}{rgb}{0.9922 ,   0.7490  ,  0.4353}%
\definecolor{mycolor8}{rgb}{1.0000 ,   0.4980     ,    0}%
\definecolor{mycolor9}{rgb}{0.7922  ,  0.6980  ,  0.8392}%
\definecolor{mycolor10}{rgb}{0.4157  ,  0.2392  ,  0.6039}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=550,
ymin=-1,
ymax=2,
xlabel={$t$ [s]},
xlabel style={yshift=0.1cm}, %shifting the y line text
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,0)},anchor=south east}
]
\addplot [color=mycolor8, line width = 1.1pt]
  table[row sep=crcr]{%
0	0.341732\\
2	0.39298485084591\\
4	0.476607676723786\\
6	0.568793058592059\\
8	0.66288972175151\\
10	0.749982291290169\\
12	0.825961511983623\\
14	0.888937573078023\\
16	0.938014975143714\\
18	0.973141820704839\\
20	0.995171485914752\\
22	1.00526907135533\\
24	1.00539255693588\\
26	0.997366293198646\\
28	0.983126942061813\\
30	0.963655142140962\\
32	0.940009599158396\\
34	0.913457067407593\\
36	0.885264166771884\\
38	0.856051131974854\\
40	0.826561713482561\\
42	0.797549109569175\\
44	0.76922883578813\\
46	0.741953947035099\\
48	0.715987056158803\\
50	0.691641449155628\\
52	0.668828854366953\\
54	0.647729355511792\\
56	0.628117879583978\\
58	0.610290945193739\\
60	0.594026490493993\\
62	0.579361105099487\\
64	0.566115681791567\\
66	0.554224802011875\\
68	0.543602652121263\\
70	0.534209553412193\\
72	0.525863186203515\\
74	0.518476615656605\\
76	0.511995083394988\\
78	0.50627050403374\\
80	0.501227192365158\\
82	0.496787710758138\\
84	0.493118017190783\\
86	0.489916033118496\\
88	0.486929986175116\\
90	0.484132826991988\\
92	0.48159270236274\\
94	0.479388593965736\\
96	0.477553894832476\\
98	0.476076007836405\\
100	0.474901763715898\\
102	0.473955736438185\\
104	0.473167996018762\\
106	0.472492890825125\\
108	0.471915112098779\\
110	0.471430861846751\\
112	0.471099805428302\\
114	0.470893537661226\\
116	0.470839307926721\\
118	0.470882322487751\\
120	0.47102667574926\\
122	0.471218546845622\\
124	0.471336999094541\\
126	0.470804103707376\\
128	0.469594127953182\\
130	0.467977905531442\\
132	0.466175064073929\\
134	0.464352001099518\\
136	0.462661884542394\\
138	0.461102441808611\\
140	0.459774137298671\\
142	0.458712803399219\\
144	0.457927778645238\\
146	0.457380981598151\\
148	0.457093754969045\\
150	0.457060189710677\\
152	0.457347174041071\\
154	0.457821690805798\\
156	0.458333482205128\\
158	0.459018638100145\\
160	0.459815882117091\\
162	0.460800931375408\\
164	0.462050610179266\\
166	0.463174426116511\\
168	0.464168789678411\\
170	0.465095068687697\\
172	0.465904591708522\\
174	0.466631543121885\\
176	0.46735358797777\\
178	0.467949911810396\\
180	0.46861569164895\\
182	0.469172612599744\\
184	0.469769915064237\\
186	0.470270650221401\\
188	0.470727160932169\\
190	0.471229290831271\\
192	0.471693600921865\\
194	0.472227946853677\\
196	0.472657653184245\\
198	0.473228033524202\\
200	0.473818563377027\\
202	0.474459928358841\\
204	0.475166914807255\\
206	0.475940539082431\\
208	0.476706922202808\\
210	0.477501486393648\\
212	0.478382599057097\\
214	0.479306701101815\\
216	0.48029016365305\\
218	0.481423771460147\\
220	0.482482970972337\\
222	0.483798852044365\\
224	0.485102987686414\\
226	0.486449635993534\\
228	0.48811717674145\\
230	0.489827837992575\\
232	0.491498618714157\\
234	0.492792346778057\\
236	0.493631303145666\\
238	0.493773069492126\\
240	0.494794671956381\\
242	0.495152534288641\\
244	0.494886264125468\\
246	0.494035422127336\\
248	0.492567752964815\\
250	0.490537562814829\\
252	0.488033363830619\\
254	0.485106046916061\\
256	0.482431921038377\\
258	0.479952629156678\\
260	0.477784189248162\\
262	0.475840341463355\\
264	0.472668912268859\\
266	0.468621409640751\\
268	0.463066949021995\\
270	0.456891508279505\\
272	0.451010140869802\\
274	0.446130772275637\\
276	0.442645464522178\\
278	0.441019660218706\\
280	0.441195813047147\\
282	0.44332098905343\\
284	0.447428262422303\\
286	0.453439692085043\\
287.98249202352	0.461560329477746\\
289.96498404704	0.470929756253258\\
291.94747607056	0.48130052271051\\
293.92996809408	0.492206123685536\\
295.9124601176	0.50320307897151\\
297.89495214112	0.513761345330505\\
299.87744416464	0.523280664992734\\
301.85993618816	0.531001878409799\\
303.84242821168	0.536075697040637\\
305.824920235199	0.537784180932778\\
307.807412258719	0.535908712506686\\
309.789904282239	0.530777592178286\\
311.772396305759	0.522338049001479\\
313.754888329279	0.510212495748161\\
315.737380352799	0.494459134035796\\
317.719872376319	0.47546860935165\\
319.702364399839	0.453907088981475\\
321.684856423359	0.430377014604467\\
323.667348446879	0.405706965247997\\
325.649840470399	0.379919287801752\\
327.632332493919	0.352699712346339\\
329.614824517439	0.324581392617535\\
331.597316540959	0.296264533315574\\
333.579808564479	0.268409819200555\\
335.562300587999	0.24154974768579\\
337.544792611519	0.216072582909304\\
339.527284635039	0.192239469824252\\
341.509776658559	0.17020414812427\\
343.492268682078	0.150032877755746\\
345.474760705598	0.131723124242768\\
347.457252729118	0.115220338176662\\
349.439744752638	0.100432524032353\\
351.422236776158	0.0872425099904124\\
353.404728799678	0.0755179682554819\\
355.387220823198	0.0651193253923659\\
357.369712846718	0.0559057578695299\\
359.352204870238	0.0477394991881769\\
361.334696893758	0.0404886994234854\\
363.317188917278	0.0340290813496653\\
365.299680940798	0.0282446330484137\\
367.282172964318	0.0230275665412494\\
369.264664987838	0.0182777554584654\\
371.247157011358	0.0139018404053361\\
373.229649034878	0.00981215434582875\\
375.212141058398	0.00592556261729149\\
377.194633081918	0.00216220875895258\\
379.177125105438	-0.00155760751707759\\
381.159617128957	-0.00537216244168592\\
383.142109152477	-0.00949215099842784\\
385.124601175997	-0.0141414468065594\\
387.107093199517	-0.0195513806662123\\
389.089585223037	-0.0259535156514601\\
391.072077246557	-0.0335645244934172\\
393.054569270077	-0.0425543897353118\\
395.037061293597	-0.053008667506108\\
397.019553317117	-0.064894022730028\\
399.002045340637	-0.0780380148216645\\
400.984537364157	-0.0921353209182174\\
402.967029387677	-0.106787752449024\\
404.949521411197	-0.121575323427393\\
406.932013434717	-0.136143155818533\\
408.914505458237	-0.150278895702228\\
410.896997481757	-0.163951529306733\\
412.879489505277	-0.177285579451743\\
414.861981528797	-0.190450987147193\\
416.844473552317	-0.203454032156636\\
418.826965575836	-0.215820659281812\\
420.809457599356	-0.226187949379255\\
422.791949622876	-0.231897819979447\\
424.774441646396	-0.228870188977347\\
426.756933669916	-0.212277166486031\\
428.739425693436	-0.178489448473129\\
430.721917716956	-0.127808525284581\\
432.704409740476	-0.0657350633918209\\
434.686901763996	0\\
};
\addlegendentry{$n_1$}

\addplot [color=mycolor10, line width=1.1pt]
  table[row sep=crcr]{%
0	0.341732\\
2	0.312443137104977\\
4	0.289914681056272\\
6	0.265094801961026\\
8	0.240344116660205\\
10	0.217163601075226\\
12	0.195683429404525\\
14	0.175875410694071\\
16	0.157800552551483\\
18	0.141407707155191\\
20	0.126710320370538\\
22	0.11363932673847\\
24	0.102164846064781\\
26	0.0922197838201152\\
28	0.0837283670096602\\
30	0.0764891813856046\\
32	0.0703508178508791\\
34	0.065199110990351\\
36	0.0609419642506111\\
38	0.0574669042419822\\
40	0.0546898000619601\\
42	0.0525465441610715\\
44	0.0509580771822966\\
46	0.0498695754101367\\
48	0.049233661502751\\
50	0.0490171793267402\\
52	0.0491699469387753\\
54	0.049671973362879\\
56	0.0504744956948892\\
58	0.0515764172607602\\
60	0.05294144942683\\
62	0.0545605961562173\\
64	0.0563997887825487\\
66	0.0584448817546832\\
68	0.0606800697421865\\
70	0.0630968216148592\\
72	0.0656640322093802\\
74	0.0683703984114723\\
76	0.071209368519195\\
78	0.0741508258690025\\
80	0.0771847850458081\\
82	0.0802985870767466\\
84	0.0832992973597923\\
86	0.0860386379334267\\
88	0.0885901107102881\\
90	0.090980347914577\\
92	0.093202120694646\\
94	0.0952473808547177\\
96	0.097135984181192\\
98	0.0989272554940516\\
100	0.100685013986767\\
102	0.102457323454196\\
104	0.104271301048804\\
106	0.106138224383439\\
108	0.108063838453307\\
110	0.110045801339205\\
112	0.112139482344239\\
114	0.114335057885585\\
116	0.116703915774983\\
118	0.11924239711267\\
120	0.122025617289803\\
122	0.125066785828267\\
124	0.128308583484912\\
126	0.131454160194407\\
128	0.134478647396136\\
130	0.137412757912127\\
132	0.140280499939651\\
134	0.143097127003508\\
136	0.145898340944495\\
138	0.148632993769559\\
140	0.151318133568673\\
142	0.153954296511704\\
144	0.156537011948611\\
146	0.159082917231673\\
148	0.161544730986148\\
150	0.163928989274818\\
152	0.165727977460783\\
154	0.166838129271289\\
156	0.167455575212727\\
158	0.167350758253109\\
160	0.166537768402946\\
162	0.164835343157452\\
164	0.162143240597526\\
166	0.159367086455244\\
168	0.156579862185678\\
170	0.153815862288464\\
172	0.151090250112704\\
174	0.148420564074438\\
176	0.145828584143336\\
178	0.143321356857424\\
180	0.140931038912715\\
182	0.138658014836149\\
184	0.136554053011868\\
186	0.13460927548315\\
188	0.132841988650627\\
190	0.131249425638156\\
192	0.129809103231822\\
194	0.128492797411532\\
196	0.127327120954417\\
198	0.12624964298992\\
200	0.125299144135815\\
202	0.1244741883236\\
204	0.12376549521307\\
206	0.123157974375071\\
208	0.122636336471892\\
210	0.122205072627253\\
212	0.121845571042822\\
214	0.121569533668943\\
216	0.12135767288512\\
218	0.121208442841075\\
220	0.121121083948755\\
222	0.121041027458939\\
224	0.121006409081491\\
226	0.121051045638954\\
228	0.121153899924774\\
230	0.121322903868982\\
232	0.121570060199339\\
234	0.122156236101772\\
236	0.125472763423079\\
238	0.133999860234703\\
240	0.140692455445172\\
242	0.147095871122998\\
244	0.153211427084131\\
246	0.159099463042436\\
248	0.164738038133519\\
250	0.170226619618962\\
252	0.175817091289163\\
254	0.180162614001327\\
256	0.183549766643955\\
258	0.186043394865784\\
260	0.188229663571608\\
262	0.189565427736631\\
264	0.190020325954006\\
266	0.194777981945764\\
268	0.199605612740399\\
270	0.203785820462628\\
272	0.208375609804799\\
274	0.213567406783482\\
276	0.219810537867188\\
278	0.226461915568259\\
280	0.233959678865551\\
282	0.242104429768642\\
284	0.250781726120943\\
286	0.25986056620062\\
287.98249202352	0.269056622384372\\
289.96498404704	0.278303244963221\\
291.94747607056	0.287454210288473\\
293.92996809408	0.296276504607046\\
295.9124601176	0.304599781306378\\
297.89495214112	0.312268725640145\\
299.87744416464	0.319171370148287\\
301.85993618816	0.325208463305215\\
303.84242821168	0.330337574634214\\
305.824920235199	0.334645279078312\\
307.807412258719	0.338475693033601\\
309.789904282239	0.342372455900814\\
311.772396305759	0.34655654081219\\
313.754888329279	0.351004339291468\\
315.737380352799	0.355781809741191\\
317.719872376319	0.361018364259344\\
319.702364399839	0.366903053765785\\
321.684856423359	0.373554052535278\\
323.667348446879	0.381338801544919\\
325.649840470399	0.389895321388293\\
327.632332493919	0.398518811144032\\
329.614824517439	0.407412584903064\\
331.597316540959	0.417077145595644\\
333.579808564479	0.428011215036069\\
335.562300587999	0.440689597186606\\
337.544792611519	0.455565153380222\\
339.527284635039	0.473075963261571\\
341.509776658559	0.49364347261427\\
343.492268682078	0.517668089423732\\
345.474760705598	0.545522328713186\\
347.457252729118	0.577540123760368\\
349.439744752638	0.61400211321782\\
351.422236776158	0.655117065029364\\
353.404728799678	0.701000062824566\\
355.387220823198	0.751648667523928\\
357.369712846718	0.806918882292439\\
359.352204870238	0.86650325653644\\
361.334696893758	0.929913717719613\\
363.317188917278	0.996471606779598\\
365.299680940798	1.06530687021353\\
367.282172964318	1.13536744586724\\
369.264664987838	1.20543859525757\\
371.247157011358	1.27417027262553\\
373.229649034878	1.34010859769958\\
375.212141058398	1.40172543250606\\
377.194633081918	1.45743907350695\\
379.177125105438	1.50562172643923\\
381.159617128957	1.54460030958537\\
383.142109152477	1.5726829277886\\
385.124601175997	1.58821859592612\\
387.107093199517	1.58945837077557\\
389.089585223037	1.57415807107681\\
391.072077246557	1.53933677173603\\
393.054569270077	1.48243346104331\\
395.037061293597	1.40202321552668\\
397.019553317117	1.29827542772999\\
399.002045340637	1.1733330529194\\
400.984537364157	1.03147053611319\\
402.967029387677	0.878846943199974\\
404.949521411197	0.722741365118613\\
406.932013434717	0.570364787726568\\
408.914505458237	0.427573519638984\\
410.896997481757	0.297872095122087\\
412.879489505277	0.181909992254908\\
414.861981528797	0.0773767546432835\\
416.844473552317	-0.0210260150146908\\
418.826965575836	-0.11760931006837\\
420.809457599356	-0.208585658718906\\
422.791949622876	-0.285236123199125\\
424.774441646396	-0.335777035548869\\
426.756933669916	-0.347842112817876\\
428.739425693436	-0.31309913655455\\
430.721917716956	-0.233070629949419\\
432.704409740476	-0.12195324770776\\
434.686901763996	0\\
};
\addlegendentry{$n_2$}

\addplot [color=mycolor7, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	0.341732\\
0.569801	0.338005\\
1.1396	0.334455\\
1.7094	0.331057\\
2.2792	0.32779\\
2.849	0.32463\\
3.41881	0.321557\\
3.98861	0.318553\\
4.55841	0.3156\\
5.12821	0.31268\\
5.69801	0.309779\\
6.26781	0.306881\\
6.83761	0.303973\\
7.40741	0.301043\\
7.97721	0.298079\\
8.54701	0.29507\\
9.11682	0.292007\\
9.68662	0.288882\\
10.2564	0.285686\\
10.8262	0.282412\\
11.396	0.279055\\
11.9658	0.275609\\
12.5356	0.27207\\
13.1054	0.268435\\
13.6752	0.264701\\
14.245	0.260866\\
14.8148	0.256929\\
15.3846	0.25289\\
15.9544	0.24875\\
16.5242	0.24451\\
17.094	0.240172\\
17.6638	0.23574\\
18.2336	0.231218\\
18.8034	0.226609\\
19.3732	0.221919\\
19.943	0.217154\\
20.5128	0.21232\\
21.0826	0.207425\\
21.6524	0.202477\\
22.2222	0.197483\\
22.792	0.192454\\
23.3618	0.187397\\
23.9316	0.182323\\
24.5014	0.177243\\
25.0712	0.172166\\
25.641	0.167103\\
26.2108	0.162066\\
26.7806	0.157065\\
27.3504	0.152113\\
27.9202	0.147219\\
28.49	0.142397\\
29.0598	0.137658\\
29.6297	0.133012\\
30.1995	0.128471\\
30.7693	0.124046\\
31.3391	0.119749\\
31.9089	0.115589\\
32.4787	0.111578\\
33.0485	0.107725\\
33.6183	0.104041\\
34.1881	0.100536\\
34.7579	0.097218\\
35.3277	0.094098\\
35.8975	0.091183\\
36.4673	0.088484\\
37.0371	0.086008\\
37.6069	0.083763\\
38.1767	0.081759\\
38.7465	0.080004\\
39.3163	0.078506\\
39.8861	0.077274\\
40.4559	0.076316\\
41.0257	0.075644\\
41.5955	0.075264\\
42.1653	0.075189\\
42.7351	0.075429\\
43.3049	0.075995\\
43.8747	0.0769\\
44.4445	0.078156\\
45.0143	0.079777\\
45.5841	0.081779\\
46.1539	0.084177\\
46.7237	0.086987\\
47.2935	0.090227\\
47.8633	0.093914\\
48.4331	0.098068\\
49.0029	0.102709\\
49.5727	0.107855\\
50.1425	0.113527\\
50.7123	0.119746\\
51.2821	0.126534\\
51.8519	0.133911\\
52.4217	0.1419\\
52.9915	0.150525\\
53.5613	0.159813\\
54.1311	0.169792\\
54.7009	0.180498\\
55.2707	0.191975\\
55.8405	0.204277\\
56.4103	0.217478\\
56.9801	0.231673\\
57.5441	0.2726\\
58.1082	0.313452\\
58.6722	0.354189\\
59.2363	0.394765\\
59.8003	0.435131\\
60.3644	0.475231\\
60.9284	0.515007\\
61.4925	0.554396\\
62.0565	0.593334\\
62.6206	0.631753\\
63.1846	0.669586\\
63.7487	0.706765\\
64.3127	0.743219\\
64.8768	0.778883\\
65.4408	0.813689\\
66.0049	0.847573\\
66.5689	0.880473\\
67.133	0.912331\\
67.697	0.94309\\
68.2611	0.972698\\
68.8251	1.00111\\
69.3892	1.02828\\
69.9532	1.05416\\
70.5172	1.07873\\
71.0813	1.10195\\
71.6453	1.12379\\
72.2094	1.14424\\
72.7734	1.16327\\
73.3375	1.18088\\
73.9015	1.19705\\
74.4656	1.21177\\
75.0296	1.22505\\
75.5937	1.23688\\
76.1577	1.24728\\
76.7218	1.25624\\
77.2858	1.26378\\
77.8499	1.26991\\
78.4139	1.27466\\
78.978	1.27802\\
79.542	1.28003\\
80.1061	1.28071\\
80.6701	1.28007\\
81.2342	1.27815\\
81.7982	1.27497\\
82.3623	1.27055\\
82.9263	1.26493\\
83.4904	1.25812\\
84.0544	1.25015\\
84.6184	1.24105\\
85.1825	1.23085\\
85.7465	1.21957\\
86.3106	1.20723\\
86.8746	1.19386\\
87.4387	1.17946\\
88.0027	1.16407\\
88.5668	1.14773\\
89.1308	1.13049\\
89.6949	1.11242\\
90.2589	1.09359\\
90.823	1.07406\\
91.387	1.05389\\
91.9511	1.03315\\
92.5151	1.01191\\
93.0792	0.990246\\
93.6432	0.968216\\
94.2073	0.945891\\
94.7713	0.92334\\
95.3354	0.90063\\
95.8994	0.877826\\
96.4635	0.854992\\
97.0275	0.832192\\
97.5916	0.809485\\
98.1556	0.786928\\
98.7196	0.764577\\
99.2837	0.742482\\
99.8477	0.720692\\
100.412	0.699249\\
100.976	0.678195\\
101.54	0.657565\\
102.104	0.63739\\
102.668	0.617697\\
103.232	0.598508\\
103.796	0.579841\\
104.36	0.561708\\
104.924	0.544119\\
105.488	0.527078\\
106.052	0.510586\\
106.616	0.494639\\
107.18	0.479231\\
107.744	0.464353\\
108.308	0.449992\\
108.873	0.436136\\
109.437	0.422769\\
110.001	0.409877\\
110.565	0.397444\\
111.129	0.385455\\
111.693	0.373899\\
112.257	0.362764\\
112.821	0.352043\\
113.385	0.341732\\
113.925	0.341731\\
114.465	0.341731\\
115.005	0.341731\\
115.545	0.341731\\
116.085	0.341731\\
116.625	0.341732\\
117.028	0.346642\\
117.43	0.354028\\
117.833	0.362636\\
118.236	0.372479\\
118.639	0.38327\\
119.042	0.394711\\
119.445	0.406624\\
119.848	0.418819\\
120.25	0.431178\\
120.653	0.44358\\
121.056	0.45595\\
121.459	0.46821\\
121.862	0.480309\\
122.265	0.492198\\
122.668	0.50384\\
123.071	0.515203\\
123.473	0.526259\\
123.876	0.536985\\
124.279	0.547359\\
124.682	0.557364\\
125.085	0.56698\\
125.488	0.576194\\
125.891	0.58499\\
126.294	0.593354\\
126.696	0.601273\\
127.099	0.608736\\
127.502	0.615732\\
127.905	0.622253\\
128.308	0.628275\\
128.711	0.633761\\
129.114	0.638701\\
129.516	0.643094\\
129.919	0.646939\\
130.322	0.650239\\
130.725	0.652997\\
131.128	0.655217\\
131.531	0.656905\\
131.934	0.658066\\
132.337	0.658709\\
132.739	0.658842\\
133.142	0.658476\\
133.545	0.657621\\
133.948	0.65629\\
134.351	0.654494\\
134.754	0.652249\\
135.157	0.649569\\
135.559	0.64647\\
135.962	0.642968\\
136.365	0.639081\\
136.768	0.634827\\
137.171	0.630224\\
137.574	0.625292\\
137.977	0.62005\\
138.38	0.614519\\
138.782	0.608719\\
139.185	0.602673\\
139.588	0.5964\\
139.991	0.589922\\
140.394	0.583261\\
140.797	0.576439\\
141.2	0.569478\\
141.603	0.562398\\
142.005	0.555222\\
142.408	0.547971\\
142.811	0.540664\\
143.214	0.533324\\
143.617	0.525969\\
144.02	0.518619\\
144.423	0.511293\\
144.825	0.504009\\
145.228	0.496784\\
145.631	0.489636\\
146.034	0.482579\\
146.437	0.475628\\
146.84	0.468798\\
147.243	0.462101\\
147.646	0.455549\\
148.048	0.449153\\
148.451	0.442923\\
148.854	0.436867\\
149.257	0.430994\\
149.66	0.425279\\
150.063	0.419679\\
150.466	0.414182\\
150.869	0.408792\\
151.271	0.403512\\
151.674	0.398345\\
152.077	0.393293\\
152.48	0.388357\\
152.883	0.383539\\
153.286	0.378838\\
153.689	0.374254\\
154.091	0.369787\\
154.494	0.365436\\
154.897	0.361201\\
155.3	0.357081\\
155.703	0.353075\\
156.106	0.349182\\
156.509	0.345401\\
156.912	0.341732\\
157.302	0.347889\\
157.693	0.356775\\
158.083	0.366986\\
158.474	0.378539\\
158.865	0.391105\\
159.255	0.404345\\
159.646	0.418062\\
160.037	0.432047\\
160.427	0.446169\\
160.818	0.460298\\
161.208	0.47435\\
161.599	0.488241\\
161.99	0.501918\\
162.38	0.515325\\
162.771	0.528425\\
163.162	0.541181\\
163.552	0.553564\\
163.943	0.565548\\
164.334	0.57711\\
164.724	0.588229\\
165.115	0.598887\\
165.505	0.609067\\
165.896	0.618754\\
166.287	0.627932\\
166.677	0.636571\\
167.068	0.644639\\
167.459	0.652129\\
167.849	0.659032\\
168.24	0.665343\\
168.63	0.671059\\
169.021	0.676176\\
169.412	0.680693\\
169.802	0.684612\\
170.193	0.687932\\
170.584	0.690659\\
170.974	0.692796\\
171.365	0.694349\\
171.755	0.695326\\
172.146	0.695736\\
172.537	0.695588\\
172.927	0.694894\\
173.318	0.693667\\
173.709	0.69192\\
174.099	0.689668\\
174.49	0.686928\\
174.881	0.683715\\
175.271	0.680049\\
175.662	0.675948\\
176.052	0.671432\\
176.443	0.666521\\
176.834	0.661236\\
177.224	0.6556\\
177.615	0.649635\\
178.006	0.643363\\
178.396	0.636809\\
178.787	0.629995\\
179.177	0.622945\\
179.568	0.615683\\
179.959	0.608234\\
180.349	0.600622\\
180.74	0.592869\\
181.131	0.585\\
181.521	0.577039\\
181.912	0.569008\\
182.302	0.560929\\
182.693	0.552826\\
183.084	0.544719\\
183.474	0.536628\\
183.865	0.528575\\
184.256	0.520578\\
184.646	0.512655\\
185.037	0.504824\\
185.428	0.4971\\
185.818	0.489499\\
186.209	0.482035\\
186.599	0.474721\\
186.99	0.467568\\
187.381	0.460588\\
187.771	0.453789\\
188.162	0.44718\\
188.553	0.440767\\
188.943	0.434508\\
189.334	0.428358\\
189.724	0.422321\\
190.115	0.416402\\
190.506	0.410601\\
190.896	0.404921\\
191.287	0.399363\\
191.678	0.393926\\
192.068	0.38861\\
192.459	0.383413\\
192.849	0.378334\\
193.24	0.373371\\
193.631	0.368522\\
194.021	0.363785\\
194.412	0.359159\\
194.803	0.354642\\
195.193	0.350232\\
195.584	0.345929\\
195.975	0.341732\\
196.514	0.341731\\
197.054	0.341731\\
197.594	0.341731\\
198.134	0.341731\\
198.674	0.341731\\
199.214	0.341732\\
199.754	0.341731\\
200.294	0.341731\\
200.834	0.341731\\
201.374	0.341731\\
201.914	0.341731\\
202.454	0.341732\\
202.994	0.341731\\
203.534	0.341731\\
204.074	0.341731\\
204.614	0.341731\\
205.154	0.341731\\
205.694	0.341732\\
206.234	0.341731\\
206.774	0.341731\\
207.314	0.341731\\
207.854	0.341731\\
208.394	0.341731\\
208.933	0.341732\\
209.473	0.341731\\
210.013	0.341731\\
210.553	0.341731\\
211.093	0.341731\\
211.633	0.341731\\
212.173	0.341732\\
212.713	0.341731\\
213.253	0.341731\\
213.793	0.341731\\
214.333	0.341731\\
214.873	0.341731\\
215.413	0.341732\\
215.953	0.341731\\
216.493	0.341731\\
217.033	0.341731\\
217.573	0.341731\\
218.113	0.341731\\
218.653	0.341732\\
219.193	0.341731\\
219.733	0.341731\\
220.273	0.341731\\
220.813	0.341731\\
221.353	0.341731\\
221.892	0.341732\\
222.432	0.341731\\
222.972	0.341731\\
223.512	0.341731\\
224.052	0.341731\\
224.592	0.341731\\
225.132	0.341732\\
225.672	0.341731\\
226.212	0.341731\\
226.752	0.341731\\
227.292	0.341731\\
227.832	0.341731\\
228.372	0.341732\\
228.912	0.341731\\
229.452	0.341731\\
229.992	0.341731\\
230.532	0.341731\\
231.072	0.341731\\
231.612	0.341732\\
232.152	0.341731\\
232.692	0.341731\\
233.232	0.341731\\
233.772	0.341731\\
234.311	0.341731\\
234.851	0.341732\\
235.391	0.341731\\
235.931	0.341731\\
236.471	0.341731\\
237.011	0.341731\\
237.551	0.341731\\
238.091	0.341732\\
238.631	0.341731\\
239.171	0.341731\\
239.711	0.341731\\
240.251	0.341731\\
240.791	0.341731\\
241.331	0.341732\\
241.871	0.341731\\
242.411	0.341731\\
242.951	0.341731\\
243.491	0.341731\\
244.031	0.341731\\
244.571	0.341732\\
245.111	0.341731\\
245.651	0.341731\\
246.191	0.341731\\
246.73	0.341731\\
247.27	0.341731\\
247.81	0.341732\\
248.35	0.341731\\
248.89	0.341731\\
249.43	0.341731\\
249.97	0.341731\\
250.51	0.341731\\
251.05	0.341732\\
251.59	0.341731\\
252.13	0.341731\\
252.67	0.341731\\
253.21	0.341731\\
253.75	0.341731\\
254.29	0.341732\\
254.83	0.341731\\
255.37	0.341731\\
255.91	0.341731\\
256.45	0.341731\\
256.99	0.341731\\
257.53	0.341732\\
258.07	0.341731\\
258.61	0.341731\\
259.15	0.341731\\
259.689	0.341731\\
260.229	0.341731\\
260.769	0.341732\\
261.309	0.341731\\
261.849	0.341731\\
262.389	0.341731\\
262.929	0.341731\\
263.469	0.341731\\
264.009	0.341732\\
264.549	0.341731\\
265.089	0.341731\\
265.629	0.341731\\
266.169	0.341731\\
266.709	0.341731\\
267.249	0.341732\\
267.789	0.341731\\
268.329	0.341731\\
268.869	0.341731\\
269.409	0.341731\\
269.949	0.341731\\
270.489	0.341732\\
270.891	0.346642\\
271.294	0.354028\\
271.697	0.362636\\
272.1	0.372479\\
272.503	0.38327\\
272.906	0.394711\\
273.309	0.406624\\
273.712	0.418819\\
274.114	0.431178\\
274.517	0.44358\\
274.92	0.45595\\
275.323	0.46821\\
275.726	0.480309\\
276.129	0.492198\\
276.532	0.50384\\
276.935	0.515203\\
277.337	0.526259\\
277.74	0.536985\\
278.143	0.547359\\
278.546	0.557364\\
278.949	0.56698\\
279.352	0.576194\\
279.755	0.58499\\
280.157	0.593354\\
280.56	0.601273\\
280.963	0.608736\\
281.366	0.615732\\
281.769	0.622253\\
282.172	0.628275\\
282.575	0.633761\\
282.978	0.638701\\
283.38	0.643094\\
283.783	0.646939\\
284.186	0.650239\\
284.589	0.652997\\
284.992	0.655217\\
285.395	0.656905\\
285.798	0.658066\\
286.201	0.658709\\
286.603	0.658842\\
287.006	0.658476\\
287.409	0.657621\\
287.812	0.65629\\
288.215	0.654494\\
288.618	0.652249\\
289.021	0.649569\\
289.423	0.64647\\
289.826	0.642968\\
290.229	0.639081\\
290.632	0.634827\\
291.035	0.630224\\
291.438	0.625292\\
291.841	0.62005\\
292.244	0.614519\\
292.646	0.608719\\
293.049	0.602673\\
293.452	0.5964\\
293.855	0.589922\\
294.258	0.583261\\
294.661	0.576439\\
295.064	0.569478\\
295.467	0.562398\\
295.869	0.555222\\
296.272	0.547971\\
296.675	0.540664\\
297.078	0.533324\\
297.481	0.525969\\
297.884	0.518619\\
298.287	0.511293\\
298.689	0.504009\\
299.092	0.496784\\
299.495	0.489636\\
299.898	0.482579\\
300.301	0.475628\\
300.704	0.468798\\
301.107	0.462101\\
301.51	0.455549\\
301.912	0.449153\\
302.315	0.442923\\
302.718	0.436867\\
303.121	0.430994\\
303.524	0.425279\\
303.927	0.419679\\
304.33	0.414182\\
304.732	0.408792\\
305.135	0.403512\\
305.538	0.398345\\
305.941	0.393293\\
306.344	0.388357\\
306.747	0.383539\\
307.15	0.378838\\
307.553	0.374254\\
307.955	0.369787\\
308.358	0.365436\\
308.761	0.361201\\
309.164	0.357081\\
309.567	0.353075\\
309.97	0.349182\\
310.373	0.345401\\
310.776	0.341732\\
311.983	0.341731\\
313.19	0.341732\\
314.398	0.341731\\
315.605	0.341732\\
316.812	0.34173\\
318.02	0.341732\\
319.227	0.341731\\
320.435	0.341732\\
321.642	0.341731\\
322.849	0.341732\\
324.057	0.34173\\
325.264	0.341732\\
326.471	0.341731\\
327.679	0.341732\\
328.886	0.341731\\
330.094	0.341732\\
331.301	0.34173\\
332.508	0.341732\\
333.716	0.341731\\
334.923	0.341732\\
336.131	0.341731\\
337.338	0.341732\\
338.545	0.34173\\
339.753	0.341732\\
340.35	0.339402\\
340.947	0.337107\\
341.544	0.334827\\
342.142	0.332543\\
342.739	0.330239\\
343.336	0.327899\\
343.934	0.32551\\
344.531	0.323059\\
345.128	0.320535\\
345.725	0.317927\\
346.323	0.315228\\
346.92	0.31243\\
347.517	0.309527\\
348.114	0.306513\\
348.712	0.303383\\
349.309	0.300136\\
349.906	0.296767\\
350.504	0.293275\\
351.101	0.28966\\
351.698	0.285921\\
352.295	0.282059\\
352.893	0.278075\\
353.49	0.273972\\
354.087	0.269751\\
354.684	0.265417\\
355.282	0.260974\\
355.879	0.256425\\
356.476	0.251776\\
357.074	0.247032\\
357.671	0.242199\\
358.268	0.237285\\
358.865	0.232295\\
359.463	0.227237\\
360.06	0.222119\\
360.657	0.216949\\
361.254	0.211736\\
361.852	0.206487\\
362.449	0.201213\\
363.046	0.195922\\
363.644	0.190625\\
364.241	0.18533\\
364.838	0.180047\\
365.435	0.174787\\
366.033	0.16956\\
366.63	0.164375\\
367.227	0.159243\\
367.824	0.154173\\
368.422	0.149177\\
369.019	0.144263\\
369.616	0.139442\\
370.214	0.134724\\
370.811	0.130118\\
371.408	0.125634\\
372.005	0.12128\\
372.603	0.117067\\
373.2	0.113003\\
373.797	0.109096\\
374.394	0.105355\\
374.992	0.101788\\
375.589	0.098403\\
376.186	0.095208\\
376.784	0.092211\\
377.381	0.089419\\
377.978	0.08684\\
378.575	0.08448\\
379.173	0.082347\\
379.77	0.080449\\
380.367	0.078793\\
380.964	0.077386\\
381.562	0.076238\\
382.159	0.075355\\
382.756	0.074747\\
383.354	0.074423\\
383.951	0.074393\\
384.548	0.074667\\
385.145	0.075258\\
385.743	0.076176\\
386.34	0.077436\\
386.937	0.079051\\
387.534	0.081037\\
388.132	0.08341\\
388.729	0.086187\\
389.326	0.089386\\
389.924	0.093028\\
390.521	0.097132\\
391.118	0.101721\\
391.715	0.106815\\
392.313	0.112438\\
392.91	0.118615\\
393.507	0.125369\\
394.104	0.132727\\
394.702	0.140714\\
395.299	0.149359\\
395.896	0.158694\\
396.494	0.168753\\
397.091	0.179575\\
397.688	0.191208\\
398.285	0.203714\\
398.883	0.217168\\
399.48	0.231673\\
400.02	0.231697\\
400.56	0.231692\\
401.1	0.231671\\
401.64	0.231651\\
402.18	0.231646\\
402.72	0.231673\\
403.28	0.232178\\
403.841	0.232734\\
404.402	0.233345\\
404.963	0.234018\\
405.523	0.23476\\
406.084	0.235575\\
406.645	0.23647\\
407.206	0.237452\\
407.767	0.238527\\
408.327	0.239702\\
408.888	0.240984\\
409.449	0.242379\\
410.01	0.243895\\
410.57	0.245538\\
411.131	0.247316\\
411.692	0.249236\\
412.253	0.251305\\
412.813	0.253531\\
413.374	0.255921\\
413.935	0.258483\\
414.496	0.261223\\
415.056	0.264151\\
415.617	0.267273\\
416.178	0.270597\\
416.739	0.274133\\
417.299	0.277887\\
417.86	0.281868\\
418.421	0.286084\\
418.982	0.290545\\
419.542	0.295259\\
420.103	0.300234\\
420.664	0.305481\\
421.225	0.311009\\
421.785	0.316828\\
422.346	0.322948\\
422.907	0.329379\\
423.468	0.336133\\
424.029	0.343221\\
424.589	0.350654\\
425.15	0.358445\\
425.711	0.366607\\
426.272	0.375152\\
426.832	0.384095\\
427.393	0.39345\\
427.954	0.403232\\
428.515	0.413456\\
429.075	0.424139\\
429.636	0.435297\\
430.197	0.446949\\
430.758	0.459113\\
431.318	0.471807\\
431.879	0.485053\\
432.44	0.49887\\
433.001	0.513279\\
433.561	0.528304\\
434.122	0.543967\\
434.683	0.560291\\
435.244	0.5773\\
435.804	0.595019\\
436.365	0.613474\\
436.926	0.632689\\
437.487	0.652691\\
438.048	0.673503\\
438.608	0.695152\\
439.169	0.717662\\
439.73	0.741055\\
440.291	0.765354\\
440.851	0.790577\\
441.412	0.816742\\
441.973	0.843862\\
442.534	0.871944\\
443.094	0.900993\\
443.655	0.931004\\
444.216	0.961965\\
444.777	0.993855\\
445.337	1.02664\\
445.898	1.06027\\
446.459	1.09468\\
447.02	1.12978\\
447.58	1.16548\\
448.141	1.20164\\
448.702	1.23809\\
449.263	1.27464\\
449.823	1.31105\\
450.384	1.34704\\
450.945	1.38228\\
451.506	1.41637\\
452.066	1.44886\\
452.627	1.47922\\
453.188	1.50685\\
453.749	1.53106\\
454.31	1.55106\\
454.87	1.56599\\
455.431	1.57487\\
455.992	1.57663\\
456.553	1.57011\\
457.113	1.55405\\
457.674	1.52713\\
458.235	1.48797\\
458.796	1.44311\\
459.366	1.4021\\
459.936	1.36202\\
460.506	1.32282\\
461.077	1.28445\\
461.647	1.24688\\
462.217	1.21007\\
462.788	1.17399\\
463.358	1.13863\\
463.928	1.10395\\
464.499	1.06994\\
465.069	1.03657\\
465.639	1.00384\\
466.209	0.971725\\
466.78	0.940208\\
467.35	0.909279\\
467.92	0.878925\\
468.491	0.849135\\
469.061	0.8199\\
469.631	0.79121\\
470.201	0.763058\\
470.772	0.735436\\
471.342	0.708338\\
471.912	0.681758\\
472.483	0.655693\\
473.053	0.630137\\
473.623	0.605087\\
474.194	0.580542\\
474.764	0.556497\\
475.334	0.532952\\
475.904	0.509905\\
476.475	0.487353\\
477.045	0.465296\\
477.615	0.443732\\
478.186	0.422659\\
478.756	0.402075\\
479.326	0.381978\\
479.896	0.362364\\
480.467	0.343231\\
481.037	0.324574\\
481.607	0.306388\\
482.178	0.288668\\
482.748	0.271408\\
483.318	0.2546\\
483.889	0.238236\\
484.459	0.222306\\
485.029	0.206801\\
485.599	0.191708\\
486.17	0.177015\\
486.74	0.162708\\
487.31	0.148771\\
487.881	0.135188\\
488.451	0.121941\\
489.021	0.10901\\
489.592	0.096374\\
490.162	0.08401\\
490.732	0.071893\\
491.302	0.059997\\
491.873	0.048293\\
492.443	0.03675\\
493.013	0.025335\\
493.584	0.014012\\
494.154	0.002741\\
494.724	-0.008512\\
495.294	-0.019735\\
495.865	-0.030887\\
496.435	-0.041921\\
497.005	-0.052788\\
497.576	-0.063435\\
498.146	-0.073804\\
498.716	-0.083836\\
499.287	-0.093468\\
499.857	-0.102633\\
500.427	-0.111263\\
500.997	-0.119288\\
501.568	-0.126637\\
502.138	-0.133239\\
502.708	-0.139024\\
503.279	-0.143922\\
503.849	-0.14787\\
504.419	-0.150806\\
504.989	-0.152676\\
505.56	-0.153433\\
506.13	-0.153041\\
506.7	-0.151473\\
507.271	-0.148716\\
507.841	-0.144772\\
508.411	-0.139656\\
508.982	-0.133402\\
509.552	-0.126057\\
510.122	-0.117689\\
510.692	-0.108378\\
511.263	-0.098221\\
511.833	-0.087324\\
512.403	-0.075804\\
512.974	-0.063781\\
513.544	-0.051376\\
514.114	-0.038703\\
514.684	-0.025865\\
515.255	-0.012945\\
515.825	0\\
};
\addplot [color=mycolor9, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	0.341732\\
0.569801	0.325628\\
1.1396	0.309688\\
1.7094	0.293875\\
2.2792	0.27816\\
2.849	0.262513\\
3.41881	0.246914\\
3.98861	0.23134\\
4.55841	0.215777\\
5.12821	0.200209\\
5.69801	0.184627\\
6.26781	0.169022\\
6.83761	0.153387\\
7.40741	0.137719\\
7.97721	0.122016\\
8.54701	0.106277\\
9.11682	0.090503\\
9.68662	0.074697\\
10.2564	0.058863\\
10.8262	0.043005\\
11.396	0.027129\\
11.9658	0.01124\\
12.5356	-0.004653\\
13.1054	-0.020553\\
13.6752	-0.036476\\
14.245	-0.052439\\
14.8148	-0.068461\\
15.3846	-0.084557\\
15.9544	-0.100746\\
16.5242	-0.117042\\
17.094	-0.13346\\
17.6638	-0.150013\\
18.2336	-0.166714\\
18.8034	-0.183571\\
19.3732	-0.200593\\
19.943	-0.217785\\
20.5128	-0.235148\\
21.0826	-0.25268\\
21.6524	-0.270378\\
22.2222	-0.28823\\
22.792	-0.306223\\
23.3618	-0.324338\\
23.9316	-0.342551\\
24.5014	-0.360829\\
25.0712	-0.379138\\
25.641	-0.397433\\
26.2108	-0.415664\\
26.7806	-0.433774\\
27.3504	-0.451698\\
27.9202	-0.469365\\
28.49	-0.486695\\
29.0598	-0.503604\\
29.6297	-0.519997\\
30.1995	-0.535777\\
30.7693	-0.550838\\
31.3391	-0.565073\\
31.9089	-0.578367\\
32.4787	-0.590605\\
33.0485	-0.601669\\
33.6183	-0.611441\\
34.1881	-0.619805\\
34.7579	-0.626647\\
35.3277	-0.631858\\
35.8975	-0.635334\\
36.4673	-0.63698\\
37.0371	-0.636711\\
37.6069	-0.634451\\
38.1767	-0.630141\\
38.7465	-0.623734\\
39.3163	-0.615199\\
39.8861	-0.604525\\
40.4559	-0.591717\\
41.0257	-0.576801\\
41.5955	-0.559824\\
42.1653	-0.540853\\
42.7351	-0.519976\\
43.3049	-0.4973\\
43.8747	-0.472954\\
44.4445	-0.44708\\
45.0143	-0.419838\\
45.5841	-0.3914\\
46.1539	-0.361945\\
46.7237	-0.331656\\
47.2935	-0.300716\\
47.8633	-0.269301\\
48.4331	-0.237577\\
49.0029	-0.205689\\
49.5727	-0.173764\\
50.1425	-0.141898\\
50.7123	-0.110156\\
51.2821	-0.078569\\
51.8519	-0.047132\\
52.4217	-0.015807\\
52.9915	0.015474\\
53.5613	0.046717\\
54.1311	0.077841\\
54.7009	0.108778\\
55.2707	0.139499\\
55.8405	0.170058\\
56.4103	0.200647\\
56.9801	0.231673\\
57.5441	0.236517\\
58.1082	0.241307\\
58.6722	0.246034\\
59.2363	0.250687\\
59.8003	0.255257\\
60.3644	0.259733\\
60.9284	0.264106\\
61.4925	0.268369\\
62.0565	0.272511\\
62.6206	0.276526\\
63.1846	0.280405\\
63.7487	0.284142\\
64.3127	0.28773\\
64.8768	0.291163\\
65.4408	0.294436\\
66.0049	0.297542\\
66.5689	0.300479\\
67.133	0.303242\\
67.697	0.305827\\
68.2611	0.308232\\
68.8251	0.310455\\
69.3892	0.312494\\
69.9532	0.314348\\
70.5172	0.316017\\
71.0813	0.317501\\
71.6453	0.3188\\
72.2094	0.319917\\
72.7734	0.320852\\
73.3375	0.321609\\
73.9015	0.32219\\
74.4656	0.3226\\
75.0296	0.322843\\
75.5937	0.322923\\
76.1577	0.322846\\
76.7218	0.322619\\
77.2858	0.322246\\
77.8499	0.321736\\
78.4139	0.321096\\
78.978	0.320334\\
79.542	0.319458\\
80.1061	0.318478\\
80.6701	0.317402\\
81.2342	0.316241\\
81.7982	0.315005\\
82.3623	0.313704\\
82.9263	0.312348\\
83.4904	0.310949\\
84.0544	0.309518\\
84.6184	0.308066\\
85.1825	0.306605\\
85.7465	0.305145\\
86.3106	0.303699\\
86.8746	0.302278\\
87.4387	0.300892\\
88.0027	0.299552\\
88.5668	0.298267\\
89.1308	0.297044\\
89.6949	0.295891\\
90.2589	0.294815\\
90.823	0.293825\\
91.387	0.292928\\
91.9511	0.292134\\
92.5151	0.291452\\
93.0792	0.290889\\
93.6432	0.290456\\
94.2073	0.29016\\
94.7713	0.29001\\
95.3354	0.290015\\
95.8994	0.290183\\
96.4635	0.290521\\
97.0275	0.291037\\
97.5916	0.291735\\
98.1556	0.292621\\
98.7196	0.293697\\
99.2837	0.294966\\
99.8477	0.296427\\
100.412	0.298078\\
100.976	0.299914\\
101.54	0.301926\\
102.104	0.304103\\
102.668	0.306431\\
103.232	0.308892\\
103.796	0.311464\\
104.36	0.314119\\
104.924	0.316827\\
105.488	0.319556\\
106.052	0.322266\\
106.616	0.324917\\
107.18	0.327467\\
107.744	0.329873\\
108.308	0.332092\\
108.873	0.334087\\
109.437	0.335825\\
110.001	0.337284\\
110.565	0.338458\\
111.129	0.339363\\
111.693	0.340039\\
112.257	0.340565\\
112.821	0.341068\\
113.385	0.341732\\
113.925	0.341731\\
114.465	0.341731\\
115.005	0.341731\\
115.545	0.341731\\
116.085	0.341731\\
116.625	0.341732\\
117.028	0.338204\\
117.43	0.337107\\
117.833	0.337184\\
118.236	0.338425\\
118.639	0.340552\\
119.042	0.343284\\
119.445	0.346459\\
119.848	0.349913\\
120.25	0.353548\\
120.653	0.357267\\
121.056	0.361015\\
121.459	0.364734\\
121.862	0.368393\\
122.265	0.37196\\
122.668	0.375418\\
123.071	0.378748\\
123.473	0.381939\\
123.876	0.384982\\
124.279	0.387871\\
124.682	0.3906\\
125.085	0.393166\\
125.488	0.395566\\
125.891	0.397797\\
126.294	0.399859\\
126.696	0.401749\\
127.099	0.403466\\
127.502	0.405012\\
127.905	0.406388\\
128.308	0.407581\\
128.711	0.408574\\
129.114	0.409363\\
129.516	0.409954\\
129.919	0.410351\\
130.322	0.410561\\
130.725	0.410591\\
131.128	0.410446\\
131.531	0.410134\\
131.934	0.409663\\
132.337	0.40904\\
132.739	0.408274\\
133.142	0.407375\\
133.545	0.406349\\
133.948	0.405209\\
134.351	0.403962\\
134.754	0.402619\\
135.157	0.40119\\
135.559	0.399686\\
135.962	0.398118\\
136.365	0.396496\\
136.768	0.394832\\
137.171	0.393138\\
137.574	0.391423\\
137.977	0.389701\\
138.38	0.387983\\
138.782	0.386279\\
139.185	0.384601\\
139.588	0.382961\\
139.991	0.381369\\
140.394	0.379835\\
140.797	0.378371\\
141.2	0.376986\\
141.603	0.375689\\
142.005	0.374489\\
142.408	0.373394\\
142.811	0.372409\\
143.214	0.371543\\
143.617	0.370799\\
144.02	0.37018\\
144.423	0.369691\\
144.825	0.36933\\
145.228	0.369098\\
145.631	0.368991\\
146.034	0.369006\\
146.437	0.369136\\
146.84	0.369373\\
147.243	0.369706\\
147.646	0.370123\\
148.048	0.370608\\
148.451	0.371144\\
148.854	0.371712\\
149.257	0.37229\\
149.66	0.372828\\
150.063	0.373259\\
150.466	0.373539\\
150.869	0.373641\\
151.271	0.373537\\
151.674	0.373198\\
152.077	0.372599\\
152.48	0.371713\\
152.883	0.370519\\
153.286	0.368998\\
153.689	0.367138\\
154.091	0.364932\\
154.494	0.362385\\
154.897	0.35951\\
155.3	0.356333\\
155.703	0.352897\\
156.106	0.34926\\
156.509	0.345504\\
156.912	0.341732\\
157.302	0.337096\\
157.693	0.335126\\
158.083	0.334417\\
158.474	0.334954\\
158.865	0.336423\\
159.255	0.338511\\
159.646	0.341048\\
160.037	0.343858\\
160.427	0.346841\\
160.818	0.349897\\
161.208	0.35297\\
161.599	0.356007\\
161.99	0.358977\\
162.38	0.361851\\
162.771	0.364611\\
163.162	0.367245\\
163.552	0.369741\\
163.943	0.372094\\
164.334	0.374299\\
164.724	0.376353\\
165.115	0.378253\\
165.505	0.38\\
165.896	0.381592\\
166.287	0.383031\\
166.677	0.384303\\
167.068	0.385398\\
167.459	0.386317\\
167.849	0.387065\\
168.24	0.387646\\
168.63	0.388062\\
169.021	0.38832\\
169.412	0.388424\\
169.802	0.38838\\
170.193	0.388193\\
170.584	0.38787\\
170.974	0.387417\\
171.365	0.386842\\
171.755	0.386152\\
172.146	0.385353\\
172.537	0.384455\\
172.927	0.383465\\
173.318	0.382393\\
173.709	0.381245\\
174.099	0.380032\\
174.49	0.378764\\
174.881	0.377448\\
175.271	0.376095\\
175.662	0.374715\\
176.052	0.373317\\
176.443	0.371912\\
176.834	0.370509\\
177.224	0.369119\\
177.615	0.367752\\
178.006	0.366417\\
178.396	0.365125\\
178.787	0.363885\\
179.177	0.362706\\
179.568	0.361599\\
179.959	0.360571\\
180.349	0.359632\\
180.74	0.358788\\
181.131	0.358048\\
181.521	0.357419\\
181.912	0.356905\\
182.302	0.356512\\
182.693	0.356244\\
183.084	0.356104\\
183.474	0.356093\\
183.865	0.356212\\
184.256	0.35646\\
184.646	0.356834\\
185.037	0.357329\\
185.428	0.35794\\
185.818	0.358659\\
186.209	0.359475\\
186.599	0.360376\\
186.99	0.361349\\
187.381	0.362377\\
187.771	0.363442\\
188.162	0.364523\\
188.553	0.365599\\
188.943	0.366605\\
189.334	0.367473\\
189.724	0.368176\\
190.115	0.368688\\
190.506	0.36898\\
190.896	0.369025\\
191.287	0.368797\\
191.678	0.36827\\
192.068	0.367425\\
192.459	0.366242\\
192.849	0.364712\\
193.24	0.362829\\
193.631	0.360597\\
194.021	0.358031\\
194.412	0.355158\\
194.803	0.352022\\
195.193	0.348681\\
195.584	0.345217\\
195.975	0.341732\\
196.514	0.341731\\
197.054	0.341731\\
197.594	0.341731\\
198.134	0.341731\\
198.674	0.341731\\
199.214	0.341732\\
199.754	0.341731\\
200.294	0.341731\\
200.834	0.341731\\
201.374	0.341731\\
201.914	0.341731\\
202.454	0.341732\\
202.994	0.341731\\
203.534	0.341731\\
204.074	0.341731\\
204.614	0.341731\\
205.154	0.341731\\
205.694	0.341732\\
206.234	0.341731\\
206.774	0.341731\\
207.314	0.341731\\
207.854	0.341731\\
208.394	0.341731\\
208.933	0.341732\\
209.473	0.341731\\
210.013	0.341731\\
210.553	0.341731\\
211.093	0.341731\\
211.633	0.341731\\
212.173	0.341732\\
212.713	0.341731\\
213.253	0.341731\\
213.793	0.341731\\
214.333	0.341731\\
214.873	0.341731\\
215.413	0.341732\\
215.953	0.341731\\
216.493	0.341731\\
217.033	0.341731\\
217.573	0.341731\\
218.113	0.341731\\
218.653	0.341732\\
219.193	0.341731\\
219.733	0.341731\\
220.273	0.341731\\
220.813	0.341731\\
221.353	0.341731\\
221.892	0.341732\\
222.432	0.341731\\
222.972	0.341731\\
223.512	0.341731\\
224.052	0.341731\\
224.592	0.341731\\
225.132	0.341732\\
225.672	0.341731\\
226.212	0.341731\\
226.752	0.341731\\
227.292	0.341731\\
227.832	0.341731\\
228.372	0.341732\\
228.912	0.341731\\
229.452	0.341731\\
229.992	0.341731\\
230.532	0.341731\\
231.072	0.341731\\
231.612	0.341732\\
232.152	0.341731\\
232.692	0.341731\\
233.232	0.341731\\
233.772	0.341731\\
234.311	0.341731\\
234.851	0.341732\\
235.391	0.341731\\
235.931	0.341731\\
236.471	0.341731\\
237.011	0.341731\\
237.551	0.341731\\
238.091	0.341732\\
238.631	0.341731\\
239.171	0.341731\\
239.711	0.341731\\
240.251	0.341731\\
240.791	0.341731\\
241.331	0.341732\\
241.871	0.341731\\
242.411	0.341731\\
242.951	0.341731\\
243.491	0.341731\\
244.031	0.341731\\
244.571	0.341732\\
245.111	0.341731\\
245.651	0.341731\\
246.191	0.341731\\
246.73	0.341731\\
247.27	0.341731\\
247.81	0.341732\\
248.35	0.341731\\
248.89	0.341731\\
249.43	0.341731\\
249.97	0.341731\\
250.51	0.341731\\
251.05	0.341732\\
251.59	0.341731\\
252.13	0.341731\\
252.67	0.341731\\
253.21	0.341731\\
253.75	0.341731\\
254.29	0.341732\\
254.83	0.341731\\
255.37	0.341731\\
255.91	0.341731\\
256.45	0.341731\\
256.99	0.341731\\
257.53	0.341732\\
258.07	0.341731\\
258.61	0.341731\\
259.15	0.341731\\
259.689	0.341731\\
260.229	0.341731\\
260.769	0.341732\\
261.309	0.341731\\
261.849	0.341731\\
262.389	0.341731\\
262.929	0.341731\\
263.469	0.341731\\
264.009	0.341732\\
264.549	0.341731\\
265.089	0.341731\\
265.629	0.341731\\
266.169	0.341731\\
266.709	0.341731\\
267.249	0.341732\\
267.789	0.341731\\
268.329	0.341731\\
268.869	0.341731\\
269.409	0.341731\\
269.949	0.341731\\
270.489	0.341732\\
270.891	0.338204\\
271.294	0.337107\\
271.697	0.337184\\
272.1	0.338425\\
272.503	0.340552\\
272.906	0.343284\\
273.309	0.346459\\
273.712	0.349913\\
274.114	0.353548\\
274.517	0.357267\\
274.92	0.361015\\
275.323	0.364734\\
275.726	0.368393\\
276.129	0.37196\\
276.532	0.375418\\
276.935	0.378748\\
277.337	0.381939\\
277.74	0.384982\\
278.143	0.387871\\
278.546	0.3906\\
278.949	0.393166\\
279.352	0.395566\\
279.755	0.397797\\
280.157	0.399859\\
280.56	0.401749\\
280.963	0.403466\\
281.366	0.405012\\
281.769	0.406388\\
282.172	0.407581\\
282.575	0.408574\\
282.978	0.409363\\
283.38	0.409954\\
283.783	0.410351\\
284.186	0.410561\\
284.589	0.410591\\
284.992	0.410446\\
285.395	0.410134\\
285.798	0.409663\\
286.201	0.40904\\
286.603	0.408274\\
287.006	0.407375\\
287.409	0.406349\\
287.812	0.405209\\
288.215	0.403962\\
288.618	0.402619\\
289.021	0.40119\\
289.423	0.399686\\
289.826	0.398118\\
290.229	0.396496\\
290.632	0.394832\\
291.035	0.393138\\
291.438	0.391423\\
291.841	0.389701\\
292.244	0.387983\\
292.646	0.386279\\
293.049	0.384601\\
293.452	0.382961\\
293.855	0.381369\\
294.258	0.379835\\
294.661	0.378371\\
295.064	0.376986\\
295.467	0.375689\\
295.869	0.374489\\
296.272	0.373394\\
296.675	0.372409\\
297.078	0.371543\\
297.481	0.370799\\
297.884	0.37018\\
298.287	0.369691\\
298.689	0.36933\\
299.092	0.369098\\
299.495	0.368991\\
299.898	0.369006\\
300.301	0.369136\\
300.704	0.369373\\
301.107	0.369706\\
301.51	0.370123\\
301.912	0.370608\\
302.315	0.371144\\
302.718	0.371712\\
303.121	0.37229\\
303.524	0.372828\\
303.927	0.373259\\
304.33	0.373539\\
304.732	0.373641\\
305.135	0.373537\\
305.538	0.373198\\
305.941	0.372599\\
306.344	0.371713\\
306.747	0.370519\\
307.15	0.368998\\
307.553	0.367138\\
307.955	0.364932\\
308.358	0.362385\\
308.761	0.35951\\
309.164	0.356333\\
309.567	0.352897\\
309.97	0.34926\\
310.373	0.345504\\
310.776	0.341732\\
311.983	0.341731\\
313.19	0.341732\\
314.398	0.341731\\
315.605	0.341732\\
316.812	0.34173\\
318.02	0.341732\\
319.227	0.341731\\
320.435	0.341732\\
321.642	0.341731\\
322.849	0.341732\\
324.057	0.34173\\
325.264	0.341732\\
326.471	0.341731\\
327.679	0.341732\\
328.886	0.341731\\
330.094	0.341732\\
331.301	0.34173\\
332.508	0.341732\\
333.716	0.341731\\
334.923	0.341732\\
336.131	0.341731\\
337.338	0.341732\\
338.545	0.34173\\
339.753	0.341732\\
340.35	0.325884\\
340.947	0.31007\\
341.544	0.294269\\
342.142	0.278463\\
342.739	0.26264\\
343.336	0.246789\\
343.934	0.230901\\
344.531	0.214971\\
345.128	0.198995\\
345.725	0.182972\\
346.323	0.166901\\
346.92	0.150783\\
347.517	0.13462\\
348.114	0.118416\\
348.712	0.102173\\
349.309	0.085897\\
349.906	0.069593\\
350.504	0.053266\\
351.101	0.036921\\
351.698	0.020564\\
352.295	0.0042\\
352.893	-0.012166\\
353.49	-0.028545\\
354.087	-0.044953\\
354.684	-0.061404\\
355.282	-0.077914\\
355.879	-0.094497\\
356.476	-0.111165\\
357.074	-0.127931\\
357.671	-0.144804\\
358.268	-0.161793\\
358.865	-0.178905\\
359.463	-0.196144\\
360.06	-0.213513\\
360.657	-0.231011\\
361.254	-0.248635\\
361.852	-0.266378\\
362.449	-0.284231\\
363.046	-0.302179\\
363.644	-0.320205\\
364.241	-0.338285\\
364.838	-0.356392\\
365.435	-0.374495\\
366.033	-0.392554\\
366.63	-0.410527\\
367.227	-0.428365\\
367.824	-0.446013\\
368.422	-0.463411\\
369.019	-0.480491\\
369.616	-0.497181\\
370.214	-0.513403\\
370.811	-0.529075\\
371.408	-0.544108\\
372.005	-0.558409\\
372.603	-0.571883\\
373.2	-0.58443\\
373.797	-0.595948\\
374.394	-0.606336\\
374.992	-0.61549\\
375.589	-0.62331\\
376.186	-0.629694\\
376.784	-0.634549\\
377.381	-0.637782\\
377.978	-0.639308\\
378.575	-0.639052\\
379.173	-0.636943\\
379.77	-0.632926\\
380.367	-0.626952\\
380.964	-0.61899\\
381.562	-0.609019\\
382.159	-0.597037\\
382.756	-0.583054\\
383.354	-0.5671\\
383.951	-0.54922\\
384.548	-0.529477\\
385.145	-0.507953\\
385.743	-0.484744\\
386.34	-0.459965\\
386.937	-0.433742\\
387.534	-0.406216\\
388.132	-0.377537\\
388.729	-0.347863\\
389.326	-0.317354\\
389.924	-0.28617\\
390.521	-0.254464\\
391.118	-0.222383\\
391.715	-0.190054\\
392.313	-0.157591\\
392.91	-0.125079\\
393.507	-0.09258\\
394.104	-0.060128\\
394.702	-0.027728\\
395.299	0.00464\\
395.896	0.036996\\
396.494	0.069322\\
397.091	0.101599\\
397.688	0.133835\\
398.285	0.166106\\
398.883	0.198597\\
399.48	0.231673\\
400.02	0.231697\\
400.56	0.231692\\
401.1	0.231671\\
401.64	0.231651\\
402.18	0.231646\\
402.72	0.231673\\
403.28	0.26882\\
403.841	0.306004\\
404.402	0.343216\\
404.963	0.380439\\
405.523	0.417659\\
406.084	0.454856\\
406.645	0.492007\\
407.206	0.529089\\
407.767	0.566076\\
408.327	0.60294\\
408.888	0.639653\\
409.449	0.676186\\
410.01	0.712508\\
410.57	0.748589\\
411.131	0.784398\\
411.692	0.819905\\
412.253	0.855081\\
412.813	0.889896\\
413.374	0.924322\\
413.935	0.958332\\
414.496	0.991899\\
415.056	1.025\\
415.617	1.05761\\
416.178	1.0897\\
416.739	1.12126\\
417.299	1.15227\\
417.86	1.1827\\
418.421	1.21255\\
418.982	1.24179\\
419.542	1.27041\\
420.103	1.29839\\
420.664	1.32572\\
421.225	1.3524\\
421.785	1.3784\\
422.346	1.40372\\
422.907	1.42835\\
423.468	1.45227\\
424.029	1.47548\\
424.589	1.49797\\
425.15	1.51972\\
425.711	1.54072\\
426.272	1.56097\\
426.832	1.58046\\
427.393	1.59917\\
427.954	1.6171\\
428.515	1.63423\\
429.075	1.65055\\
429.636	1.66605\\
430.197	1.68071\\
430.758	1.69453\\
431.318	1.70749\\
431.879	1.71958\\
432.44	1.73077\\
433.001	1.74106\\
433.561	1.75043\\
434.122	1.75886\\
434.683	1.76634\\
435.244	1.77284\\
435.804	1.77835\\
436.365	1.78284\\
436.926	1.78631\\
437.487	1.78873\\
438.048	1.79008\\
438.608	1.79035\\
439.169	1.78951\\
439.73	1.78756\\
440.291	1.78446\\
440.851	1.78022\\
441.412	1.77482\\
441.973	1.76826\\
442.534	1.76052\\
443.094	1.75162\\
443.655	1.74156\\
444.216	1.73034\\
444.777	1.718\\
445.337	1.70456\\
445.898	1.69006\\
446.459	1.67456\\
447.02	1.65811\\
447.58	1.6408\\
448.141	1.62271\\
448.702	1.60398\\
449.263	1.58471\\
449.823	1.56508\\
450.384	1.54525\\
450.945	1.52542\\
451.506	1.50583\\
452.066	1.48674\\
452.627	1.46842\\
453.188	1.45122\\
453.749	1.43548\\
454.31	1.42161\\
454.87	1.41004\\
455.431	1.40128\\
455.992	1.39586\\
456.553	1.39439\\
457.113	1.39755\\
457.674	1.40611\\
458.235	1.42094\\
458.796	1.44311\\
459.366	1.45525\\
459.936	1.46622\\
460.506	1.47601\\
461.077	1.48462\\
461.647	1.49202\\
462.217	1.4982\\
462.788	1.50316\\
463.358	1.50688\\
463.928	1.50934\\
464.499	1.51056\\
465.069	1.5105\\
465.639	1.50917\\
466.209	1.50656\\
466.78	1.50266\\
467.35	1.49747\\
467.92	1.49099\\
468.491	1.4832\\
469.061	1.47411\\
469.631	1.46372\\
470.201	1.45202\\
470.772	1.43902\\
471.342	1.42471\\
471.912	1.40911\\
472.483	1.39222\\
473.053	1.37406\\
473.623	1.35463\\
474.194	1.33395\\
474.764	1.31204\\
475.334	1.28893\\
475.904	1.26463\\
476.475	1.23919\\
477.045	1.21264\\
477.615	1.18501\\
478.186	1.15636\\
478.756	1.12672\\
479.326	1.09616\\
479.896	1.06472\\
480.467	1.03247\\
481.037	0.999478\\
481.607	0.965804\\
482.178	0.931523\\
482.748	0.896706\\
483.318	0.86143\\
483.889	0.825771\\
484.459	0.789807\\
485.029	0.753615\\
485.599	0.717274\\
486.17	0.680861\\
486.74	0.644449\\
487.31	0.608111\\
487.881	0.571917\\
488.451	0.535932\\
489.021	0.500217\\
489.592	0.464827\\
490.162	0.429812\\
490.732	0.395216\\
491.302	0.361074\\
491.873	0.327413\\
492.443	0.294255\\
493.013	0.261609\\
493.584	0.229475\\
494.154	0.197844\\
494.724	0.166694\\
495.294	0.135992\\
495.865	0.105691\\
496.435	0.075733\\
497.005	0.046041\\
497.576	0.016525\\
498.146	-0.012923\\
498.716	-0.042315\\
499.287	-0.071527\\
499.857	-0.10041\\
500.427	-0.128792\\
500.997	-0.156481\\
501.568	-0.183265\\
502.138	-0.208909\\
502.708	-0.233162\\
503.279	-0.255757\\
503.849	-0.276413\\
504.419	-0.294842\\
504.989	-0.310753\\
505.56	-0.323856\\
506.13	-0.333877\\
506.7	-0.340559\\
507.271	-0.343679\\
507.841	-0.343053\\
508.411	-0.338553\\
508.982	-0.330113\\
509.552	-0.317743\\
510.122	-0.301533\\
510.692	-0.281662\\
511.263	-0.258392\\
511.833	-0.232069\\
512.403	-0.203105\\
512.974	-0.171967\\
513.544	-0.139147\\
514.114	-0.105132\\
514.684	-0.070372\\
515.255	-0.035243\\
515.825	0\\
};
\end{axis}
\end{tikzpicture}%
